On the Alexander polynomial of lens space knot

Ozsv\'ath-Szab\'o proved the property that any coefficient of Alexander polynomial of lens space knot is either $\pm1$ or $0$ and the non-zero coefficients are alternating. Combining the formulas of the Alexander polynomial of lens space knots due to Kadokami-Yamada and Ichihara-Saito-Teragaito, we refine Ozsv\'ath-Szab\'o's property as the existence of simple curves included in a region in ${\Bbb R}^2$. The existence of curves, that has no end-points connected, is just 1-component in a region, can search distribution of non-zero coefficients of the Alexander polynomial of the lens space knot. This curve is much useful to obtain constraints of Alexander polynomials of lens space knots. For example, we can investigate the location of the second, third and fourth non-zero coefficients. The curve extracts new invariant $\alpha$-index. The invariant is an important factor to determine Alexander polynomial of lens space knot. We classify lens space surgeries that the Alexander polynomial is the same as a $(2,r)$-torus knot and lens space surgeries with small genus and so on. As well as lens space knots in $S^3$, we also deal with lens space knots in homology spheres, which the surgery duals are simple (1,1)-knots.

==> 2d+12d+2.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 41.3000, 28.2200)(  6.9000,-30.5500)%
% STR 2 0 3 0 Black White
% 4 3400 2748 3400 2798 5 0 0 0
% -1
\put(34.0000,-27.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3400 2648 3400 2698 5 0 0 0
% 0
\put(34.0000,-26.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 3400 2548 3400 2598 5 0 0 0
% 1
\put(34.0000,-25.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3400 1948 3400 1998 5 0 0 0
% 1
\put(34.0000,-19.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3400 2048 3400 2098 5 0 0 0
% -1
\put(34.0000,-20.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3400 2148 3400 2198 5 0 0 0
% 0
\put(34.0000,-21.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 3400 2248 3400 2298 5 0 0 0
% 1
\put(34.0000,-22.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3400 2848 3400 2898 5 0 0 0
% 1
\put(34.0000,-28.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1000 1048 1000 1098 5 0 0 0
% -1
\put(10.0000,-10.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1000 948 1000 998 5 0 0 0
% 0
\put(10.0000,-9.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1000 250 1000 300 5 0 0 0
% 1
\put(10.0000,-3.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1000 350 1000 400 5 0 0 0
% -1
\put(10.0000,-4.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1000 450 1000 500 5 0 0 0
% 0
\put(10.0000,-5.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1000 550 1000 600 5 0 0 0
% 1
\put(10.0000,-6.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1200 1650 1200 1700 5 0 0 0
% -1
\put(12.0000,-17.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1200 1550 1200 1600 5 0 0 0
% 0
\put(12.0000,-16.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1200 1450 1200 1500 5 0 0 0
% 1
\put(12.0000,-15.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1200 850 1200 900 5 0 0 0
% 1
\put(12.0000,-9.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1200 950 1200 1000 5 0 0 0
% -1
\put(12.0000,-10.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1200 1050 1200 1100 5 0 0 0
% 0
\put(12.0000,-11.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1200 1150 1200 1200 5 0 0 0
% 1
\put(12.0000,-12.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1200 1750 1200 1800 5 0 0 0
% 1
\put(12.0000,-18.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1000 1150 1000 1200 5 0 0 0
% 1
\put(10.0000,-12.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1000 2648 1000 2698 5 0 0 0
% -1
\put(10.0000,-26.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1000 2548 1000 2598 5 0 0 0
% 0
\put(10.0000,-25.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1000 2448 1000 2498 5 0 0 0
% 1
\put(10.0000,-24.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1000 1848 1000 1898 5 0 0 0
% 1
\put(10.0000,-18.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1000 1948 1000 1998 5 0 0 0
% -1
\put(10.0000,-19.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1000 2048 1000 2098 5 0 0 0
% 0
\put(10.0000,-20.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1000 2148 1000 2198 5 0 0 0
% 1
\put(10.0000,-21.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1000 2748 1000 2798 5 0 0 0
% 1
\put(10.0000,-27.9800){\makebox(0,0){1}}%
% BOX 2 0 3 0 Black White
% 2 900 2840 1100 1840
% 
\special{pn 8}%
\special{pa 900 2840}%
\special{pa 1100 2840}%
\special{pa 1100 1840}%
\special{pa 900 1840}%
\special{pa 900 2840}%
\special{pa 1100 2840}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1000 850 1000 900 5 0 0 0
% 1
\put(10.0000,-9.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 800 2048 800 2098 5 0 0 0
% -1
\put(8.0000,-20.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 800 1948 800 1998 5 0 0 0
% 0
\put(8.0000,-19.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 800 1848 800 1898 5 0 0 0
% 1
\put(8.0000,-18.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 800 1248 800 1298 5 0 0 0
% 1
\put(8.0000,-12.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 800 1348 800 1398 5 0 0 0
% -1
\put(8.0000,-13.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 800 1448 800 1498 5 0 0 0
% 0
\put(8.0000,-14.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 800 1548 800 1598 5 0 0 0
% 1
\put(8.0000,-15.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 800 2148 800 2198 5 0 0 0
% 1
\put(8.0000,-21.9800){\makebox(0,0){1}}%
% BOX 2 0 3 0 Black White
% 2 700 2240 900 1240
% 
\special{pn 8}%
\special{pa 700 2240}%
\special{pa 900 2240}%
\special{pa 900 1240}%
\special{pa 700 1240}%
\special{pa 700 2240}%
\special{pa 900 2240}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3200 2148 3200 2198 5 0 0 0
% -1
\put(32.0000,-21.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3200 2048 3200 2098 5 0 0 0
% 0
\put(32.0000,-20.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 3200 1948 3200 1998 5 0 0 0
% 1
\put(32.0000,-19.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3200 1348 3200 1398 5 0 0 0
% 1
\put(32.0000,-13.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3200 1448 3200 1498 5 0 0 0
% -1
\put(32.0000,-14.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3200 1548 3200 1598 5 0 0 0
% 0
\put(32.0000,-15.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 3200 1648 3200 1698 5 0 0 0
% 1
\put(32.0000,-16.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1000 3020 1000 3120 5 0 0 0
% $A$-function
\put(10.0000,-31.2000){\makebox(0,0){$A$-function}}%
% STR 2 0 3 0 Black White
% 4 3400 3020 3400 3120 5 0 0 0
% $A$-function
\put(34.0000,-31.2000){\makebox(0,0){$A$-function}}%
% STR 2 0 3 0 Black White
% 4 2000 3020 2000 3120 5 0 0 0
% $dA$-function
\put(20.0000,-31.2000){\makebox(0,0){$dA$-function}}%
% STR 2 0 3 0 Black White
% 4 4400 3020 4400 3120 5 0 0 0
% $dA$-function
\put(44.0000,-31.2000){\makebox(0,0){$dA$-function}}%
% STR 2 0 3 0 Black White
% 4 4600 1650 4600 1700 5 0 0 0
% -1
\put(46.0000,-17.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4600 1550 4600 1600 5 0 0 0
% 0
\put(46.0000,-16.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4600 1450 4600 1500 5 0 0 0
% 1
\put(46.0000,-15.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4600 850 4600 900 5 0 0 0
% 0
\put(46.0000,-9.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4600 950 4600 1000 5 0 0 0
% -1
\put(46.0000,-10.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4600 1050 4600 1100 5 0 0 0
% 1
\put(46.0000,-11.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4600 1150 4600 1200 5 0 0 0
% 0
\put(46.0000,-12.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4600 1750 4600 1800 5 0 0 0
% 1
\put(46.0000,-18.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4600 1250 4600 1300 5 0 0 0
% -1
\put(46.0000,-13.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4400 1048 4400 1098 5 0 0 0
% -1
\put(44.0000,-10.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4400 948 4400 998 5 0 0 0
% 0
\put(44.0000,-9.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4400 848 4400 898 5 0 0 0
% 1
\put(44.0000,-8.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4400 248 4400 298 5 0 0 0
% 0
\put(44.0000,-2.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4400 348 4400 398 5 0 0 0
% -1
\put(44.0000,-3.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4400 448 4400 498 5 0 0 0
% 1
\put(44.0000,-4.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4400 548 4400 598 5 0 0 0
% 0
\put(44.0000,-5.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4400 1148 4400 1198 5 0 0 0
% 1
\put(44.0000,-11.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4400 648 4400 698 5 0 0 0
% -1
\put(44.0000,-6.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4200 2148 4200 2198 5 0 0 0
% -1
\put(42.0000,-21.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4200 2048 4200 2098 5 0 0 0
% 0
\put(42.0000,-20.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4200 1948 4200 1998 5 0 0 0
% 1
\put(42.0000,-19.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4200 1348 4200 1398 5 0 0 0
% 0
\put(42.0000,-13.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4200 1448 4200 1498 5 0 0 0
% -1
\put(42.0000,-14.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4200 1548 4200 1598 5 0 0 0
% 1
\put(42.0000,-15.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4200 1648 4200 1698 5 0 0 0
% 0
\put(42.0000,-16.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4200 2248 4200 2298 5 0 0 0
% 1
\put(42.0000,-22.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4400 2748 4400 2798 5 0 0 0
% -1
\put(44.0000,-27.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4400 2648 4400 2698 5 0 0 0
% 0
\put(44.0000,-26.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4400 2548 4400 2598 5 0 0 0
% 1
\put(44.0000,-25.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4400 1948 4400 1998 5 0 0 0
% 0
\put(44.0000,-19.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4400 2048 4400 2098 5 0 0 0
% -1
\put(44.0000,-20.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4400 2148 4400 2198 5 0 0 0
% 1
\put(44.0000,-21.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4400 2248 4400 2298 5 0 0 0
% 0
\put(44.0000,-22.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4400 2848 4400 2898 5 0 0 0
% 1
\put(44.0000,-28.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4400 2348 4400 2398 5 0 0 0
% -1
\put(44.0000,-23.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2200 1648 2200 1698 5 0 0 0
% -1
\put(22.0000,-16.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2200 1548 2200 1598 5 0 0 0
% 0
\put(22.0000,-15.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 2200 1448 2200 1498 5 0 0 0
% 1
\put(22.0000,-14.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2200 848 2200 898 5 0 0 0
% 0
\put(22.0000,-8.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 2200 948 2200 998 5 0 0 0
% -1
\put(22.0000,-9.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2200 1048 2200 1098 5 0 0 0
% 1
\put(22.0000,-10.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2200 1148 2200 1198 5 0 0 0
% 0
\put(22.0000,-11.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 2200 1748 2200 1798 5 0 0 0
% 1
\put(22.0000,-17.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2200 1248 2200 1298 5 0 0 0
% -1
\put(22.0000,-12.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2000 1048 2000 1098 5 0 0 0
% -1
\put(20.0000,-10.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2000 948 2000 998 5 0 0 0
% 0
\put(20.0000,-9.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 2000 848 2000 898 5 0 0 0
% 1
\put(20.0000,-8.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2000 248 2000 298 5 0 0 0
% 0
\put(20.0000,-2.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 2000 348 2000 398 5 0 0 0
% -1
\put(20.0000,-3.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2000 448 2000 498 5 0 0 0
% 1
\put(20.0000,-4.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2000 548 2000 598 5 0 0 0
% 0
\put(20.0000,-5.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 2000 1148 2000 1198 5 0 0 0
% 1
\put(20.0000,-11.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2000 648 2000 698 5 0 0 0
% -1
\put(20.0000,-6.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1800 2048 1800 2098 5 0 0 0
% -1
\put(18.0000,-20.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1800 1948 1800 1998 5 0 0 0
% 0
\put(18.0000,-19.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1800 1848 1800 1898 5 0 0 0
% 1
\put(18.0000,-18.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1800 1248 1800 1298 5 0 0 0
% 0
\put(18.0000,-12.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1800 1348 1800 1398 5 0 0 0
% -1
\put(18.0000,-13.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1800 1448 1800 1498 5 0 0 0
% 1
\put(18.0000,-14.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1800 1548 1800 1598 5 0 0 0
% 0
\put(18.0000,-15.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1800 2148 1800 2198 5 0 0 0
% 1
\put(18.0000,-21.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1800 1648 1800 1698 5 0 0 0
% -1
\put(18.0000,-16.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2000 2648 2000 2698 5 0 0 0
% -1
\put(20.0000,-26.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2000 2548 2000 2598 5 0 0 0
% 0
\put(20.0000,-25.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 2000 2448 2000 2498 5 0 0 0
% 1
\put(20.0000,-24.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2000 1848 2000 1898 5 0 0 0
% 0
\put(20.0000,-18.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 2000 1948 2000 1998 5 0 0 0
% -1
\put(20.0000,-19.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2000 2048 2000 2098 5 0 0 0
% 1
\put(20.0000,-20.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2000 2148 2000 2198 5 0 0 0
% 0
\put(20.0000,-21.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 2000 2748 2000 2798 5 0 0 0
% 1
\put(20.0000,-27.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2000 2248 2000 2298 5 0 0 0
% -1
\put(20.0000,-22.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3600 1648 3600 1698 5 0 0 0
% -1
\put(36.0000,-16.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3600 1548 3600 1598 5 0 0 0
% 0
\put(36.0000,-15.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 3600 1448 3600 1498 5 0 0 0
% 1
\put(36.0000,-14.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3600 848 3600 898 5 0 0 0
% 1
\put(36.0000,-8.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3600 948 3600 998 5 0 0 0
% -1
\put(36.0000,-9.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3600 1048 3600 1098 5 0 0 0
% 0
\put(36.0000,-10.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 3600 1148 3600 1198 5 0 0 0
% 1
\put(36.0000,-11.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3600 1748 3600 1798 5 0 0 0
% 1
\put(36.0000,-17.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3400 1048 3400 1098 5 0 0 0
% -1
\put(34.0000,-10.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3400 948 3400 998 5 0 0 0
% 0
\put(34.0000,-9.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 3400 848 3400 898 5 0 0 0
% 1
\put(34.0000,-8.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3400 248 3400 298 5 0 0 0
% 1
\put(34.0000,-2.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3400 348 3400 398 5 0 0 0
% -1
\put(34.0000,-3.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3400 448 3400 498 5 0 0 0
% 0
\put(34.0000,-4.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 3400 548 3400 598 5 0 0 0
% 1
\put(34.0000,-5.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3400 1148 3400 1198 5 0 0 0
% 1
\put(34.0000,-11.9800){\makebox(0,0){1}}%
% LINE 2 0 3 0 Black White
% 6 4290 620 4245 620 4245 620 4245 980 4245 980 4290 980
% 
\special{pn 8}%
\special{pa 4290 620}%
\special{pa 4245 620}%
\special{fp}%
\special{pa 4245 620}%
\special{pa 4245 980}%
\special{fp}%
\special{pa 4245 980}%
\special{pa 4290 980}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3990 750 3990 800 5 0 0 0
% $2g-5$
\put(39.9000,-8.0000){\makebox(0,0){$2g-5$}}%
% LINE 2 0 3 0 Black White
% 2 4300 600 4250 600
% 
\special{pn 8}%
\special{pa 4300 600}%
\special{pa 4250 600}%
\special{fp}%
% LINE 2 0 3 1 Black White
% 2 4250 300 4300 300
% 
\special{pn 8}%
\special{pa 4250 300}%
\special{pa 4300 300}%
\special{fp}%
% LINE 2 0 3 2 Black White
% 2 4250 300 4250 600
% 
\special{pn 8}%
\special{pa 4250 300}%
\special{pa 4250 600}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4190 400 4190 450 5 0 0 0
% 3
\put(41.9000,-4.5000){\makebox(0,0){3}}%
% STR 2 0 3 0 Black White
% 4 4400 1248 4400 1298 5 0 0 0
% 0
\put(44.0000,-12.9800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4400 1348 4400 1398 5 0 0 0
% -1
\put(44.0000,-13.9800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4400 1448 4400 1498 5 0 0 0
% 1
\put(44.0000,-14.9800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4400 1545 4400 1595 5 0 0 0
% 0
\put(44.0000,-15.9500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4400 1845 4400 1895 5 0 0 0
% 1
\put(44.0000,-18.9500){\makebox(0,0){1}}%
% LINE 2 0 3 0 Black White
% 2 4297 1300 4247 1300
% 
\special{pn 8}%
\special{pa 4297 1300}%
\special{pa 4247 1300}%
\special{fp}%
% LINE 2 0 3 1 Black White
% 2 4247 1000 4297 1000
% 
\special{pn 8}%
\special{pa 4247 1000}%
\special{pa 4297 1000}%
\special{fp}%
% LINE 2 0 3 2 Black White
% 2 4247 1000 4247 1300
% 
\special{pn 8}%
\special{pa 4247 1000}%
\special{pa 4247 1300}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4187 1100 4187 1150 5 0 0 0
% 3
\put(41.8700,-11.5000){\makebox(0,0){3}}%
% STR 2 0 3 0 Black White
% 4 4600 1845 4600 1895 5 0 0 0
% 0
\put(46.0000,-18.9500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4600 1945 4600 1995 5 0 0 0
% -1
\put(46.0000,-19.9500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4600 2045 4600 2095 5 0 0 0
% 1
\put(46.0000,-20.9500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4600 2145 4600 2195 5 0 0 0
% 0
\put(46.0000,-21.9500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4600 2245 4600 2295 5 0 0 0
% -1
\put(46.0000,-22.9500){\makebox(0,0){-1}}%
% LINE 2 0 3 0 Black White
% 2 4700 2195 4750 2195
% 
\special{pn 8}%
\special{pa 4700 2195}%
\special{pa 4750 2195}%
\special{fp}%
% LINE 2 0 3 1 Black White
% 2 4750 1895 4700 1895
% 
\special{pn 8}%
\special{pa 4750 1895}%
\special{pa 4700 1895}%
\special{fp}%
% LINE 2 0 3 2 Black White
% 2 4750 1895 4750 2195
% 
\special{pn 8}%
\special{pa 4750 1895}%
\special{pa 4750 2195}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4822 2000 4822 2050 5 0 0 0
% 3
\put(48.2200,-20.5000){\makebox(0,0){3}}%
% LINE 2 0 3 0 Black White
% 6 4700 2220 4745 2220 4745 2220 4745 2580 4745 2580 4700 2580
% 
\special{pn 8}%
\special{pa 4700 2220}%
\special{pa 4745 2220}%
\special{fp}%
\special{pa 4745 2220}%
\special{pa 4745 2580}%
\special{fp}%
\special{pa 4745 2580}%
\special{pa 4700 2580}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4990 2350 4990 2400 5 0 0 0
% $2g-5$
\put(49.9000,-24.0000){\makebox(0,0){$2g-5$}}%
% STR 2 0 3 0 Black White
% 4 4600 2550 4600 2600 5 0 0 0
% 0
\put(46.0000,-26.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4600 2650 4600 2700 5 0 0 0
% -1
\put(46.0000,-27.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4600 2750 4600 2800 5 0 0 0
% 1
\put(46.0000,-28.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4600 2850 4600 2900 5 0 0 0
% 0
\put(46.0000,-29.0000){\makebox(0,0){0}}%
% LINE 2 0 3 0 Black White
% 6 1890 600 1845 600 1845 600 1845 960 1845 960 1890 960
% 
\special{pn 8}%
\special{pa 1890 600}%
\special{pa 1845 600}%
\special{fp}%
\special{pa 1845 600}%
\special{pa 1845 960}%
\special{fp}%
\special{pa 1845 960}%
\special{pa 1890 960}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1590 730 1590 780 5 0 0 0
% $2g-5$
\put(15.9000,-7.8000){\makebox(0,0){$2g-5$}}%
% LINE 2 0 3 0 Black White
% 2 1900 580 1850 580
% 
\special{pn 8}%
\special{pa 1900 580}%
\special{pa 1850 580}%
\special{fp}%
% LINE 2 0 3 1 Black White
% 2 1850 280 1900 280
% 
\special{pn 8}%
\special{pa 1850 280}%
\special{pa 1900 280}%
\special{fp}%
% LINE 2 0 3 2 Black White
% 2 1850 280 1850 580
% 
\special{pn 8}%
\special{pa 1850 280}%
\special{pa 1850 580}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1790 380 1790 430 5 0 0 0
% 3
\put(17.9000,-4.3000){\makebox(0,0){3}}%
% LINE 2 0 3 0 Black White
% 6 2300 2120 2345 2120 2345 2120 2345 2480 2345 2480 2300 2480
% 
\special{pn 8}%
\special{pa 2300 2120}%
\special{pa 2345 2120}%
\special{fp}%
\special{pa 2345 2120}%
\special{pa 2345 2480}%
\special{fp}%
\special{pa 2345 2480}%
\special{pa 2300 2480}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2590 2250 2590 2300 5 0 0 0
% $2g-5$
\put(25.9000,-23.0000){\makebox(0,0){$2g-5$}}%
% STR 2 0 3 0 Black White
% 4 2200 1843 2200 1893 5 0 0 0
% -1
\put(22.0000,-18.9300){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2200 1943 2200 1993 5 0 0 0
% 1
\put(22.0000,-19.9300){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2200 2043 2200 2093 5 0 0 0
% 0
\put(22.0000,-20.9300){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 2200 2143 2200 2193 5 0 0 0
% -1
\put(22.0000,-21.9300){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2200 2450 2200 2500 5 0 0 0
% 0
\put(22.0000,-25.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 2200 2550 2200 2600 5 0 0 0
% -1
\put(22.0000,-26.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2200 2650 2200 2700 5 0 0 0
% 1
\put(22.0000,-27.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2200 2750 2200 2800 5 0 0 0
% 0
\put(22.0000,-28.0000){\makebox(0,0){0}}%
% LINE 2 0 3 0 Black White
% 4 2100 2450 2300 2450 2300 2450 2300 2950
% 
\special{pn 8}%
\special{pa 2100 2450}%
\special{pa 2300 2450}%
\special{fp}%
\special{pa 2300 2450}%
\special{pa 2300 2950}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2300 1600 2350 1600
% 
\special{pn 8}%
\special{pa 2300 1600}%
\special{pa 2350 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 2350 1600 2350 2100 2350 2100 2300 2100
% 
\special{pn 8}%
\special{pa 2350 1600}%
\special{pa 2350 2100}%
\special{fp}%
\special{pa 2350 2100}%
\special{pa 2300 2100}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2440 1780 2440 1830 5 0 0 0
% 5
\put(24.4000,-18.3000){\makebox(0,0){5}}%
% LINE 3 0 3 0 Black White
% 78 900 1870 700 2070 900 1900 700 2100 900 1930 700 2130 900 1960 700 2160 900 1990 700 2190 900 2020 700 2220 900 2050 710 2240 900 2080 740 2240 900 2110 770 2240 900 2140 800 2240 900 2170 830 2240 900 2200 860 2240 900 1840 700 2040 900 1810 700 2010 900 1780 700 1980 900 1750 700 1950 900 1720 700 1920 900 1690 700 1890 900 1660 700 1860 900 1630 700 1830 900 1600 700 1800 900 1570 700 1770 900 1540 700 1740 900 1510 700 1710 900 1480 700 1680 900 1450 700 1650 900 1420 700 1620 900 1390 700 1590 900 1360 700 1560 900 1330 700 1530 900 1300 700 1500 900 1270 700 1470 895 1245 700 1440 870 1240 700 1410 840 1240 700 1380 810 1240 700 1350 780 1240 700 1320 750 1240 700 1290 720 1240 700 1260
% 
\special{pn 4}%
\special{pa 900 1870}%
\special{pa 700 2070}%
\special{fp}%
\special{pa 900 1900}%
\special{pa 700 2100}%
\special{fp}%
\special{pa 900 1930}%
\special{pa 700 2130}%
\special{fp}%
\special{pa 900 1960}%
\special{pa 700 2160}%
\special{fp}%
\special{pa 900 1990}%
\special{pa 700 2190}%
\special{fp}%
\special{pa 900 2020}%
\special{pa 700 2220}%
\special{fp}%
\special{pa 900 2050}%
\special{pa 710 2240}%
\special{fp}%
\special{pa 900 2080}%
\special{pa 740 2240}%
\special{fp}%
\special{pa 900 2110}%
\special{pa 770 2240}%
\special{fp}%
\special{pa 900 2140}%
\special{pa 800 2240}%
\special{fp}%
\special{pa 900 2170}%
\special{pa 830 2240}%
\special{fp}%
\special{pa 900 2200}%
\special{pa 860 2240}%
\special{fp}%
\special{pa 900 1840}%
\special{pa 700 2040}%
\special{fp}%
\special{pa 900 1810}%
\special{pa 700 2010}%
\special{fp}%
\special{pa 900 1780}%
\special{pa 700 1980}%
\special{fp}%
\special{pa 900 1750}%
\special{pa 700 1950}%
\special{fp}%
\special{pa 900 1720}%
\special{pa 700 1920}%
\special{fp}%
\special{pa 900 1690}%
\special{pa 700 1890}%
\special{fp}%
\special{pa 900 1660}%
\special{pa 700 1860}%
\special{fp}%
\special{pa 900 1630}%
\special{pa 700 1830}%
\special{fp}%
\special{pa 900 1600}%
\special{pa 700 1800}%
\special{fp}%
\special{pa 900 1570}%
\special{pa 700 1770}%
\special{fp}%
\special{pa 900 1540}%
\special{pa 700 1740}%
\special{fp}%
\special{pa 900 1510}%
\special{pa 700 1710}%
\special{fp}%
\special{pa 900 1480}%
\special{pa 700 1680}%
\special{fp}%
\special{pa 900 1450}%
\special{pa 700 1650}%
\special{fp}%
\special{pa 900 1420}%
\special{pa 700 1620}%
\special{fp}%
\special{pa 900 1390}%
\special{pa 700 1590}%
\special{fp}%
\special{pa 900 1360}%
\special{pa 700 1560}%
\special{fp}%
\special{pa 900 1330}%
\special{pa 700 1530}%
\special{fp}%
\special{pa 900 1300}%
\special{pa 700 1500}%
\special{fp}%
\special{pa 900 1270}%
\special{pa 700 1470}%
\special{fp}%
\special{pa 895 1245}%
\special{pa 700 1440}%
\special{fp}%
\special{pa 870 1240}%
\special{pa 700 1410}%
\special{fp}%
\special{pa 840 1240}%
\special{pa 700 1380}%
\special{fp}%
\special{pa 810 1240}%
\special{pa 700 1350}%
\special{fp}%
\special{pa 780 1240}%
\special{pa 700 1320}%
\special{fp}%
\special{pa 750 1240}%
\special{pa 700 1290}%
\special{fp}%
\special{pa 720 1240}%
\special{pa 700 1260}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 78 1100 2240 900 2440 1100 2270 900 2470 1100 2300 900 2500 1100 2330 900 2530 1100 2360 900 2560 1100 2390 900 2590 1100 2420 900 2620 1100 2450 900 2650 1100 2480 900 2680 1100 2510 900 2710 1100 2540 900 2740 1100 2570 900 2770 1100 2600 900 2800 1100 2630 900 2830 1100 2660 920 2840 1100 2690 950 2840 1100 2720 980 2840 1100 2750 1010 2840 1100 2780 1040 2840 1100 2810 1070 2840 1100 2210 900 2410 1100 2180 900 2380 1100 2150 900 2350 1100 2120 900 2320 1100 2090 900 2290 1100 2060 900 2260 1100 2030 900 2230 1100 2000 900 2200 1100 1970 900 2170 1100 1940 900 2140 1100 1910 900 2110 1100 1880 900 2080 1100 1850 900 2050 1080 1840 900 2020 1050 1840 900 1990 1020 1840 900 1960 990 1840 900 1930 960 1840 900 1900 930 1840 900 1870
% 
\special{pn 4}%
\special{pa 1100 2240}%
\special{pa 900 2440}%
\special{fp}%
\special{pa 1100 2270}%
\special{pa 900 2470}%
\special{fp}%
\special{pa 1100 2300}%
\special{pa 900 2500}%
\special{fp}%
\special{pa 1100 2330}%
\special{pa 900 2530}%
\special{fp}%
\special{pa 1100 2360}%
\special{pa 900 2560}%
\special{fp}%
\special{pa 1100 2390}%
\special{pa 900 2590}%
\special{fp}%
\special{pa 1100 2420}%
\special{pa 900 2620}%
\special{fp}%
\special{pa 1100 2450}%
\special{pa 900 2650}%
\special{fp}%
\special{pa 1100 2480}%
\special{pa 900 2680}%
\special{fp}%
\special{pa 1100 2510}%
\special{pa 900 2710}%
\special{fp}%
\special{pa 1100 2540}%
\special{pa 900 2740}%
\special{fp}%
\special{pa 1100 2570}%
\special{pa 900 2770}%
\special{fp}%
\special{pa 1100 2600}%
\special{pa 900 2800}%
\special{fp}%
\special{pa 1100 2630}%
\special{pa 900 2830}%
\special{fp}%
\special{pa 1100 2660}%
\special{pa 920 2840}%
\special{fp}%
\special{pa 1100 2690}%
\special{pa 950 2840}%
\special{fp}%
\special{pa 1100 2720}%
\special{pa 980 2840}%
\special{fp}%
\special{pa 1100 2750}%
\special{pa 1010 2840}%
\special{fp}%
\special{pa 1100 2780}%
\special{pa 1040 2840}%
\special{fp}%
\special{pa 1100 2810}%
\special{pa 1070 2840}%
\special{fp}%
\special{pa 1100 2210}%
\special{pa 900 2410}%
\special{fp}%
\special{pa 1100 2180}%
\special{pa 900 2380}%
\special{fp}%
\special{pa 1100 2150}%
\special{pa 900 2350}%
\special{fp}%
\special{pa 1100 2120}%
\special{pa 900 2320}%
\special{fp}%
\special{pa 1100 2090}%
\special{pa 900 2290}%
\special{fp}%
\special{pa 1100 2060}%
\special{pa 900 2260}%
\special{fp}%
\special{pa 1100 2030}%
\special{pa 900 2230}%
\special{fp}%
\special{pa 1100 2000}%
\special{pa 900 2200}%
\special{fp}%
\special{pa 1100 1970}%
\special{pa 900 2170}%
\special{fp}%
\special{pa 1100 1940}%
\special{pa 900 2140}%
\special{fp}%
\special{pa 1100 1910}%
\special{pa 900 2110}%
\special{fp}%
\special{pa 1100 1880}%
\special{pa 900 2080}%
\special{fp}%
\special{pa 1100 1850}%
\special{pa 900 2050}%
\special{fp}%
\special{pa 1080 1840}%
\special{pa 900 2020}%
\special{fp}%
\special{pa 1050 1840}%
\special{pa 900 1990}%
\special{fp}%
\special{pa 1020 1840}%
\special{pa 900 1960}%
\special{fp}%
\special{pa 990 1840}%
\special{pa 900 1930}%
\special{fp}%
\special{pa 960 1840}%
\special{pa 900 1900}%
\special{fp}%
\special{pa 930 1840}%
\special{pa 900 1870}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1100 1840 1300 840
% 
\special{pn 8}%
\special{pa 1100 1840}%
\special{pa 1300 1840}%
\special{pa 1300 840}%
\special{pa 1100 840}%
\special{pa 1100 1840}%
\special{pa 1300 1840}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 78 1300 1470 1100 1670 1300 1500 1100 1700 1300 1530 1100 1730 1300 1560 1100 1760 1300 1590 1100 1790 1300 1620 1100 1820 1300 1650 1110 1840 1300 1680 1140 1840 1300 1710 1170 1840 1300 1740 1200 1840 1300 1770 1230 1840 1300 1800 1260 1840 1300 1440 1100 1640 1300 1410 1100 1610 1300 1380 1100 1580 1300 1350 1100 1550 1300 1320 1100 1520 1300 1290 1100 1490 1300 1260 1100 1460 1300 1230 1100 1430 1300 1200 1100 1400 1300 1170 1100 1370 1300 1140 1100 1340 1300 1110 1100 1310 1300 1080 1100 1280 1300 1050 1100 1250 1300 1020 1100 1220 1300 990 1100 1190 1300 960 1100 1160 1300 930 1100 1130 1300 900 1100 1100 1300 870 1100 1070 1295 845 1100 1040 1270 840 1100 1010 1240 840 1100 980 1210 840 1100 950 1180 840 1100 920 1150 840 1100 890 1120 840 1100 860
% 
\special{pn 4}%
\special{pa 1300 1470}%
\special{pa 1100 1670}%
\special{fp}%
\special{pa 1300 1500}%
\special{pa 1100 1700}%
\special{fp}%
\special{pa 1300 1530}%
\special{pa 1100 1730}%
\special{fp}%
\special{pa 1300 1560}%
\special{pa 1100 1760}%
\special{fp}%
\special{pa 1300 1590}%
\special{pa 1100 1790}%
\special{fp}%
\special{pa 1300 1620}%
\special{pa 1100 1820}%
\special{fp}%
\special{pa 1300 1650}%
\special{pa 1110 1840}%
\special{fp}%
\special{pa 1300 1680}%
\special{pa 1140 1840}%
\special{fp}%
\special{pa 1300 1710}%
\special{pa 1170 1840}%
\special{fp}%
\special{pa 1300 1740}%
\special{pa 1200 1840}%
\special{fp}%
\special{pa 1300 1770}%
\special{pa 1230 1840}%
\special{fp}%
\special{pa 1300 1800}%
\special{pa 1260 1840}%
\special{fp}%
\special{pa 1300 1440}%
\special{pa 1100 1640}%
\special{fp}%
\special{pa 1300 1410}%
\special{pa 1100 1610}%
\special{fp}%
\special{pa 1300 1380}%
\special{pa 1100 1580}%
\special{fp}%
\special{pa 1300 1350}%
\special{pa 1100 1550}%
\special{fp}%
\special{pa 1300 1320}%
\special{pa 1100 1520}%
\special{fp}%
\special{pa 1300 1290}%
\special{pa 1100 1490}%
\special{fp}%
\special{pa 1300 1260}%
\special{pa 1100 1460}%
\special{fp}%
\special{pa 1300 1230}%
\special{pa 1100 1430}%
\special{fp}%
\special{pa 1300 1200}%
\special{pa 1100 1400}%
\special{fp}%
\special{pa 1300 1170}%
\special{pa 1100 1370}%
\special{fp}%
\special{pa 1300 1140}%
\special{pa 1100 1340}%
\special{fp}%
\special{pa 1300 1110}%
\special{pa 1100 1310}%
\special{fp}%
\special{pa 1300 1080}%
\special{pa 1100 1280}%
\special{fp}%
\special{pa 1300 1050}%
\special{pa 1100 1250}%
\special{fp}%
\special{pa 1300 1020}%
\special{pa 1100 1220}%
\special{fp}%
\special{pa 1300 990}%
\special{pa 1100 1190}%
\special{fp}%
\special{pa 1300 960}%
\special{pa 1100 1160}%
\special{fp}%
\special{pa 1300 930}%
\special{pa 1100 1130}%
\special{fp}%
\special{pa 1300 900}%
\special{pa 1100 1100}%
\special{fp}%
\special{pa 1300 870}%
\special{pa 1100 1070}%
\special{fp}%
\special{pa 1295 845}%
\special{pa 1100 1040}%
\special{fp}%
\special{pa 1270 840}%
\special{pa 1100 1010}%
\special{fp}%
\special{pa 1240 840}%
\special{pa 1100 980}%
\special{fp}%
\special{pa 1210 840}%
\special{pa 1100 950}%
\special{fp}%
\special{pa 1180 840}%
\special{pa 1100 920}%
\special{fp}%
\special{pa 1150 840}%
\special{pa 1100 890}%
\special{fp}%
\special{pa 1120 840}%
\special{pa 1100 860}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 900 1240 1100 240
% 
\special{pn 8}%
\special{pa 900 1240}%
\special{pa 1100 1240}%
\special{pa 1100 240}%
\special{pa 900 240}%
\special{pa 900 1240}%
\special{pa 1100 1240}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 78 1100 870 900 1070 1100 900 900 1100 1100 930 900 1130 1100 960 900 1160 1100 990 900 1190 1100 1020 900 1220 1100 1050 910 1240 1100 1080 940 1240 1100 1110 970 1240 1100 1140 1000 1240 1100 1170 1030 1240 1100 1200 1060 1240 1100 840 900 1040 1100 810 900 1010 1100 780 900 980 1100 750 900 950 1100 720 900 920 1100 690 900 890 1100 660 900 860 1100 630 900 830 1100 600 900 800 1100 570 900 770 1100 540 900 740 1100 510 900 710 1100 480 900 680 1100 450 900 650 1100 420 900 620 1100 390 900 590 1100 360 900 560 1100 330 900 530 1100 300 900 500 1100 270 900 470 1095 245 900 440 1070 240 900 410 1040 240 900 380 1010 240 900 350 980 240 900 320 950 240 900 290 920 240 900 260
% 
\special{pn 4}%
\special{pa 1100 870}%
\special{pa 900 1070}%
\special{fp}%
\special{pa 1100 900}%
\special{pa 900 1100}%
\special{fp}%
\special{pa 1100 930}%
\special{pa 900 1130}%
\special{fp}%
\special{pa 1100 960}%
\special{pa 900 1160}%
\special{fp}%
\special{pa 1100 990}%
\special{pa 900 1190}%
\special{fp}%
\special{pa 1100 1020}%
\special{pa 900 1220}%
\special{fp}%
\special{pa 1100 1050}%
\special{pa 910 1240}%
\special{fp}%
\special{pa 1100 1080}%
\special{pa 940 1240}%
\special{fp}%
\special{pa 1100 1110}%
\special{pa 970 1240}%
\special{fp}%
\special{pa 1100 1140}%
\special{pa 1000 1240}%
\special{fp}%
\special{pa 1100 1170}%
\special{pa 1030 1240}%
\special{fp}%
\special{pa 1100 1200}%
\special{pa 1060 1240}%
\special{fp}%
\special{pa 1100 840}%
\special{pa 900 1040}%
\special{fp}%
\special{pa 1100 810}%
\special{pa 900 1010}%
\special{fp}%
\special{pa 1100 780}%
\special{pa 900 980}%
\special{fp}%
\special{pa 1100 750}%
\special{pa 900 950}%
\special{fp}%
\special{pa 1100 720}%
\special{pa 900 920}%
\special{fp}%
\special{pa 1100 690}%
\special{pa 900 890}%
\special{fp}%
\special{pa 1100 660}%
\special{pa 900 860}%
\special{fp}%
\special{pa 1100 630}%
\special{pa 900 830}%
\special{fp}%
\special{pa 1100 600}%
\special{pa 900 800}%
\special{fp}%
\special{pa 1100 570}%
\special{pa 900 770}%
\special{fp}%
\special{pa 1100 540}%
\special{pa 900 740}%
\special{fp}%
\special{pa 1100 510}%
\special{pa 900 710}%
\special{fp}%
\special{pa 1100 480}%
\special{pa 900 680}%
\special{fp}%
\special{pa 1100 450}%
\special{pa 900 650}%
\special{fp}%
\special{pa 1100 420}%
\special{pa 900 620}%
\special{fp}%
\special{pa 1100 390}%
\special{pa 900 590}%
\special{fp}%
\special{pa 1100 360}%
\special{pa 900 560}%
\special{fp}%
\special{pa 1100 330}%
\special{pa 900 530}%
\special{fp}%
\special{pa 1100 300}%
\special{pa 900 500}%
\special{fp}%
\special{pa 1100 270}%
\special{pa 900 470}%
\special{fp}%
\special{pa 1095 245}%
\special{pa 900 440}%
\special{fp}%
\special{pa 1070 240}%
\special{pa 900 410}%
\special{fp}%
\special{pa 1040 240}%
\special{pa 900 380}%
\special{fp}%
\special{pa 1010 240}%
\special{pa 900 350}%
\special{fp}%
\special{pa 980 240}%
\special{pa 900 320}%
\special{fp}%
\special{pa 950 240}%
\special{pa 900 290}%
\special{fp}%
\special{pa 920 240}%
\special{pa 900 260}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1900 2840 2100 1840
% 
\special{pn 8}%
\special{pa 1900 2840}%
\special{pa 2100 2840}%
\special{pa 2100 1840}%
\special{pa 1900 1840}%
\special{pa 1900 2840}%
\special{pa 2100 2840}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1700 2240 1900 1240
% 
\special{pn 8}%
\special{pa 1700 2240}%
\special{pa 1900 2240}%
\special{pa 1900 1240}%
\special{pa 1700 1240}%
\special{pa 1700 2240}%
\special{pa 1900 2240}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 78 1900 1870 1700 2070 1900 1900 1700 2100 1900 1930 1700 2130 1900 1960 1700 2160 1900 1990 1700 2190 1900 2020 1700 2220 1900 2050 1710 2240 1900 2080 1740 2240 1900 2110 1770 2240 1900 2140 1800 2240 1900 2170 1830 2240 1900 2200 1860 2240 1900 1840 1700 2040 1900 1810 1700 2010 1900 1780 1700 1980 1900 1750 1700 1950 1900 1720 1700 1920 1900 1690 1700 1890 1900 1660 1700 1860 1900 1630 1700 1830 1900 1600 1700 1800 1900 1570 1700 1770 1900 1540 1700 1740 1900 1510 1700 1710 1900 1480 1700 1680 1900 1450 1700 1650 1900 1420 1700 1620 1900 1390 1700 1590 1900 1360 1700 1560 1900 1330 1700 1530 1900 1300 1700 1500 1900 1270 1700 1470 1895 1245 1700 1440 1870 1240 1700 1410 1840 1240 1700 1380 1810 1240 1700 1350 1780 1240 1700 1320 1750 1240 1700 1290 1720 1240 1700 1260
% 
\special{pn 4}%
\special{pa 1900 1870}%
\special{pa 1700 2070}%
\special{fp}%
\special{pa 1900 1900}%
\special{pa 1700 2100}%
\special{fp}%
\special{pa 1900 1930}%
\special{pa 1700 2130}%
\special{fp}%
\special{pa 1900 1960}%
\special{pa 1700 2160}%
\special{fp}%
\special{pa 1900 1990}%
\special{pa 1700 2190}%
\special{fp}%
\special{pa 1900 2020}%
\special{pa 1700 2220}%
\special{fp}%
\special{pa 1900 2050}%
\special{pa 1710 2240}%
\special{fp}%
\special{pa 1900 2080}%
\special{pa 1740 2240}%
\special{fp}%
\special{pa 1900 2110}%
\special{pa 1770 2240}%
\special{fp}%
\special{pa 1900 2140}%
\special{pa 1800 2240}%
\special{fp}%
\special{pa 1900 2170}%
\special{pa 1830 2240}%
\special{fp}%
\special{pa 1900 2200}%
\special{pa 1860 2240}%
\special{fp}%
\special{pa 1900 1840}%
\special{pa 1700 2040}%
\special{fp}%
\special{pa 1900 1810}%
\special{pa 1700 2010}%
\special{fp}%
\special{pa 1900 1780}%
\special{pa 1700 1980}%
\special{fp}%
\special{pa 1900 1750}%
\special{pa 1700 1950}%
\special{fp}%
\special{pa 1900 1720}%
\special{pa 1700 1920}%
\special{fp}%
\special{pa 1900 1690}%
\special{pa 1700 1890}%
\special{fp}%
\special{pa 1900 1660}%
\special{pa 1700 1860}%
\special{fp}%
\special{pa 1900 1630}%
\special{pa 1700 1830}%
\special{fp}%
\special{pa 1900 1600}%
\special{pa 1700 1800}%
\special{fp}%
\special{pa 1900 1570}%
\special{pa 1700 1770}%
\special{fp}%
\special{pa 1900 1540}%
\special{pa 1700 1740}%
\special{fp}%
\special{pa 1900 1510}%
\special{pa 1700 1710}%
\special{fp}%
\special{pa 1900 1480}%
\special{pa 1700 1680}%
\special{fp}%
\special{pa 1900 1450}%
\special{pa 1700 1650}%
\special{fp}%
\special{pa 1900 1420}%
\special{pa 1700 1620}%
\special{fp}%
\special{pa 1900 1390}%
\special{pa 1700 1590}%
\special{fp}%
\special{pa 1900 1360}%
\special{pa 1700 1560}%
\special{fp}%
\special{pa 1900 1330}%
\special{pa 1700 1530}%
\special{fp}%
\special{pa 1900 1300}%
\special{pa 1700 1500}%
\special{fp}%
\special{pa 1900 1270}%
\special{pa 1700 1470}%
\special{fp}%
\special{pa 1895 1245}%
\special{pa 1700 1440}%
\special{fp}%
\special{pa 1870 1240}%
\special{pa 1700 1410}%
\special{fp}%
\special{pa 1840 1240}%
\special{pa 1700 1380}%
\special{fp}%
\special{pa 1810 1240}%
\special{pa 1700 1350}%
\special{fp}%
\special{pa 1780 1240}%
\special{pa 1700 1320}%
\special{fp}%
\special{pa 1750 1240}%
\special{pa 1700 1290}%
\special{fp}%
\special{pa 1720 1240}%
\special{pa 1700 1260}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 78 2100 2240 1900 2440 2100 2270 1900 2470 2100 2300 1900 2500 2100 2330 1900 2530 2100 2360 1900 2560 2100 2390 1900 2590 2100 2420 1900 2620 2100 2450 1900 2650 2100 2480 1900 2680 2100 2510 1900 2710 2100 2540 1900 2740 2100 2570 1900 2770 2100 2600 1900 2800 2100 2630 1900 2830 2100 2660 1920 2840 2100 2690 1950 2840 2100 2720 1980 2840 2100 2750 2010 2840 2100 2780 2040 2840 2100 2810 2070 2840 2100 2210 1900 2410 2100 2180 1900 2380 2100 2150 1900 2350 2100 2120 1900 2320 2100 2090 1900 2290 2100 2060 1900 2260 2100 2030 1900 2230 2100 2000 1900 2200 2100 1970 1900 2170 2100 1940 1900 2140 2100 1910 1900 2110 2100 1880 1900 2080 2100 1850 1900 2050 2080 1840 1900 2020 2050 1840 1900 1990 2020 1840 1900 1960 1990 1840 1900 1930 1960 1840 1900 1900 1930 1840 1900 1870
% 
\special{pn 4}%
\special{pa 2100 2240}%
\special{pa 1900 2440}%
\special{fp}%
\special{pa 2100 2270}%
\special{pa 1900 2470}%
\special{fp}%
\special{pa 2100 2300}%
\special{pa 1900 2500}%
\special{fp}%
\special{pa 2100 2330}%
\special{pa 1900 2530}%
\special{fp}%
\special{pa 2100 2360}%
\special{pa 1900 2560}%
\special{fp}%
\special{pa 2100 2390}%
\special{pa 1900 2590}%
\special{fp}%
\special{pa 2100 2420}%
\special{pa 1900 2620}%
\special{fp}%
\special{pa 2100 2450}%
\special{pa 1900 2650}%
\special{fp}%
\special{pa 2100 2480}%
\special{pa 1900 2680}%
\special{fp}%
\special{pa 2100 2510}%
\special{pa 1900 2710}%
\special{fp}%
\special{pa 2100 2540}%
\special{pa 1900 2740}%
\special{fp}%
\special{pa 2100 2570}%
\special{pa 1900 2770}%
\special{fp}%
\special{pa 2100 2600}%
\special{pa 1900 2800}%
\special{fp}%
\special{pa 2100 2630}%
\special{pa 1900 2830}%
\special{fp}%
\special{pa 2100 2660}%
\special{pa 1920 2840}%
\special{fp}%
\special{pa 2100 2690}%
\special{pa 1950 2840}%
\special{fp}%
\special{pa 2100 2720}%
\special{pa 1980 2840}%
\special{fp}%
\special{pa 2100 2750}%
\special{pa 2010 2840}%
\special{fp}%
\special{pa 2100 2780}%
\special{pa 2040 2840}%
\special{fp}%
\special{pa 2100 2810}%
\special{pa 2070 2840}%
\special{fp}%
\special{pa 2100 2210}%
\special{pa 1900 2410}%
\special{fp}%
\special{pa 2100 2180}%
\special{pa 1900 2380}%
\special{fp}%
\special{pa 2100 2150}%
\special{pa 1900 2350}%
\special{fp}%
\special{pa 2100 2120}%
\special{pa 1900 2320}%
\special{fp}%
\special{pa 2100 2090}%
\special{pa 1900 2290}%
\special{fp}%
\special{pa 2100 2060}%
\special{pa 1900 2260}%
\special{fp}%
\special{pa 2100 2030}%
\special{pa 1900 2230}%
\special{fp}%
\special{pa 2100 2000}%
\special{pa 1900 2200}%
\special{fp}%
\special{pa 2100 1970}%
\special{pa 1900 2170}%
\special{fp}%
\special{pa 2100 1940}%
\special{pa 1900 2140}%
\special{fp}%
\special{pa 2100 1910}%
\special{pa 1900 2110}%
\special{fp}%
\special{pa 2100 1880}%
\special{pa 1900 2080}%
\special{fp}%
\special{pa 2100 1850}%
\special{pa 1900 2050}%
\special{fp}%
\special{pa 2080 1840}%
\special{pa 1900 2020}%
\special{fp}%
\special{pa 2050 1840}%
\special{pa 1900 1990}%
\special{fp}%
\special{pa 2020 1840}%
\special{pa 1900 1960}%
\special{fp}%
\special{pa 1990 1840}%
\special{pa 1900 1930}%
\special{fp}%
\special{pa 1960 1840}%
\special{pa 1900 1900}%
\special{fp}%
\special{pa 1930 1840}%
\special{pa 1900 1870}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2100 1840 2300 840
% 
\special{pn 8}%
\special{pa 2100 1840}%
\special{pa 2300 1840}%
\special{pa 2300 840}%
\special{pa 2100 840}%
\special{pa 2100 1840}%
\special{pa 2300 1840}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 78 2300 1470 2100 1670 2300 1500 2100 1700 2300 1530 2100 1730 2300 1560 2100 1760 2300 1590 2100 1790 2300 1620 2100 1820 2300 1650 2110 1840 2300 1680 2140 1840 2300 1710 2170 1840 2300 1740 2200 1840 2300 1770 2230 1840 2300 1800 2260 1840 2300 1440 2100 1640 2300 1410 2100 1610 2300 1380 2100 1580 2300 1350 2100 1550 2300 1320 2100 1520 2300 1290 2100 1490 2300 1260 2100 1460 2300 1230 2100 1430 2300 1200 2100 1400 2300 1170 2100 1370 2300 1140 2100 1340 2300 1110 2100 1310 2300 1080 2100 1280 2300 1050 2100 1250 2300 1020 2100 1220 2300 990 2100 1190 2300 960 2100 1160 2300 930 2100 1130 2300 900 2100 1100 2300 870 2100 1070 2295 845 2100 1040 2270 840 2100 1010 2240 840 2100 980 2210 840 2100 950 2180 840 2100 920 2150 840 2100 890 2120 840 2100 860
% 
\special{pn 4}%
\special{pa 2300 1470}%
\special{pa 2100 1670}%
\special{fp}%
\special{pa 2300 1500}%
\special{pa 2100 1700}%
\special{fp}%
\special{pa 2300 1530}%
\special{pa 2100 1730}%
\special{fp}%
\special{pa 2300 1560}%
\special{pa 2100 1760}%
\special{fp}%
\special{pa 2300 1590}%
\special{pa 2100 1790}%
\special{fp}%
\special{pa 2300 1620}%
\special{pa 2100 1820}%
\special{fp}%
\special{pa 2300 1650}%
\special{pa 2110 1840}%
\special{fp}%
\special{pa 2300 1680}%
\special{pa 2140 1840}%
\special{fp}%
\special{pa 2300 1710}%
\special{pa 2170 1840}%
\special{fp}%
\special{pa 2300 1740}%
\special{pa 2200 1840}%
\special{fp}%
\special{pa 2300 1770}%
\special{pa 2230 1840}%
\special{fp}%
\special{pa 2300 1800}%
\special{pa 2260 1840}%
\special{fp}%
\special{pa 2300 1440}%
\special{pa 2100 1640}%
\special{fp}%
\special{pa 2300 1410}%
\special{pa 2100 1610}%
\special{fp}%
\special{pa 2300 1380}%
\special{pa 2100 1580}%
\special{fp}%
\special{pa 2300 1350}%
\special{pa 2100 1550}%
\special{fp}%
\special{pa 2300 1320}%
\special{pa 2100 1520}%
\special{fp}%
\special{pa 2300 1290}%
\special{pa 2100 1490}%
\special{fp}%
\special{pa 2300 1260}%
\special{pa 2100 1460}%
\special{fp}%
\special{pa 2300 1230}%
\special{pa 2100 1430}%
\special{fp}%
\special{pa 2300 1200}%
\special{pa 2100 1400}%
\special{fp}%
\special{pa 2300 1170}%
\special{pa 2100 1370}%
\special{fp}%
\special{pa 2300 1140}%
\special{pa 2100 1340}%
\special{fp}%
\special{pa 2300 1110}%
\special{pa 2100 1310}%
\special{fp}%
\special{pa 2300 1080}%
\special{pa 2100 1280}%
\special{fp}%
\special{pa 2300 1050}%
\special{pa 2100 1250}%
\special{fp}%
\special{pa 2300 1020}%
\special{pa 2100 1220}%
\special{fp}%
\special{pa 2300 990}%
\special{pa 2100 1190}%
\special{fp}%
\special{pa 2300 960}%
\special{pa 2100 1160}%
\special{fp}%
\special{pa 2300 930}%
\special{pa 2100 1130}%
\special{fp}%
\special{pa 2300 900}%
\special{pa 2100 1100}%
\special{fp}%
\special{pa 2300 870}%
\special{pa 2100 1070}%
\special{fp}%
\special{pa 2295 845}%
\special{pa 2100 1040}%
\special{fp}%
\special{pa 2270 840}%
\special{pa 2100 1010}%
\special{fp}%
\special{pa 2240 840}%
\special{pa 2100 980}%
\special{fp}%
\special{pa 2210 840}%
\special{pa 2100 950}%
\special{fp}%
\special{pa 2180 840}%
\special{pa 2100 920}%
\special{fp}%
\special{pa 2150 840}%
\special{pa 2100 890}%
\special{fp}%
\special{pa 2120 840}%
\special{pa 2100 860}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1900 1240 2100 240
% 
\special{pn 8}%
\special{pa 1900 1240}%
\special{pa 2100 1240}%
\special{pa 2100 240}%
\special{pa 1900 240}%
\special{pa 1900 1240}%
\special{pa 2100 1240}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 78 2100 870 1900 1070 2100 900 1900 1100 2100 930 1900 1130 2100 960 1900 1160 2100 990 1900 1190 2100 1020 1900 1220 2100 1050 1910 1240 2100 1080 1940 1240 2100 1110 1970 1240 2100 1140 2000 1240 2100 1170 2030 1240 2100 1200 2060 1240 2100 840 1900 1040 2100 810 1900 1010 2100 780 1900 980 2100 750 1900 950 2100 720 1900 920 2100 690 1900 890 2100 660 1900 860 2100 630 1900 830 2100 600 1900 800 2100 570 1900 770 2100 540 1900 740 2100 510 1900 710 2100 480 1900 680 2100 450 1900 650 2100 420 1900 620 2100 390 1900 590 2100 360 1900 560 2100 330 1900 530 2100 300 1900 500 2100 270 1900 470 2095 245 1900 440 2070 240 1900 410 2040 240 1900 380 2010 240 1900 350 1980 240 1900 320 1950 240 1900 290 1920 240 1900 260
% 
\special{pn 4}%
\special{pa 2100 870}%
\special{pa 1900 1070}%
\special{fp}%
\special{pa 2100 900}%
\special{pa 1900 1100}%
\special{fp}%
\special{pa 2100 930}%
\special{pa 1900 1130}%
\special{fp}%
\special{pa 2100 960}%
\special{pa 1900 1160}%
\special{fp}%
\special{pa 2100 990}%
\special{pa 1900 1190}%
\special{fp}%
\special{pa 2100 1020}%
\special{pa 1900 1220}%
\special{fp}%
\special{pa 2100 1050}%
\special{pa 1910 1240}%
\special{fp}%
\special{pa 2100 1080}%
\special{pa 1940 1240}%
\special{fp}%
\special{pa 2100 1110}%
\special{pa 1970 1240}%
\special{fp}%
\special{pa 2100 1140}%
\special{pa 2000 1240}%
\special{fp}%
\special{pa 2100 1170}%
\special{pa 2030 1240}%
\special{fp}%
\special{pa 2100 1200}%
\special{pa 2060 1240}%
\special{fp}%
\special{pa 2100 840}%
\special{pa 1900 1040}%
\special{fp}%
\special{pa 2100 810}%
\special{pa 1900 1010}%
\special{fp}%
\special{pa 2100 780}%
\special{pa 1900 980}%
\special{fp}%
\special{pa 2100 750}%
\special{pa 1900 950}%
\special{fp}%
\special{pa 2100 720}%
\special{pa 1900 920}%
\special{fp}%
\special{pa 2100 690}%
\special{pa 1900 890}%
\special{fp}%
\special{pa 2100 660}%
\special{pa 1900 860}%
\special{fp}%
\special{pa 2100 630}%
\special{pa 1900 830}%
\special{fp}%
\special{pa 2100 600}%
\special{pa 1900 800}%
\special{fp}%
\special{pa 2100 570}%
\special{pa 1900 770}%
\special{fp}%
\special{pa 2100 540}%
\special{pa 1900 740}%
\special{fp}%
\special{pa 2100 510}%
\special{pa 1900 710}%
\special{fp}%
\special{pa 2100 480}%
\special{pa 1900 680}%
\special{fp}%
\special{pa 2100 450}%
\special{pa 1900 650}%
\special{fp}%
\special{pa 2100 420}%
\special{pa 1900 620}%
\special{fp}%
\special{pa 2100 390}%
\special{pa 1900 590}%
\special{fp}%
\special{pa 2100 360}%
\special{pa 1900 560}%
\special{fp}%
\special{pa 2100 330}%
\special{pa 1900 530}%
\special{fp}%
\special{pa 2100 300}%
\special{pa 1900 500}%
\special{fp}%
\special{pa 2100 270}%
\special{pa 1900 470}%
\special{fp}%
\special{pa 2095 245}%
\special{pa 1900 440}%
\special{fp}%
\special{pa 2070 240}%
\special{pa 1900 410}%
\special{fp}%
\special{pa 2040 240}%
\special{pa 1900 380}%
\special{fp}%
\special{pa 2010 240}%
\special{pa 1900 350}%
\special{fp}%
\special{pa 1980 240}%
\special{pa 1900 320}%
\special{fp}%
\special{pa 1950 240}%
\special{pa 1900 290}%
\special{fp}%
\special{pa 1920 240}%
\special{pa 1900 260}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2100 2450 2100 2950
% 
\special{pn 8}%
\special{pa 2100 2450}%
\special{pa 2100 2950}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 44 2300 2500 2100 2700 2300 2530 2100 2730 2300 2560 2100 2760 2300 2590 2100 2790 2300 2620 2100 2820 2300 2650 2100 2850 2300 2680 2100 2880 2300 2710 2100 2910 2300 2740 2100 2940 2300 2770 2120 2950 2300 2800 2150 2950 2300 2830 2180 2950 2300 2860 2210 2950 2300 2890 2240 2950 2300 2920 2270 2950 2300 2470 2100 2670 2290 2450 2100 2640 2260 2450 2100 2610 2230 2450 2100 2580 2200 2450 2100 2550 2170 2450 2100 2520 2140 2450 2100 2490
% 
\special{pn 4}%
\special{pa 2300 2500}%
\special{pa 2100 2700}%
\special{fp}%
\special{pa 2300 2530}%
\special{pa 2100 2730}%
\special{fp}%
\special{pa 2300 2560}%
\special{pa 2100 2760}%
\special{fp}%
\special{pa 2300 2590}%
\special{pa 2100 2790}%
\special{fp}%
\special{pa 2300 2620}%
\special{pa 2100 2820}%
\special{fp}%
\special{pa 2300 2650}%
\special{pa 2100 2850}%
\special{fp}%
\special{pa 2300 2680}%
\special{pa 2100 2880}%
\special{fp}%
\special{pa 2300 2710}%
\special{pa 2100 2910}%
\special{fp}%
\special{pa 2300 2740}%
\special{pa 2100 2940}%
\special{fp}%
\special{pa 2300 2770}%
\special{pa 2120 2950}%
\special{fp}%
\special{pa 2300 2800}%
\special{pa 2150 2950}%
\special{fp}%
\special{pa 2300 2830}%
\special{pa 2180 2950}%
\special{fp}%
\special{pa 2300 2860}%
\special{pa 2210 2950}%
\special{fp}%
\special{pa 2300 2890}%
\special{pa 2240 2950}%
\special{fp}%
\special{pa 2300 2920}%
\special{pa 2270 2950}%
\special{fp}%
\special{pa 2300 2470}%
\special{pa 2100 2670}%
\special{fp}%
\special{pa 2290 2450}%
\special{pa 2100 2640}%
\special{fp}%
\special{pa 2260 2450}%
\special{pa 2100 2610}%
\special{fp}%
\special{pa 2230 2450}%
\special{pa 2100 2580}%
\special{fp}%
\special{pa 2200 2450}%
\special{pa 2100 2550}%
\special{fp}%
\special{pa 2170 2450}%
\special{pa 2100 2520}%
\special{fp}%
\special{pa 2140 2450}%
\special{pa 2100 2490}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 3500 1840 3700 840
% 
\special{pn 8}%
\special{pa 3500 1840}%
\special{pa 3700 1840}%
\special{pa 3700 840}%
\special{pa 3500 840}%
\special{pa 3500 1840}%
\special{pa 3700 1840}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 78 3700 1470 3500 1670 3700 1500 3500 1700 3700 1530 3500 1730 3700 1560 3500 1760 3700 1590 3500 1790 3700 1620 3500 1820 3700 1650 3510 1840 3700 1680 3540 1840 3700 1710 3570 1840 3700 1740 3600 1840 3700 1770 3630 1840 3700 1800 3660 1840 3700 1440 3500 1640 3700 1410 3500 1610 3700 1380 3500 1580 3700 1350 3500 1550 3700 1320 3500 1520 3700 1290 3500 1490 3700 1260 3500 1460 3700 1230 3500 1430 3700 1200 3500 1400 3700 1170 3500 1370 3700 1140 3500 1340 3700 1110 3500 1310 3700 1080 3500 1280 3700 1050 3500 1250 3700 1020 3500 1220 3700 990 3500 1190 3700 960 3500 1160 3700 930 3500 1130 3700 900 3500 1100 3700 870 3500 1070 3695 845 3500 1040 3670 840 3500 1010 3640 840 3500 980 3610 840 3500 950 3580 840 3500 920 3550 840 3500 890 3520 840 3500 860
% 
\special{pn 4}%
\special{pa 3700 1470}%
\special{pa 3500 1670}%
\special{fp}%
\special{pa 3700 1500}%
\special{pa 3500 1700}%
\special{fp}%
\special{pa 3700 1530}%
\special{pa 3500 1730}%
\special{fp}%
\special{pa 3700 1560}%
\special{pa 3500 1760}%
\special{fp}%
\special{pa 3700 1590}%
\special{pa 3500 1790}%
\special{fp}%
\special{pa 3700 1620}%
\special{pa 3500 1820}%
\special{fp}%
\special{pa 3700 1650}%
\special{pa 3510 1840}%
\special{fp}%
\special{pa 3700 1680}%
\special{pa 3540 1840}%
\special{fp}%
\special{pa 3700 1710}%
\special{pa 3570 1840}%
\special{fp}%
\special{pa 3700 1740}%
\special{pa 3600 1840}%
\special{fp}%
\special{pa 3700 1770}%
\special{pa 3630 1840}%
\special{fp}%
\special{pa 3700 1800}%
\special{pa 3660 1840}%
\special{fp}%
\special{pa 3700 1440}%
\special{pa 3500 1640}%
\special{fp}%
\special{pa 3700 1410}%
\special{pa 3500 1610}%
\special{fp}%
\special{pa 3700 1380}%
\special{pa 3500 1580}%
\special{fp}%
\special{pa 3700 1350}%
\special{pa 3500 1550}%
\special{fp}%
\special{pa 3700 1320}%
\special{pa 3500 1520}%
\special{fp}%
\special{pa 3700 1290}%
\special{pa 3500 1490}%
\special{fp}%
\special{pa 3700 1260}%
\special{pa 3500 1460}%
\special{fp}%
\special{pa 3700 1230}%
\special{pa 3500 1430}%
\special{fp}%
\special{pa 3700 1200}%
\special{pa 3500 1400}%
\special{fp}%
\special{pa 3700 1170}%
\special{pa 3500 1370}%
\special{fp}%
\special{pa 3700 1140}%
\special{pa 3500 1340}%
\special{fp}%
\special{pa 3700 1110}%
\special{pa 3500 1310}%
\special{fp}%
\special{pa 3700 1080}%
\special{pa 3500 1280}%
\special{fp}%
\special{pa 3700 1050}%
\special{pa 3500 1250}%
\special{fp}%
\special{pa 3700 1020}%
\special{pa 3500 1220}%
\special{fp}%
\special{pa 3700 990}%
\special{pa 3500 1190}%
\special{fp}%
\special{pa 3700 960}%
\special{pa 3500 1160}%
\special{fp}%
\special{pa 3700 930}%
\special{pa 3500 1130}%
\special{fp}%
\special{pa 3700 900}%
\special{pa 3500 1100}%
\special{fp}%
\special{pa 3700 870}%
\special{pa 3500 1070}%
\special{fp}%
\special{pa 3695 845}%
\special{pa 3500 1040}%
\special{fp}%
\special{pa 3670 840}%
\special{pa 3500 1010}%
\special{fp}%
\special{pa 3640 840}%
\special{pa 3500 980}%
\special{fp}%
\special{pa 3610 840}%
\special{pa 3500 950}%
\special{fp}%
\special{pa 3580 840}%
\special{pa 3500 920}%
\special{fp}%
\special{pa 3550 840}%
\special{pa 3500 890}%
\special{fp}%
\special{pa 3520 840}%
\special{pa 3500 860}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 3300 1240 3500 240
% 
\special{pn 8}%
\special{pa 3300 1240}%
\special{pa 3500 1240}%
\special{pa 3500 240}%
\special{pa 3300 240}%
\special{pa 3300 1240}%
\special{pa 3500 1240}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 78 3500 870 3300 1070 3500 900 3300 1100 3500 930 3300 1130 3500 960 3300 1160 3500 990 3300 1190 3500 1020 3300 1220 3500 1050 3310 1240 3500 1080 3340 1240 3500 1110 3370 1240 3500 1140 3400 1240 3500 1170 3430 1240 3500 1200 3460 1240 3500 840 3300 1040 3500 810 3300 1010 3500 780 3300 980 3500 750 3300 950 3500 720 3300 920 3500 690 3300 890 3500 660 3300 860 3500 630 3300 830 3500 600 3300 800 3500 570 3300 770 3500 540 3300 740 3500 510 3300 710 3500 480 3300 680 3500 450 3300 650 3500 420 3300 620 3500 390 3300 590 3500 360 3300 560 3500 330 3300 530 3500 300 3300 500 3500 270 3300 470 3495 245 3300 440 3470 240 3300 410 3440 240 3300 380 3410 240 3300 350 3380 240 3300 320 3350 240 3300 290 3320 240 3300 260
% 
\special{pn 4}%
\special{pa 3500 870}%
\special{pa 3300 1070}%
\special{fp}%
\special{pa 3500 900}%
\special{pa 3300 1100}%
\special{fp}%
\special{pa 3500 930}%
\special{pa 3300 1130}%
\special{fp}%
\special{pa 3500 960}%
\special{pa 3300 1160}%
\special{fp}%
\special{pa 3500 990}%
\special{pa 3300 1190}%
\special{fp}%
\special{pa 3500 1020}%
\special{pa 3300 1220}%
\special{fp}%
\special{pa 3500 1050}%
\special{pa 3310 1240}%
\special{fp}%
\special{pa 3500 1080}%
\special{pa 3340 1240}%
\special{fp}%
\special{pa 3500 1110}%
\special{pa 3370 1240}%
\special{fp}%
\special{pa 3500 1140}%
\special{pa 3400 1240}%
\special{fp}%
\special{pa 3500 1170}%
\special{pa 3430 1240}%
\special{fp}%
\special{pa 3500 1200}%
\special{pa 3460 1240}%
\special{fp}%
\special{pa 3500 840}%
\special{pa 3300 1040}%
\special{fp}%
\special{pa 3500 810}%
\special{pa 3300 1010}%
\special{fp}%
\special{pa 3500 780}%
\special{pa 3300 980}%
\special{fp}%
\special{pa 3500 750}%
\special{pa 3300 950}%
\special{fp}%
\special{pa 3500 720}%
\special{pa 3300 920}%
\special{fp}%
\special{pa 3500 690}%
\special{pa 3300 890}%
\special{fp}%
\special{pa 3500 660}%
\special{pa 3300 860}%
\special{fp}%
\special{pa 3500 630}%
\special{pa 3300 830}%
\special{fp}%
\special{pa 3500 600}%
\special{pa 3300 800}%
\special{fp}%
\special{pa 3500 570}%
\special{pa 3300 770}%
\special{fp}%
\special{pa 3500 540}%
\special{pa 3300 740}%
\special{fp}%
\special{pa 3500 510}%
\special{pa 3300 710}%
\special{fp}%
\special{pa 3500 480}%
\special{pa 3300 680}%
\special{fp}%
\special{pa 3500 450}%
\special{pa 3300 650}%
\special{fp}%
\special{pa 3500 420}%
\special{pa 3300 620}%
\special{fp}%
\special{pa 3500 390}%
\special{pa 3300 590}%
\special{fp}%
\special{pa 3500 360}%
\special{pa 3300 560}%
\special{fp}%
\special{pa 3500 330}%
\special{pa 3300 530}%
\special{fp}%
\special{pa 3500 300}%
\special{pa 3300 500}%
\special{fp}%
\special{pa 3500 270}%
\special{pa 3300 470}%
\special{fp}%
\special{pa 3495 245}%
\special{pa 3300 440}%
\special{fp}%
\special{pa 3470 240}%
\special{pa 3300 410}%
\special{fp}%
\special{pa 3440 240}%
\special{pa 3300 380}%
\special{fp}%
\special{pa 3410 240}%
\special{pa 3300 350}%
\special{fp}%
\special{pa 3380 240}%
\special{pa 3300 320}%
\special{fp}%
\special{pa 3350 240}%
\special{pa 3300 290}%
\special{fp}%
\special{pa 3320 240}%
\special{pa 3300 260}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 3300 2940 3500 1940
% 
\special{pn 8}%
\special{pa 3300 2940}%
\special{pa 3500 2940}%
\special{pa 3500 1940}%
\special{pa 3300 1940}%
\special{pa 3300 2940}%
\special{pa 3500 2940}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 78 3500 2340 3300 2540 3500 2370 3300 2570 3500 2400 3300 2600 3500 2430 3300 2630 3500 2460 3300 2660 3500 2490 3300 2690 3500 2520 3300 2720 3500 2550 3300 2750 3500 2580 3300 2780 3500 2610 3300 2810 3500 2640 3300 2840 3500 2670 3300 2870 3500 2700 3300 2900 3500 2730 3300 2930 3500 2760 3320 2940 3500 2790 3350 2940 3500 2820 3380 2940 3500 2850 3410 2940 3500 2880 3440 2940 3500 2910 3470 2940 3500 2310 3300 2510 3500 2280 3300 2480 3500 2250 3300 2450 3500 2220 3300 2420 3500 2190 3300 2390 3500 2160 3300 2360 3500 2130 3300 2330 3500 2100 3300 2300 3500 2070 3300 2270 3500 2040 3300 2240 3500 2010 3300 2210 3500 1980 3300 2180 3500 1950 3300 2150 3480 1940 3300 2120 3450 1940 3300 2090 3420 1940 3300 2060 3390 1940 3300 2030 3360 1940 3300 2000 3330 1940 3300 1970
% 
\special{pn 4}%
\special{pa 3500 2340}%
\special{pa 3300 2540}%
\special{fp}%
\special{pa 3500 2370}%
\special{pa 3300 2570}%
\special{fp}%
\special{pa 3500 2400}%
\special{pa 3300 2600}%
\special{fp}%
\special{pa 3500 2430}%
\special{pa 3300 2630}%
\special{fp}%
\special{pa 3500 2460}%
\special{pa 3300 2660}%
\special{fp}%
\special{pa 3500 2490}%
\special{pa 3300 2690}%
\special{fp}%
\special{pa 3500 2520}%
\special{pa 3300 2720}%
\special{fp}%
\special{pa 3500 2550}%
\special{pa 3300 2750}%
\special{fp}%
\special{pa 3500 2580}%
\special{pa 3300 2780}%
\special{fp}%
\special{pa 3500 2610}%
\special{pa 3300 2810}%
\special{fp}%
\special{pa 3500 2640}%
\special{pa 3300 2840}%
\special{fp}%
\special{pa 3500 2670}%
\special{pa 3300 2870}%
\special{fp}%
\special{pa 3500 2700}%
\special{pa 3300 2900}%
\special{fp}%
\special{pa 3500 2730}%
\special{pa 3300 2930}%
\special{fp}%
\special{pa 3500 2760}%
\special{pa 3320 2940}%
\special{fp}%
\special{pa 3500 2790}%
\special{pa 3350 2940}%
\special{fp}%
\special{pa 3500 2820}%
\special{pa 3380 2940}%
\special{fp}%
\special{pa 3500 2850}%
\special{pa 3410 2940}%
\special{fp}%
\special{pa 3500 2880}%
\special{pa 3440 2940}%
\special{fp}%
\special{pa 3500 2910}%
\special{pa 3470 2940}%
\special{fp}%
\special{pa 3500 2310}%
\special{pa 3300 2510}%
\special{fp}%
\special{pa 3500 2280}%
\special{pa 3300 2480}%
\special{fp}%
\special{pa 3500 2250}%
\special{pa 3300 2450}%
\special{fp}%
\special{pa 3500 2220}%
\special{pa 3300 2420}%
\special{fp}%
\special{pa 3500 2190}%
\special{pa 3300 2390}%
\special{fp}%
\special{pa 3500 2160}%
\special{pa 3300 2360}%
\special{fp}%
\special{pa 3500 2130}%
\special{pa 3300 2330}%
\special{fp}%
\special{pa 3500 2100}%
\special{pa 3300 2300}%
\special{fp}%
\special{pa 3500 2070}%
\special{pa 3300 2270}%
\special{fp}%
\special{pa 3500 2040}%
\special{pa 3300 2240}%
\special{fp}%
\special{pa 3500 2010}%
\special{pa 3300 2210}%
\special{fp}%
\special{pa 3500 1980}%
\special{pa 3300 2180}%
\special{fp}%
\special{pa 3500 1950}%
\special{pa 3300 2150}%
\special{fp}%
\special{pa 3480 1940}%
\special{pa 3300 2120}%
\special{fp}%
\special{pa 3450 1940}%
\special{pa 3300 2090}%
\special{fp}%
\special{pa 3420 1940}%
\special{pa 3300 2060}%
\special{fp}%
\special{pa 3390 1940}%
\special{pa 3300 2030}%
\special{fp}%
\special{pa 3360 1940}%
\special{pa 3300 2000}%
\special{fp}%
\special{pa 3330 1940}%
\special{pa 3300 1970}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 3100 2340 3300 1340
% 
\special{pn 8}%
\special{pa 3100 2340}%
\special{pa 3300 2340}%
\special{pa 3300 1340}%
\special{pa 3100 1340}%
\special{pa 3100 2340}%
\special{pa 3300 2340}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 78 3300 1740 3100 1940 3300 1770 3100 1970 3300 1800 3100 2000 3300 1830 3100 2030 3300 1860 3100 2060 3300 1890 3100 2090 3300 1920 3100 2120 3300 1950 3100 2150 3300 1980 3100 2180 3300 2010 3100 2210 3300 2040 3100 2240 3300 2070 3100 2270 3300 2100 3100 2300 3300 2130 3100 2330 3300 2160 3120 2340 3300 2190 3150 2340 3300 2220 3180 2340 3300 2250 3210 2340 3300 2280 3240 2340 3300 2310 3270 2340 3300 1710 3100 1910 3300 1680 3100 1880 3300 1650 3100 1850 3300 1620 3100 1820 3300 1590 3100 1790 3300 1560 3100 1760 3300 1530 3100 1730 3300 1500 3100 1700 3300 1470 3100 1670 3300 1440 3100 1640 3300 1410 3100 1610 3300 1380 3100 1580 3300 1350 3100 1550 3280 1340 3100 1520 3250 1340 3100 1490 3220 1340 3100 1460 3190 1340 3100 1430 3160 1340 3100 1400 3130 1340 3100 1370
% 
\special{pn 4}%
\special{pa 3300 1740}%
\special{pa 3100 1940}%
\special{fp}%
\special{pa 3300 1770}%
\special{pa 3100 1970}%
\special{fp}%
\special{pa 3300 1800}%
\special{pa 3100 2000}%
\special{fp}%
\special{pa 3300 1830}%
\special{pa 3100 2030}%
\special{fp}%
\special{pa 3300 1860}%
\special{pa 3100 2060}%
\special{fp}%
\special{pa 3300 1890}%
\special{pa 3100 2090}%
\special{fp}%
\special{pa 3300 1920}%
\special{pa 3100 2120}%
\special{fp}%
\special{pa 3300 1950}%
\special{pa 3100 2150}%
\special{fp}%
\special{pa 3300 1980}%
\special{pa 3100 2180}%
\special{fp}%
\special{pa 3300 2010}%
\special{pa 3100 2210}%
\special{fp}%
\special{pa 3300 2040}%
\special{pa 3100 2240}%
\special{fp}%
\special{pa 3300 2070}%
\special{pa 3100 2270}%
\special{fp}%
\special{pa 3300 2100}%
\special{pa 3100 2300}%
\special{fp}%
\special{pa 3300 2130}%
\special{pa 3100 2330}%
\special{fp}%
\special{pa 3300 2160}%
\special{pa 3120 2340}%
\special{fp}%
\special{pa 3300 2190}%
\special{pa 3150 2340}%
\special{fp}%
\special{pa 3300 2220}%
\special{pa 3180 2340}%
\special{fp}%
\special{pa 3300 2250}%
\special{pa 3210 2340}%
\special{fp}%
\special{pa 3300 2280}%
\special{pa 3240 2340}%
\special{fp}%
\special{pa 3300 2310}%
\special{pa 3270 2340}%
\special{fp}%
\special{pa 3300 1710}%
\special{pa 3100 1910}%
\special{fp}%
\special{pa 3300 1680}%
\special{pa 3100 1880}%
\special{fp}%
\special{pa 3300 1650}%
\special{pa 3100 1850}%
\special{fp}%
\special{pa 3300 1620}%
\special{pa 3100 1820}%
\special{fp}%
\special{pa 3300 1590}%
\special{pa 3100 1790}%
\special{fp}%
\special{pa 3300 1560}%
\special{pa 3100 1760}%
\special{fp}%
\special{pa 3300 1530}%
\special{pa 3100 1730}%
\special{fp}%
\special{pa 3300 1500}%
\special{pa 3100 1700}%
\special{fp}%
\special{pa 3300 1470}%
\special{pa 3100 1670}%
\special{fp}%
\special{pa 3300 1440}%
\special{pa 3100 1640}%
\special{fp}%
\special{pa 3300 1410}%
\special{pa 3100 1610}%
\special{fp}%
\special{pa 3300 1380}%
\special{pa 3100 1580}%
\special{fp}%
\special{pa 3300 1350}%
\special{pa 3100 1550}%
\special{fp}%
\special{pa 3280 1340}%
\special{pa 3100 1520}%
\special{fp}%
\special{pa 3250 1340}%
\special{pa 3100 1490}%
\special{fp}%
\special{pa 3220 1340}%
\special{pa 3100 1460}%
\special{fp}%
\special{pa 3190 1340}%
\special{pa 3100 1430}%
\special{fp}%
\special{pa 3160 1340}%
\special{pa 3100 1400}%
\special{fp}%
\special{pa 3130 1340}%
\special{pa 3100 1370}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3200 2248 3200 2298 5 0 0 0
% 1
\put(32.0000,-22.9800){\makebox(0,0){1}}%
% LINE 3 0 3 0 Black White
% 78 4300 1740 4100 1940 4300 1770 4100 1970 4300 1800 4100 2000 4300 1830 4100 2030 4300 1860 4100 2060 4300 1890 4100 2090 4300 1920 4100 2120 4300 1950 4100 2150 4300 1980 4100 2180 4300 2010 4100 2210 4300 2040 4100 2240 4300 2070 4100 2270 4300 2100 4100 2300 4300 2130 4100 2330 4300 2160 4120 2340 4300 2190 4150 2340 4300 2220 4180 2340 4300 2250 4210 2340 4300 2280 4240 2340 4300 2310 4270 2340 4300 1710 4100 1910 4300 1680 4100 1880 4300 1650 4100 1850 4300 1620 4100 1820 4300 1590 4100 1790 4300 1560 4100 1760 4300 1530 4100 1730 4300 1500 4100 1700 4300 1470 4100 1670 4300 1440 4100 1640 4300 1410 4100 1610 4300 1380 4100 1580 4300 1350 4100 1550 4280 1340 4100 1520 4250 1340 4100 1490 4220 1340 4100 1460 4190 1340 4100 1430 4160 1340 4100 1400 4130 1340 4100 1370
% 
\special{pn 4}%
\special{pa 4300 1740}%
\special{pa 4100 1940}%
\special{fp}%
\special{pa 4300 1770}%
\special{pa 4100 1970}%
\special{fp}%
\special{pa 4300 1800}%
\special{pa 4100 2000}%
\special{fp}%
\special{pa 4300 1830}%
\special{pa 4100 2030}%
\special{fp}%
\special{pa 4300 1860}%
\special{pa 4100 2060}%
\special{fp}%
\special{pa 4300 1890}%
\special{pa 4100 2090}%
\special{fp}%
\special{pa 4300 1920}%
\special{pa 4100 2120}%
\special{fp}%
\special{pa 4300 1950}%
\special{pa 4100 2150}%
\special{fp}%
\special{pa 4300 1980}%
\special{pa 4100 2180}%
\special{fp}%
\special{pa 4300 2010}%
\special{pa 4100 2210}%
\special{fp}%
\special{pa 4300 2040}%
\special{pa 4100 2240}%
\special{fp}%
\special{pa 4300 2070}%
\special{pa 4100 2270}%
\special{fp}%
\special{pa 4300 2100}%
\special{pa 4100 2300}%
\special{fp}%
\special{pa 4300 2130}%
\special{pa 4100 2330}%
\special{fp}%
\special{pa 4300 2160}%
\special{pa 4120 2340}%
\special{fp}%
\special{pa 4300 2190}%
\special{pa 4150 2340}%
\special{fp}%
\special{pa 4300 2220}%
\special{pa 4180 2340}%
\special{fp}%
\special{pa 4300 2250}%
\special{pa 4210 2340}%
\special{fp}%
\special{pa 4300 2280}%
\special{pa 4240 2340}%
\special{fp}%
\special{pa 4300 2310}%
\special{pa 4270 2340}%
\special{fp}%
\special{pa 4300 1710}%
\special{pa 4100 1910}%
\special{fp}%
\special{pa 4300 1680}%
\special{pa 4100 1880}%
\special{fp}%
\special{pa 4300 1650}%
\special{pa 4100 1850}%
\special{fp}%
\special{pa 4300 1620}%
\special{pa 4100 1820}%
\special{fp}%
\special{pa 4300 1590}%
\special{pa 4100 1790}%
\special{fp}%
\special{pa 4300 1560}%
\special{pa 4100 1760}%
\special{fp}%
\special{pa 4300 1530}%
\special{pa 4100 1730}%
\special{fp}%
\special{pa 4300 1500}%
\special{pa 4100 1700}%
\special{fp}%
\special{pa 4300 1470}%
\special{pa 4100 1670}%
\special{fp}%
\special{pa 4300 1440}%
\special{pa 4100 1640}%
\special{fp}%
\special{pa 4300 1410}%
\special{pa 4100 1610}%
\special{fp}%
\special{pa 4300 1380}%
\special{pa 4100 1580}%
\special{fp}%
\special{pa 4300 1350}%
\special{pa 4100 1550}%
\special{fp}%
\special{pa 4280 1340}%
\special{pa 4100 1520}%
\special{fp}%
\special{pa 4250 1340}%
\special{pa 4100 1490}%
\special{fp}%
\special{pa 4220 1340}%
\special{pa 4100 1460}%
\special{fp}%
\special{pa 4190 1340}%
\special{pa 4100 1430}%
\special{fp}%
\special{pa 4160 1340}%
\special{pa 4100 1400}%
\special{fp}%
\special{pa 4130 1340}%
\special{pa 4100 1370}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4300 2940 4500 1940
% 
\special{pn 8}%
\special{pa 4300 2940}%
\special{pa 4500 2940}%
\special{pa 4500 1940}%
\special{pa 4300 1940}%
\special{pa 4300 2940}%
\special{pa 4500 2940}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 78 4500 2340 4300 2540 4500 2370 4300 2570 4500 2400 4300 2600 4500 2430 4300 2630 4500 2460 4300 2660 4500 2490 4300 2690 4500 2520 4300 2720 4500 2550 4300 2750 4500 2580 4300 2780 4500 2610 4300 2810 4500 2640 4300 2840 4500 2670 4300 2870 4500 2700 4300 2900 4500 2730 4300 2930 4500 2760 4320 2940 4500 2790 4350 2940 4500 2820 4380 2940 4500 2850 4410 2940 4500 2880 4440 2940 4500 2910 4470 2940 4500 2310 4300 2510 4500 2280 4300 2480 4500 2250 4300 2450 4500 2220 4300 2420 4500 2190 4300 2390 4500 2160 4300 2360 4500 2130 4300 2330 4500 2100 4300 2300 4500 2070 4300 2270 4500 2040 4300 2240 4500 2010 4300 2210 4500 1980 4300 2180 4500 1950 4300 2150 4480 1940 4300 2120 4450 1940 4300 2090 4420 1940 4300 2060 4390 1940 4300 2030 4360 1940 4300 2000 4330 1940 4300 1970
% 
\special{pn 4}%
\special{pa 4500 2340}%
\special{pa 4300 2540}%
\special{fp}%
\special{pa 4500 2370}%
\special{pa 4300 2570}%
\special{fp}%
\special{pa 4500 2400}%
\special{pa 4300 2600}%
\special{fp}%
\special{pa 4500 2430}%
\special{pa 4300 2630}%
\special{fp}%
\special{pa 4500 2460}%
\special{pa 4300 2660}%
\special{fp}%
\special{pa 4500 2490}%
\special{pa 4300 2690}%
\special{fp}%
\special{pa 4500 2520}%
\special{pa 4300 2720}%
\special{fp}%
\special{pa 4500 2550}%
\special{pa 4300 2750}%
\special{fp}%
\special{pa 4500 2580}%
\special{pa 4300 2780}%
\special{fp}%
\special{pa 4500 2610}%
\special{pa 4300 2810}%
\special{fp}%
\special{pa 4500 2640}%
\special{pa 4300 2840}%
\special{fp}%
\special{pa 4500 2670}%
\special{pa 4300 2870}%
\special{fp}%
\special{pa 4500 2700}%
\special{pa 4300 2900}%
\special{fp}%
\special{pa 4500 2730}%
\special{pa 4300 2930}%
\special{fp}%
\special{pa 4500 2760}%
\special{pa 4320 2940}%
\special{fp}%
\special{pa 4500 2790}%
\special{pa 4350 2940}%
\special{fp}%
\special{pa 4500 2820}%
\special{pa 4380 2940}%
\special{fp}%
\special{pa 4500 2850}%
\special{pa 4410 2940}%
\special{fp}%
\special{pa 4500 2880}%
\special{pa 4440 2940}%
\special{fp}%
\special{pa 4500 2910}%
\special{pa 4470 2940}%
\special{fp}%
\special{pa 4500 2310}%
\special{pa 4300 2510}%
\special{fp}%
\special{pa 4500 2280}%
\special{pa 4300 2480}%
\special{fp}%
\special{pa 4500 2250}%
\special{pa 4300 2450}%
\special{fp}%
\special{pa 4500 2220}%
\special{pa 4300 2420}%
\special{fp}%
\special{pa 4500 2190}%
\special{pa 4300 2390}%
\special{fp}%
\special{pa 4500 2160}%
\special{pa 4300 2360}%
\special{fp}%
\special{pa 4500 2130}%
\special{pa 4300 2330}%
\special{fp}%
\special{pa 4500 2100}%
\special{pa 4300 2300}%
\special{fp}%
\special{pa 4500 2070}%
\special{pa 4300 2270}%
\special{fp}%
\special{pa 4500 2040}%
\special{pa 4300 2240}%
\special{fp}%
\special{pa 4500 2010}%
\special{pa 4300 2210}%
\special{fp}%
\special{pa 4500 1980}%
\special{pa 4300 2180}%
\special{fp}%
\special{pa 4500 1950}%
\special{pa 4300 2150}%
\special{fp}%
\special{pa 4480 1940}%
\special{pa 4300 2120}%
\special{fp}%
\special{pa 4450 1940}%
\special{pa 4300 2090}%
\special{fp}%
\special{pa 4420 1940}%
\special{pa 4300 2060}%
\special{fp}%
\special{pa 4390 1940}%
\special{pa 4300 2030}%
\special{fp}%
\special{pa 4360 1940}%
\special{pa 4300 2000}%
\special{fp}%
\special{pa 4330 1940}%
\special{pa 4300 1970}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4100 2340 4300 1340
% 
\special{pn 8}%
\special{pa 4100 2340}%
\special{pa 4300 2340}%
\special{pa 4300 1340}%
\special{pa 4100 1340}%
\special{pa 4100 2340}%
\special{pa 4300 2340}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4500 1840 4700 840
% 
\special{pn 8}%
\special{pa 4500 1840}%
\special{pa 4700 1840}%
\special{pa 4700 840}%
\special{pa 4500 840}%
\special{pa 4500 1840}%
\special{pa 4700 1840}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 78 4700 1470 4500 1670 4700 1500 4500 1700 4700 1530 4500 1730 4700 1560 4500 1760 4700 1590 4500 1790 4700 1620 4500 1820 4700 1650 4510 1840 4700 1680 4540 1840 4700 1710 4570 1840 4700 1740 4600 1840 4700 1770 4630 1840 4700 1800 4660 1840 4700 1440 4500 1640 4700 1410 4500 1610 4700 1380 4500 1580 4700 1350 4500 1550 4700 1320 4500 1520 4700 1290 4500 1490 4700 1260 4500 1460 4700 1230 4500 1430 4700 1200 4500 1400 4700 1170 4500 1370 4700 1140 4500 1340 4700 1110 4500 1310 4700 1080 4500 1280 4700 1050 4500 1250 4700 1020 4500 1220 4700 990 4500 1190 4700 960 4500 1160 4700 930 4500 1130 4700 900 4500 1100 4700 870 4500 1070 4695 845 4500 1040 4670 840 4500 1010 4640 840 4500 980 4610 840 4500 950 4580 840 4500 920 4550 840 4500 890 4520 840 4500 860
% 
\special{pn 4}%
\special{pa 4700 1470}%
\special{pa 4500 1670}%
\special{fp}%
\special{pa 4700 1500}%
\special{pa 4500 1700}%
\special{fp}%
\special{pa 4700 1530}%
\special{pa 4500 1730}%
\special{fp}%
\special{pa 4700 1560}%
\special{pa 4500 1760}%
\special{fp}%
\special{pa 4700 1590}%
\special{pa 4500 1790}%
\special{fp}%
\special{pa 4700 1620}%
\special{pa 4500 1820}%
\special{fp}%
\special{pa 4700 1650}%
\special{pa 4510 1840}%
\special{fp}%
\special{pa 4700 1680}%
\special{pa 4540 1840}%
\special{fp}%
\special{pa 4700 1710}%
\special{pa 4570 1840}%
\special{fp}%
\special{pa 4700 1740}%
\special{pa 4600 1840}%
\special{fp}%
\special{pa 4700 1770}%
\special{pa 4630 1840}%
\special{fp}%
\special{pa 4700 1800}%
\special{pa 4660 1840}%
\special{fp}%
\special{pa 4700 1440}%
\special{pa 4500 1640}%
\special{fp}%
\special{pa 4700 1410}%
\special{pa 4500 1610}%
\special{fp}%
\special{pa 4700 1380}%
\special{pa 4500 1580}%
\special{fp}%
\special{pa 4700 1350}%
\special{pa 4500 1550}%
\special{fp}%
\special{pa 4700 1320}%
\special{pa 4500 1520}%
\special{fp}%
\special{pa 4700 1290}%
\special{pa 4500 1490}%
\special{fp}%
\special{pa 4700 1260}%
\special{pa 4500 1460}%
\special{fp}%
\special{pa 4700 1230}%
\special{pa 4500 1430}%
\special{fp}%
\special{pa 4700 1200}%
\special{pa 4500 1400}%
\special{fp}%
\special{pa 4700 1170}%
\special{pa 4500 1370}%
\special{fp}%
\special{pa 4700 1140}%
\special{pa 4500 1340}%
\special{fp}%
\special{pa 4700 1110}%
\special{pa 4500 1310}%
\special{fp}%
\special{pa 4700 1080}%
\special{pa 4500 1280}%
\special{fp}%
\special{pa 4700 1050}%
\special{pa 4500 1250}%
\special{fp}%
\special{pa 4700 1020}%
\special{pa 4500 1220}%
\special{fp}%
\special{pa 4700 990}%
\special{pa 4500 1190}%
\special{fp}%
\special{pa 4700 960}%
\special{pa 4500 1160}%
\special{fp}%
\special{pa 4700 930}%
\special{pa 4500 1130}%
\special{fp}%
\special{pa 4700 900}%
\special{pa 4500 1100}%
\special{fp}%
\special{pa 4700 870}%
\special{pa 4500 1070}%
\special{fp}%
\special{pa 4695 845}%
\special{pa 4500 1040}%
\special{fp}%
\special{pa 4670 840}%
\special{pa 4500 1010}%
\special{fp}%
\special{pa 4640 840}%
\special{pa 4500 980}%
\special{fp}%
\special{pa 4610 840}%
\special{pa 4500 950}%
\special{fp}%
\special{pa 4580 840}%
\special{pa 4500 920}%
\special{fp}%
\special{pa 4550 840}%
\special{pa 4500 890}%
\special{fp}%
\special{pa 4520 840}%
\special{pa 4500 860}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4300 1240 4500 240
% 
\special{pn 8}%
\special{pa 4300 1240}%
\special{pa 4500 1240}%
\special{pa 4500 240}%
\special{pa 4300 240}%
\special{pa 4300 1240}%
\special{pa 4500 1240}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 78 4500 870 4300 1070 4500 900 4300 1100 4500 930 4300 1130 4500 960 4300 1160 4500 990 4300 1190 4500 1020 4300 1220 4500 1050 4310 1240 4500 1080 4340 1240 4500 1110 4370 1240 4500 1140 4400 1240 4500 1170 4430 1240 4500 1200 4460 1240 4500 840 4300 1040 4500 810 4300 1010 4500 780 4300 980 4500 750 4300 950 4500 720 4300 920 4500 690 4300 890 4500 660 4300 860 4500 630 4300 830 4500 600 4300 800 4500 570 4300 770 4500 540 4300 740 4500 510 4300 710 4500 480 4300 680 4500 450 4300 650 4500 420 4300 620 4500 390 4300 590 4500 360 4300 560 4500 330 4300 530 4500 300 4300 500 4500 270 4300 470 4495 245 4300 440 4470 240 4300 410 4440 240 4300 380 4410 240 4300 350 4380 240 4300 320 4350 240 4300 290 4320 240 4300 260
% 
\special{pn 4}%
\special{pa 4500 870}%
\special{pa 4300 1070}%
\special{fp}%
\special{pa 4500 900}%
\special{pa 4300 1100}%
\special{fp}%
\special{pa 4500 930}%
\special{pa 4300 1130}%
\special{fp}%
\special{pa 4500 960}%
\special{pa 4300 1160}%
\special{fp}%
\special{pa 4500 990}%
\special{pa 4300 1190}%
\special{fp}%
\special{pa 4500 1020}%
\special{pa 4300 1220}%
\special{fp}%
\special{pa 4500 1050}%
\special{pa 4310 1240}%
\special{fp}%
\special{pa 4500 1080}%
\special{pa 4340 1240}%
\special{fp}%
\special{pa 4500 1110}%
\special{pa 4370 1240}%
\special{fp}%
\special{pa 4500 1140}%
\special{pa 4400 1240}%
\special{fp}%
\special{pa 4500 1170}%
\special{pa 4430 1240}%
\special{fp}%
\special{pa 4500 1200}%
\special{pa 4460 1240}%
\special{fp}%
\special{pa 4500 840}%
\special{pa 4300 1040}%
\special{fp}%
\special{pa 4500 810}%
\special{pa 4300 1010}%
\special{fp}%
\special{pa 4500 780}%
\special{pa 4300 980}%
\special{fp}%
\special{pa 4500 750}%
\special{pa 4300 950}%
\special{fp}%
\special{pa 4500 720}%
\special{pa 4300 920}%
\special{fp}%
\special{pa 4500 690}%
\special{pa 4300 890}%
\special{fp}%
\special{pa 4500 660}%
\special{pa 4300 860}%
\special{fp}%
\special{pa 4500 630}%
\special{pa 4300 830}%
\special{fp}%
\special{pa 4500 600}%
\special{pa 4300 800}%
\special{fp}%
\special{pa 4500 570}%
\special{pa 4300 770}%
\special{fp}%
\special{pa 4500 540}%
\special{pa 4300 740}%
\special{fp}%
\special{pa 4500 510}%
\special{pa 4300 710}%
\special{fp}%
\special{pa 4500 480}%
\special{pa 4300 680}%
\special{fp}%
\special{pa 4500 450}%
\special{pa 4300 650}%
\special{fp}%
\special{pa 4500 420}%
\special{pa 4300 620}%
\special{fp}%
\special{pa 4500 390}%
\special{pa 4300 590}%
\special{fp}%
\special{pa 4500 360}%
\special{pa 4300 560}%
\special{fp}%
\special{pa 4500 330}%
\special{pa 4300 530}%
\special{fp}%
\special{pa 4500 300}%
\special{pa 4300 500}%
\special{fp}%
\special{pa 4500 270}%
\special{pa 4300 470}%
\special{fp}%
\special{pa 4495 245}%
\special{pa 4300 440}%
\special{fp}%
\special{pa 4470 240}%
\special{pa 4300 410}%
\special{fp}%
\special{pa 4440 240}%
\special{pa 4300 380}%
\special{fp}%
\special{pa 4410 240}%
\special{pa 4300 350}%
\special{fp}%
\special{pa 4380 240}%
\special{pa 4300 320}%
\special{fp}%
\special{pa 4350 240}%
\special{pa 4300 290}%
\special{fp}%
\special{pa 4320 240}%
\special{pa 4300 260}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 4500 2550 4700 2550 4700 2550 4700 3050
% 
\special{pn 8}%
\special{pa 4500 2550}%
\special{pa 4700 2550}%
\special{fp}%
\special{pa 4700 2550}%
\special{pa 4700 3050}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 44 4700 2600 4500 2800 4700 2630 4500 2830 4700 2660 4500 2860 4700 2690 4500 2890 4700 2720 4500 2920 4700 2750 4500 2950 4700 2780 4500 2980 4700 2810 4500 3010 4700 2840 4500 3040 4700 2870 4520 3050 4700 2900 4550 3050 4700 2930 4580 3050 4700 2960 4610 3050 4700 2990 4640 3050 4700 3020 4670 3050 4700 2570 4500 2770 4690 2550 4500 2740 4660 2550 4500 2710 4630 2550 4500 2680 4600 2550 4500 2650 4570 2550 4500 2620 4540 2550 4500 2590
% 
\special{pn 4}%
\special{pa 4700 2600}%
\special{pa 4500 2800}%
\special{fp}%
\special{pa 4700 2630}%
\special{pa 4500 2830}%
\special{fp}%
\special{pa 4700 2660}%
\special{pa 4500 2860}%
\special{fp}%
\special{pa 4700 2690}%
\special{pa 4500 2890}%
\special{fp}%
\special{pa 4700 2720}%
\special{pa 4500 2920}%
\special{fp}%
\special{pa 4700 2750}%
\special{pa 4500 2950}%
\special{fp}%
\special{pa 4700 2780}%
\special{pa 4500 2980}%
\special{fp}%
\special{pa 4700 2810}%
\special{pa 4500 3010}%
\special{fp}%
\special{pa 4700 2840}%
\special{pa 4500 3040}%
\special{fp}%
\special{pa 4700 2870}%
\special{pa 4520 3050}%
\special{fp}%
\special{pa 4700 2900}%
\special{pa 4550 3050}%
\special{fp}%
\special{pa 4700 2930}%
\special{pa 4580 3050}%
\special{fp}%
\special{pa 4700 2960}%
\special{pa 4610 3050}%
\special{fp}%
\special{pa 4700 2990}%
\special{pa 4640 3050}%
\special{fp}%
\special{pa 4700 3020}%
\special{pa 4670 3050}%
\special{fp}%
\special{pa 4700 2570}%
\special{pa 4500 2770}%
\special{fp}%
\special{pa 4690 2550}%
\special{pa 4500 2740}%
\special{fp}%
\special{pa 4660 2550}%
\special{pa 4500 2710}%
\special{fp}%
\special{pa 4630 2550}%
\special{pa 4500 2680}%
\special{fp}%
\special{pa 4600 2550}%
\special{pa 4500 2650}%
\special{fp}%
\special{pa 4570 2550}%
\special{pa 4500 2620}%
\special{fp}%
\special{pa 4540 2550}%
\special{pa 4500 2590}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4500 2550 4500 3050
% 
\special{pn 8}%
\special{pa 4500 2550}%
\special{pa 4500 3050}%
\special{fp}%
\end{picture}}%


==> 2g-3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(49.5000,23.3300)(12.5300,-35.3000)%
% BOX 2 0 3 0 Black White  
% 2 1600 1600 1803 2514
% 
\special{pn 8}%
\special{pa 1600 1600}%
\special{pa 1803 1600}%
\special{pa 1803 2514}%
\special{pa 1600 2514}%
\special{pa 1600 1600}%
\special{pa 1803 1600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1803 2108 2006 3022
% 
\special{pn 8}%
\special{pa 1803 2108}%
\special{pa 2006 2108}%
\special{pa 2006 3022}%
\special{pa 1803 3022}%
\special{pa 1803 2108}%
\special{pa 2006 2108}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2006 2616 2209 3530
% 
\special{pn 8}%
\special{pa 2006 2616}%
\special{pa 2209 2616}%
\special{pa 2209 3530}%
\special{pa 2006 3530}%
\special{pa 2006 2616}%
\special{pa 2209 2616}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1700 2410 1700 2460 1700 2339 1700 2481
% 
\special{pn 13}%
\special{ar 1700 2410 50 50 1.5707963 4.7123890}%
% VECTOR 1 0 3 1 Black White  
% 2 1698 2457 1898 2457
% 
\special{pn 13}%
\special{pa 1698 2457}%
\special{pa 1898 2457}%
\special{fp}%
\special{sh 1}%
\special{pa 1898 2457}%
\special{pa 1831 2437}%
\special{pa 1845 2457}%
\special{pa 1831 2477}%
\special{pa 1898 2457}%
\special{fp}%
% VECTOR 1 0 3 2 Black White  
% 2 1698 2455 1898 2535
% 
\special{pn 13}%
\special{pa 1698 2455}%
\special{pa 1898 2535}%
\special{fp}%
\special{sh 1}%
\special{pa 1898 2535}%
\special{pa 1844 2492}%
\special{pa 1848 2515}%
\special{pa 1829 2529}%
\special{pa 1898 2535}%
\special{fp}%
% LINE 1 0 3 3 Black White  
% 2 1906 2265 1703 2367
% 
\special{pn 13}%
\special{pa 1906 2265}%
\special{pa 1703 2367}%
\special{fp}%
% CIRCLE 1 0 3 4 Black White  
% 4 1906 2214 1906 2265 1906 2285 1906 2143
% 
\special{pn 13}%
\special{ar 1906 2214 51 51 4.7123890 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 1905 2920 1905 2970 1905 2848 1905 2991
% 
\special{pn 13}%
\special{ar 1905 2920 50 50 1.5707963 4.7123890}%
% CIRCLE 1 0 3 1 Black White  
% 4 2105 2714 2105 2765 2105 2785 2105 2643
% 
\special{pn 13}%
\special{ar 2105 2714 51 51 4.7123890 1.5707963}%
% LINE 1 0 3 2 Black White  
% 2 2108 2767 1905 2869
% 
\special{pn 13}%
\special{pa 2108 2767}%
\special{pa 1905 2869}%
\special{fp}%
% VECTOR 1 0 3 3 Black White  
% 2 1900 2971 2100 2971
% 
\special{pn 13}%
\special{pa 1900 2971}%
\special{pa 2100 2971}%
\special{fp}%
\special{sh 1}%
\special{pa 2100 2971}%
\special{pa 2033 2951}%
\special{pa 2047 2971}%
\special{pa 2033 2991}%
\special{pa 2100 2971}%
\special{fp}%
% VECTOR 1 0 3 4 Black White  
% 2 1912 2971 2112 3051
% 
\special{pn 13}%
\special{pa 1912 2971}%
\special{pa 2112 3051}%
\special{fp}%
\special{sh 1}%
\special{pa 2112 3051}%
\special{pa 2058 3008}%
\special{pa 2062 3031}%
\special{pa 2043 3045}%
\special{pa 2112 3051}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1900 2700 1900 2750 5 0 0 0
% 0
\put(19.0000,-27.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 1700 2200 1700 2250 5 0 0 0
% 0
\put(17.0000,-22.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 1900 2315 1900 2365 5 0 0 0
% 0
\put(19.0000,-23.6500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 2100 2800 2100 2850 5 0 0 0
% 0
\put(21.0000,-28.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 1860 1170 1860 1270 5 0 0 0
% $\mathcal{N}^{A,m}$
\put(18.6000,-12.7000){\makebox(0,0){$\mathcal{N}^{A,m}$}}%
% STR 2 0 3 0 Black White  
% 4 3000 2400 3000 2450 5 0 0 0
% 0
\put(30.0000,-24.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3200 2500 3200 2550 5 0 0 0
% 0
\put(32.0000,-25.5000){\makebox(0,0){0}}%
% CIRCLE 1 0 3 0 Black White  
% 4 3002 2613 3002 2663 3002 2542 3002 2684
% 
\special{pn 13}%
\special{ar 3002 2613 50 50 1.5707963 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 3205 2414 3205 2465 3205 2486 3205 2343
% 
\special{pn 13}%
\special{ar 3205 2414 51 51 4.7123890 1.5707963}%
% LINE 1 0 3 0 Black White  
% 2 3205 2460 3002 2562
% 
\special{pn 13}%
\special{pa 3205 2460}%
\special{pa 3002 2562}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3200 2810 3200 2861 3200 2882 3200 2739
% 
\special{pn 13}%
\special{ar 3200 2810 51 51 4.7123890 1.5707963}%
% LINE 1 0 3 0 Black White  
% 2 3004 2660 3204 2760
% 
\special{pn 13}%
\special{pa 3004 2660}%
\special{pa 3204 2760}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3200 2600 3200 2650 5 0 0 0
% 0
\put(32.0000,-26.5000){\makebox(0,0){0}}%
% CIRCLE 1 0 3 0 Black White  
% 4 3402 2613 3402 2663 3402 2542 3402 2684
% 
\special{pn 13}%
\special{ar 3402 2613 50 50 1.5707963 4.7123890}%
% STR 2 0 3 0 Black White  
% 4 3000 2300 3000 2350 5 0 0 0
% 0
\put(30.0000,-23.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3400 2400 3400 2450 5 0 0 0
% 0
\put(34.0000,-24.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3400 2300 3400 2350 5 0 0 0
% 0
\put(34.0000,-23.5000){\makebox(0,0){0}}%
% LINE 1 0 3 0 Black White  
% 2 3605 2460 3402 2562
% 
\special{pn 13}%
\special{pa 3605 2460}%
\special{pa 3402 2562}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3605 2410 3605 2461 3605 2482 3605 2339
% 
\special{pn 13}%
\special{ar 3605 2410 51 51 4.7123890 1.5707963}%
% LINE 1 0 3 0 Black White  
% 2 3004 2260 3204 2360
% 
\special{pn 13}%
\special{pa 3004 2260}%
\special{pa 3204 2360}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3404 2260 3604 2360
% 
\special{pn 13}%
\special{pa 3404 2260}%
\special{pa 3604 2360}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3002 2213 3002 2263 3002 2142 3002 2284
% 
\special{pn 13}%
\special{ar 3002 2213 50 50 1.5707963 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 3402 2213 3402 2263 3402 2142 3402 2284
% 
\special{pn 13}%
\special{ar 3402 2213 50 50 1.5707963 4.7123890}%
% STR 2 0 3 0 Black White  
% 4 4400 2500 4400 2550 5 0 0 0
% 0
\put(44.0000,-25.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 4600 2600 4600 2650 5 0 0 0
% 0
\put(46.0000,-26.5000){\makebox(0,0){0}}%
% CIRCLE 1 0 3 0 Black White  
% 4 4402 2713 4402 2763 4402 2642 4402 2784
% 
\special{pn 13}%
\special{ar 4402 2713 50 50 1.5707963 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 4605 2509 4605 2560 4605 2581 4605 2438
% 
\special{pn 13}%
\special{ar 4605 2509 51 51 4.7123890 1.5707963}%
% LINE 1 0 3 0 Black White  
% 2 4605 2560 4402 2662
% 
\special{pn 13}%
\special{pa 4605 2560}%
\special{pa 4402 2662}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 4604 2906 4604 2957 4604 2978 4604 2835
% 
\special{pn 13}%
\special{ar 4604 2906 51 51 4.7123890 1.5707963}%
% LINE 1 0 3 0 Black White  
% 2 4404 2760 4604 2860
% 
\special{pn 13}%
\special{pa 4404 2760}%
\special{pa 4604 2860}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4600 2700 4600 2750 5 0 0 0
% 0
\put(46.0000,-27.5000){\makebox(0,0){0}}%
% CIRCLE 1 0 3 0 Black White  
% 4 4802 2313 4802 2363 4802 2242 4802 2384
% 
\special{pn 13}%
\special{ar 4802 2313 50 50 1.5707963 4.7123890}%
% STR 2 0 3 0 Black White  
% 4 4400 2400 4400 2450 5 0 0 0
% 0
\put(44.0000,-24.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 4800 2100 4800 2150 5 0 0 0
% 0
\put(48.0000,-21.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 4800 2000 4800 2050 5 0 0 0
% 0
\put(48.0000,-20.5000){\makebox(0,0){0}}%
% LINE 1 0 3 0 Black White  
% 2 5005 2160 4802 2262
% 
\special{pn 13}%
\special{pa 5005 2160}%
\special{pa 4802 2262}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 5005 2109 5005 2160 5005 2181 5005 2038
% 
\special{pn 13}%
\special{ar 5005 2109 51 51 4.7123890 1.5707963}%
% LINE 1 0 3 0 Black White  
% 2 4404 2360 4604 2460
% 
\special{pn 13}%
\special{pa 4404 2360}%
\special{pa 4604 2460}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4804 1960 5004 2060
% 
\special{pn 13}%
\special{pa 4804 1960}%
\special{pa 5004 2060}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 4402 2313 4402 2363 4402 2242 4402 2384
% 
\special{pn 13}%
\special{ar 4402 2313 50 50 1.5707963 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 4802 1913 4802 1963 4802 1842 4802 1984
% 
\special{pn 13}%
\special{ar 4802 1913 50 50 1.5707963 4.7123890}%
% STR 2 0 3 0 Black White  
% 4 3200 1200 3200 1300 5 0 0 0
% (a)
\put(32.0000,-13.0000){\makebox(0,0){(a)}}%
% STR 2 0 3 0 Black White  
% 4 5270 1200 5270 1300 5 0 0 0
% (b)
\put(52.7000,-13.0000){\makebox(0,0){(b)}}%
% BOX 2 0 3 0 Black White  
% 2 3100 2300 3303 3214
% 
\special{pn 8}%
\special{pa 3100 2300}%
\special{pa 3303 2300}%
\special{pa 3303 3214}%
\special{pa 3100 3214}%
\special{pa 3100 2300}%
\special{pa 3303 2300}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2900 1800 3103 2714
% 
\special{pn 8}%
\special{pa 2900 1800}%
\special{pa 3103 1800}%
\special{pa 3103 2714}%
\special{pa 2900 2714}%
\special{pa 2900 1800}%
\special{pa 3103 1800}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3300 1800 3503 2714
% 
\special{pn 8}%
\special{pa 3300 1800}%
\special{pa 3503 1800}%
\special{pa 3503 2714}%
\special{pa 3300 2714}%
\special{pa 3300 1800}%
\special{pa 3503 1800}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4500 2400 4703 3314
% 
\special{pn 8}%
\special{pa 4500 2400}%
\special{pa 4703 2400}%
\special{pa 4703 3314}%
\special{pa 4500 3314}%
\special{pa 4500 2400}%
\special{pa 4703 2400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4300 1900 4503 2814
% 
\special{pn 8}%
\special{pa 4300 1900}%
\special{pa 4503 1900}%
\special{pa 4503 2814}%
\special{pa 4300 2814}%
\special{pa 4300 1900}%
\special{pa 4503 1900}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4700 1500 4903 2414
% 
\special{pn 8}%
\special{pa 4700 1500}%
\special{pa 4903 1500}%
\special{pa 4903 2414}%
\special{pa 4700 2414}%
\special{pa 4700 1500}%
\special{pa 4903 1500}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 4900 2000 5103 2914
% 
\special{pn 8}%
\special{pa 4900 2000}%
\special{pa 5103 2000}%
\special{pa 5103 2914}%
\special{pa 4900 2914}%
\special{pa 4900 2000}%
\special{pa 5103 2000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4697 3398 4697 3498 5 0 0 0
% $A$-function
\put(46.9700,-34.9800){\makebox(0,0){$A$-function}}%
% STR 2 0 3 0 Black White  
% 4 5500 2500 5500 2550 5 0 0 0
% 0
\put(55.0000,-25.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 5700 2600 5700 2650 5 0 0 0
% 1
\put(57.0000,-26.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 5700 2700 5700 2750 5 0 0 0
% -1
\put(57.0000,-27.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 5500 2400 5500 2450 5 0 0 0
% 0
\put(55.0000,-24.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 5900 2100 5900 2150 5 0 0 0
% 0
\put(59.0000,-21.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 5900 2000 5900 2050 5 0 0 0
% 0
\put(59.0000,-20.5000){\makebox(0,0){0}}%
% BOX 2 0 3 0 Black White  
% 2 5600 2400 5803 3314
% 
\special{pn 8}%
\special{pa 5600 2400}%
\special{pa 5803 2400}%
\special{pa 5803 3314}%
\special{pa 5600 3314}%
\special{pa 5600 2400}%
\special{pa 5803 2400}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 5400 1900 5603 2814
% 
\special{pn 8}%
\special{pa 5400 1900}%
\special{pa 5603 1900}%
\special{pa 5603 2814}%
\special{pa 5400 2814}%
\special{pa 5400 1900}%
\special{pa 5603 1900}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 5800 1500 6003 2414
% 
\special{pn 8}%
\special{pa 5800 1500}%
\special{pa 6003 1500}%
\special{pa 6003 2414}%
\special{pa 5800 2414}%
\special{pa 5800 1500}%
\special{pa 6003 1500}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 6000 2000 6203 2914
% 
\special{pn 8}%
\special{pa 6000 2000}%
\special{pa 6203 2000}%
\special{pa 6203 2914}%
\special{pa 6000 2914}%
\special{pa 6000 2000}%
\special{pa 6203 2000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5797 3398 5797 3498 5 0 0 0
% $dA$-function
\put(57.9700,-34.9800){\makebox(0,0){$dA$-function}}%
% STR 2 0 3 0 Black White  
% 4 5700 2400 5700 2450 5 0 0 0
% 1
\put(57.0000,-24.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 5700 2500 5700 2550 5 0 0 0
% -1
\put(57.0000,-25.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 5500 2600 5500 2650 5 0 0 0
% -1
\put(55.0000,-26.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 5500 2700 5500 2750 5 0 0 0
% 1
\put(55.0000,-27.5000){\makebox(0,0){1}}%
% LINE 3 0 3 0 Black White  
% 72 6200 2450 6000 2250 6200 2420 6000 2220 6200 2390 6000 2190 6200 2360 6000 2160 6200 2330 6000 2130 6200 2300 6000 2100 6200 2270 6005 2075 6200 2240 6000 2040 6200 2210 6000 2010 6200 2180 6020 2000 6200 2150 6050 2000 6200 2120 6080 2000 6200 2090 6110 2000 6200 2060 6140 2000 6200 2030 6170 2000 6200 2480 6000 2280 6200 2510 6000 2310 6200 2540 6000 2340 6200 2570 6000 2370 6200 2600 6000 2400 6200 2630 6000 2430 6200 2660 6000 2460 6200 2690 6000 2490 6200 2720 6000 2520 6200 2750 6000 2550 6200 2780 6000 2580 6200 2810 6000 2610 6200 2840 6000 2640 6200 2870 6000 2670 6200 2900 6000 2700 6180 2910 6000 2730 6150 2910 6000 2760 6120 2910 6000 2790 6090 2910 6000 2820 6060 2910 6000 2850 6030 2910 6000 2880
% 
\special{pn 4}%
\special{pa 6200 2450}%
\special{pa 6000 2250}%
\special{fp}%
\special{pa 6200 2420}%
\special{pa 6000 2220}%
\special{fp}%
\special{pa 6200 2390}%
\special{pa 6000 2190}%
\special{fp}%
\special{pa 6200 2360}%
\special{pa 6000 2160}%
\special{fp}%
\special{pa 6200 2330}%
\special{pa 6000 2130}%
\special{fp}%
\special{pa 6200 2300}%
\special{pa 6000 2100}%
\special{fp}%
\special{pa 6200 2270}%
\special{pa 6005 2075}%
\special{fp}%
\special{pa 6200 2240}%
\special{pa 6000 2040}%
\special{fp}%
\special{pa 6200 2210}%
\special{pa 6000 2010}%
\special{fp}%
\special{pa 6200 2180}%
\special{pa 6020 2000}%
\special{fp}%
\special{pa 6200 2150}%
\special{pa 6050 2000}%
\special{fp}%
\special{pa 6200 2120}%
\special{pa 6080 2000}%
\special{fp}%
\special{pa 6200 2090}%
\special{pa 6110 2000}%
\special{fp}%
\special{pa 6200 2060}%
\special{pa 6140 2000}%
\special{fp}%
\special{pa 6200 2030}%
\special{pa 6170 2000}%
\special{fp}%
\special{pa 6200 2480}%
\special{pa 6000 2280}%
\special{fp}%
\special{pa 6200 2510}%
\special{pa 6000 2310}%
\special{fp}%
\special{pa 6200 2540}%
\special{pa 6000 2340}%
\special{fp}%
\special{pa 6200 2570}%
\special{pa 6000 2370}%
\special{fp}%
\special{pa 6200 2600}%
\special{pa 6000 2400}%
\special{fp}%
\special{pa 6200 2630}%
\special{pa 6000 2430}%
\special{fp}%
\special{pa 6200 2660}%
\special{pa 6000 2460}%
\special{fp}%
\special{pa 6200 2690}%
\special{pa 6000 2490}%
\special{fp}%
\special{pa 6200 2720}%
\special{pa 6000 2520}%
\special{fp}%
\special{pa 6200 2750}%
\special{pa 6000 2550}%
\special{fp}%
\special{pa 6200 2780}%
\special{pa 6000 2580}%
\special{fp}%
\special{pa 6200 2810}%
\special{pa 6000 2610}%
\special{fp}%
\special{pa 6200 2840}%
\special{pa 6000 2640}%
\special{fp}%
\special{pa 6200 2870}%
\special{pa 6000 2670}%
\special{fp}%
\special{pa 6200 2900}%
\special{pa 6000 2700}%
\special{fp}%
\special{pa 6180 2910}%
\special{pa 6000 2730}%
\special{fp}%
\special{pa 6150 2910}%
\special{pa 6000 2760}%
\special{fp}%
\special{pa 6120 2910}%
\special{pa 6000 2790}%
\special{fp}%
\special{pa 6090 2910}%
\special{pa 6000 2820}%
\special{fp}%
\special{pa 6060 2910}%
\special{pa 6000 2850}%
\special{fp}%
\special{pa 6030 2910}%
\special{pa 6000 2880}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 72 1800 1920 1600 2120 1800 1950 1600 2150 1800 1980 1600 2180 1800 2010 1600 2210 1800 2040 1600 2240 1800 2070 1600 2270 1800 2100 1600 2300 1800 2130 1600 2330 1800 2160 1600 2360 1800 2190 1600 2390 1800 2220 1600 2420 1800 2250 1600 2450 1800 2280 1600 2480 1800 2310 1605 2505 1800 2340 1630 2510 1800 2370 1660 2510 1800 2400 1690 2510 1800 2430 1720 2510 1800 2460 1750 2510 1800 2490 1780 2510 1800 1890 1600 2090 1800 1860 1600 2060 1800 1830 1600 2030 1800 1800 1600 2000 1800 1770 1600 1970 1800 1740 1600 1940 1800 1710 1600 1910 1800 1680 1600 1880 1800 1650 1600 1850 1800 1620 1600 1820 1790 1600 1600 1790 1760 1600 1600 1760 1730 1600 1600 1730 1700 1600 1600 1700 1670 1600 1600 1670 1640 1600 1600 1640
% 
\special{pn 4}%
\special{pa 1800 1920}%
\special{pa 1600 2120}%
\special{fp}%
\special{pa 1800 1950}%
\special{pa 1600 2150}%
\special{fp}%
\special{pa 1800 1980}%
\special{pa 1600 2180}%
\special{fp}%
\special{pa 1800 2010}%
\special{pa 1600 2210}%
\special{fp}%
\special{pa 1800 2040}%
\special{pa 1600 2240}%
\special{fp}%
\special{pa 1800 2070}%
\special{pa 1600 2270}%
\special{fp}%
\special{pa 1800 2100}%
\special{pa 1600 2300}%
\special{fp}%
\special{pa 1800 2130}%
\special{pa 1600 2330}%
\special{fp}%
\special{pa 1800 2160}%
\special{pa 1600 2360}%
\special{fp}%
\special{pa 1800 2190}%
\special{pa 1600 2390}%
\special{fp}%
\special{pa 1800 2220}%
\special{pa 1600 2420}%
\special{fp}%
\special{pa 1800 2250}%
\special{pa 1600 2450}%
\special{fp}%
\special{pa 1800 2280}%
\special{pa 1600 2480}%
\special{fp}%
\special{pa 1800 2310}%
\special{pa 1605 2505}%
\special{fp}%
\special{pa 1800 2340}%
\special{pa 1630 2510}%
\special{fp}%
\special{pa 1800 2370}%
\special{pa 1660 2510}%
\special{fp}%
\special{pa 1800 2400}%
\special{pa 1690 2510}%
\special{fp}%
\special{pa 1800 2430}%
\special{pa 1720 2510}%
\special{fp}%
\special{pa 1800 2460}%
\special{pa 1750 2510}%
\special{fp}%
\special{pa 1800 2490}%
\special{pa 1780 2510}%
\special{fp}%
\special{pa 1800 1890}%
\special{pa 1600 2090}%
\special{fp}%
\special{pa 1800 1860}%
\special{pa 1600 2060}%
\special{fp}%
\special{pa 1800 1830}%
\special{pa 1600 2030}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 1600 2000}%
\special{fp}%
\special{pa 1800 1770}%
\special{pa 1600 1970}%
\special{fp}%
\special{pa 1800 1740}%
\special{pa 1600 1940}%
\special{fp}%
\special{pa 1800 1710}%
\special{pa 1600 1910}%
\special{fp}%
\special{pa 1800 1680}%
\special{pa 1600 1880}%
\special{fp}%
\special{pa 1800 1650}%
\special{pa 1600 1850}%
\special{fp}%
\special{pa 1800 1620}%
\special{pa 1600 1820}%
\special{fp}%
\special{pa 1790 1600}%
\special{pa 1600 1790}%
\special{fp}%
\special{pa 1760 1600}%
\special{pa 1600 1760}%
\special{fp}%
\special{pa 1730 1600}%
\special{pa 1600 1730}%
\special{fp}%
\special{pa 1700 1600}%
\special{pa 1600 1700}%
\special{fp}%
\special{pa 1670 1600}%
\special{pa 1600 1670}%
\special{fp}%
\special{pa 1640 1600}%
\special{pa 1600 1640}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 74 2005 2135 1800 2340 2005 2165 1800 2370 2005 2195 1800 2400 2005 2225 1800 2430 2005 2255 1800 2460 2005 2285 1800 2490 2005 2315 1800 2520 2005 2345 1800 2550 2005 2375 1800 2580 2005 2405 1800 2610 2005 2435 1800 2640 2005 2465 1800 2670 2005 2495 1800 2700 2005 2525 1800 2730 2005 2555 1800 2760 2005 2585 1800 2790 2005 2615 1800 2820 2005 2645 1800 2850 2005 2675 1800 2880 2005 2705 1800 2910 2005 2735 1800 2940 2005 2765 1800 2970 2005 2795 1800 3000 2005 2825 1810 3020 2005 2855 1840 3020 2005 2885 1870 3020 2005 2915 1900 3020 2005 2945 1930 3020 2005 2975 1960 3020 2005 3005 1990 3020 2000 2110 1800 2310 1975 2105 1800 2280 1945 2105 1800 2250 1915 2105 1800 2220 1885 2105 1800 2190 1855 2105 1800 2160 1825 2105 1800 2130
% 
\special{pn 4}%
\special{pa 2005 2135}%
\special{pa 1800 2340}%
\special{fp}%
\special{pa 2005 2165}%
\special{pa 1800 2370}%
\special{fp}%
\special{pa 2005 2195}%
\special{pa 1800 2400}%
\special{fp}%
\special{pa 2005 2225}%
\special{pa 1800 2430}%
\special{fp}%
\special{pa 2005 2255}%
\special{pa 1800 2460}%
\special{fp}%
\special{pa 2005 2285}%
\special{pa 1800 2490}%
\special{fp}%
\special{pa 2005 2315}%
\special{pa 1800 2520}%
\special{fp}%
\special{pa 2005 2345}%
\special{pa 1800 2550}%
\special{fp}%
\special{pa 2005 2375}%
\special{pa 1800 2580}%
\special{fp}%
\special{pa 2005 2405}%
\special{pa 1800 2610}%
\special{fp}%
\special{pa 2005 2435}%
\special{pa 1800 2640}%
\special{fp}%
\special{pa 2005 2465}%
\special{pa 1800 2670}%
\special{fp}%
\special{pa 2005 2495}%
\special{pa 1800 2700}%
\special{fp}%
\special{pa 2005 2525}%
\special{pa 1800 2730}%
\special{fp}%
\special{pa 2005 2555}%
\special{pa 1800 2760}%
\special{fp}%
\special{pa 2005 2585}%
\special{pa 1800 2790}%
\special{fp}%
\special{pa 2005 2615}%
\special{pa 1800 2820}%
\special{fp}%
\special{pa 2005 2645}%
\special{pa 1800 2850}%
\special{fp}%
\special{pa 2005 2675}%
\special{pa 1800 2880}%
\special{fp}%
\special{pa 2005 2705}%
\special{pa 1800 2910}%
\special{fp}%
\special{pa 2005 2735}%
\special{pa 1800 2940}%
\special{fp}%
\special{pa 2005 2765}%
\special{pa 1800 2970}%
\special{fp}%
\special{pa 2005 2795}%
\special{pa 1800 3000}%
\special{fp}%
\special{pa 2005 2825}%
\special{pa 1810 3020}%
\special{fp}%
\special{pa 2005 2855}%
\special{pa 1840 3020}%
\special{fp}%
\special{pa 2005 2885}%
\special{pa 1870 3020}%
\special{fp}%
\special{pa 2005 2915}%
\special{pa 1900 3020}%
\special{fp}%
\special{pa 2005 2945}%
\special{pa 1930 3020}%
\special{fp}%
\special{pa 2005 2975}%
\special{pa 1960 3020}%
\special{fp}%
\special{pa 2005 3005}%
\special{pa 1990 3020}%
\special{fp}%
\special{pa 2000 2110}%
\special{pa 1800 2310}%
\special{fp}%
\special{pa 1975 2105}%
\special{pa 1800 2280}%
\special{fp}%
\special{pa 1945 2105}%
\special{pa 1800 2250}%
\special{fp}%
\special{pa 1915 2105}%
\special{pa 1800 2220}%
\special{fp}%
\special{pa 1885 2105}%
\special{pa 1800 2190}%
\special{fp}%
\special{pa 1855 2105}%
\special{pa 1800 2160}%
\special{fp}%
\special{pa 1825 2105}%
\special{pa 1800 2130}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 72 2205 2685 2005 2885 2205 2715 2005 2915 2205 2745 2005 2945 2205 2775 2005 2975 2205 2805 2005 3005 2205 2835 2005 3035 2205 2865 2005 3065 2205 2895 2005 3095 2205 2925 2005 3125 2205 2955 2005 3155 2205 2985 2005 3185 2205 3015 2005 3215 2205 3045 2005 3245 2205 3075 2005 3275 2205 3105 2005 3305 2205 3135 2005 3335 2205 3165 2005 3365 2205 3195 2005 3395 2205 3225 2005 3425 2205 3255 2005 3455 2205 3285 2005 3485 2205 3315 2005 3515 2205 3345 2020 3530 2205 3375 2050 3530 2205 3405 2080 3530 2205 3435 2110 3530 2205 3465 2140 3530 2205 3495 2170 3530 2205 2655 2005 2855 2205 2625 2005 2825 2185 2615 2005 2795 2155 2615 2005 2765 2125 2615 2005 2735 2095 2615 2005 2705 2065 2615 2005 2675 2035 2615 2005 2645
% 
\special{pn 4}%
\special{pa 2205 2685}%
\special{pa 2005 2885}%
\special{fp}%
\special{pa 2205 2715}%
\special{pa 2005 2915}%
\special{fp}%
\special{pa 2205 2745}%
\special{pa 2005 2945}%
\special{fp}%
\special{pa 2205 2775}%
\special{pa 2005 2975}%
\special{fp}%
\special{pa 2205 2805}%
\special{pa 2005 3005}%
\special{fp}%
\special{pa 2205 2835}%
\special{pa 2005 3035}%
\special{fp}%
\special{pa 2205 2865}%
\special{pa 2005 3065}%
\special{fp}%
\special{pa 2205 2895}%
\special{pa 2005 3095}%
\special{fp}%
\special{pa 2205 2925}%
\special{pa 2005 3125}%
\special{fp}%
\special{pa 2205 2955}%
\special{pa 2005 3155}%
\special{fp}%
\special{pa 2205 2985}%
\special{pa 2005 3185}%
\special{fp}%
\special{pa 2205 3015}%
\special{pa 2005 3215}%
\special{fp}%
\special{pa 2205 3045}%
\special{pa 2005 3245}%
\special{fp}%
\special{pa 2205 3075}%
\special{pa 2005 3275}%
\special{fp}%
\special{pa 2205 3105}%
\special{pa 2005 3305}%
\special{fp}%
\special{pa 2205 3135}%
\special{pa 2005 3335}%
\special{fp}%
\special{pa 2205 3165}%
\special{pa 2005 3365}%
\special{fp}%
\special{pa 2205 3195}%
\special{pa 2005 3395}%
\special{fp}%
\special{pa 2205 3225}%
\special{pa 2005 3425}%
\special{fp}%
\special{pa 2205 3255}%
\special{pa 2005 3455}%
\special{fp}%
\special{pa 2205 3285}%
\special{pa 2005 3485}%
\special{fp}%
\special{pa 2205 3315}%
\special{pa 2005 3515}%
\special{fp}%
\special{pa 2205 3345}%
\special{pa 2020 3530}%
\special{fp}%
\special{pa 2205 3375}%
\special{pa 2050 3530}%
\special{fp}%
\special{pa 2205 3405}%
\special{pa 2080 3530}%
\special{fp}%
\special{pa 2205 3435}%
\special{pa 2110 3530}%
\special{fp}%
\special{pa 2205 3465}%
\special{pa 2140 3530}%
\special{fp}%
\special{pa 2205 3495}%
\special{pa 2170 3530}%
\special{fp}%
\special{pa 2205 2655}%
\special{pa 2005 2855}%
\special{fp}%
\special{pa 2205 2625}%
\special{pa 2005 2825}%
\special{fp}%
\special{pa 2185 2615}%
\special{pa 2005 2795}%
\special{fp}%
\special{pa 2155 2615}%
\special{pa 2005 2765}%
\special{fp}%
\special{pa 2125 2615}%
\special{pa 2005 2735}%
\special{fp}%
\special{pa 2095 2615}%
\special{pa 2005 2705}%
\special{fp}%
\special{pa 2065 2615}%
\special{pa 2005 2675}%
\special{fp}%
\special{pa 2035 2615}%
\special{pa 2005 2645}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 72 3100 2100 2900 2300 3100 2130 2900 2330 3100 2160 2900 2360 3100 2190 2900 2390 3100 2220 2900 2420 3100 2250 2900 2450 3100 2280 2900 2480 3100 2310 2900 2510 3100 2340 2900 2540 3100 2370 2900 2570 3100 2400 2900 2600 3100 2430 2900 2630 3100 2460 2900 2660 3100 2490 2900 2690 3100 2520 2910 2710 3100 2550 2940 2710 3100 2580 2970 2710 3100 2610 3000 2710 3100 2640 3030 2710 3100 2670 3060 2710 3100 2070 2900 2270 3100 2040 2900 2240 3100 2010 2900 2210 3100 1980 2900 2180 3100 1950 2900 2150 3100 1920 2900 2120 3100 1890 2900 2090 3100 1860 2900 2060 3100 1830 2900 2030 3095 1805 2900 2000 3070 1800 2900 1970 3040 1800 2900 1940 3010 1800 2900 1910 2980 1800 2900 1880 2950 1800 2900 1850 2920 1800 2900 1820
% 
\special{pn 4}%
\special{pa 3100 2100}%
\special{pa 2900 2300}%
\special{fp}%
\special{pa 3100 2130}%
\special{pa 2900 2330}%
\special{fp}%
\special{pa 3100 2160}%
\special{pa 2900 2360}%
\special{fp}%
\special{pa 3100 2190}%
\special{pa 2900 2390}%
\special{fp}%
\special{pa 3100 2220}%
\special{pa 2900 2420}%
\special{fp}%
\special{pa 3100 2250}%
\special{pa 2900 2450}%
\special{fp}%
\special{pa 3100 2280}%
\special{pa 2900 2480}%
\special{fp}%
\special{pa 3100 2310}%
\special{pa 2900 2510}%
\special{fp}%
\special{pa 3100 2340}%
\special{pa 2900 2540}%
\special{fp}%
\special{pa 3100 2370}%
\special{pa 2900 2570}%
\special{fp}%
\special{pa 3100 2400}%
\special{pa 2900 2600}%
\special{fp}%
\special{pa 3100 2430}%
\special{pa 2900 2630}%
\special{fp}%
\special{pa 3100 2460}%
\special{pa 2900 2660}%
\special{fp}%
\special{pa 3100 2490}%
\special{pa 2900 2690}%
\special{fp}%
\special{pa 3100 2520}%
\special{pa 2910 2710}%
\special{fp}%
\special{pa 3100 2550}%
\special{pa 2940 2710}%
\special{fp}%
\special{pa 3100 2580}%
\special{pa 2970 2710}%
\special{fp}%
\special{pa 3100 2610}%
\special{pa 3000 2710}%
\special{fp}%
\special{pa 3100 2640}%
\special{pa 3030 2710}%
\special{fp}%
\special{pa 3100 2670}%
\special{pa 3060 2710}%
\special{fp}%
\special{pa 3100 2070}%
\special{pa 2900 2270}%
\special{fp}%
\special{pa 3100 2040}%
\special{pa 2900 2240}%
\special{fp}%
\special{pa 3100 2010}%
\special{pa 2900 2210}%
\special{fp}%
\special{pa 3100 1980}%
\special{pa 2900 2180}%
\special{fp}%
\special{pa 3100 1950}%
\special{pa 2900 2150}%
\special{fp}%
\special{pa 3100 1920}%
\special{pa 2900 2120}%
\special{fp}%
\special{pa 3100 1890}%
\special{pa 2900 2090}%
\special{fp}%
\special{pa 3100 1860}%
\special{pa 2900 2060}%
\special{fp}%
\special{pa 3100 1830}%
\special{pa 2900 2030}%
\special{fp}%
\special{pa 3095 1805}%
\special{pa 2900 2000}%
\special{fp}%
\special{pa 3070 1800}%
\special{pa 2900 1970}%
\special{fp}%
\special{pa 3040 1800}%
\special{pa 2900 1940}%
\special{fp}%
\special{pa 3010 1800}%
\special{pa 2900 1910}%
\special{fp}%
\special{pa 2980 1800}%
\special{pa 2900 1880}%
\special{fp}%
\special{pa 2950 1800}%
\special{pa 2900 1850}%
\special{fp}%
\special{pa 2920 1800}%
\special{pa 2900 1820}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 72 3300 2410 3100 2610 3300 2440 3100 2640 3300 2470 3100 2670 3300 2500 3100 2700 3300 2530 3100 2730 3300 2560 3100 2760 3300 2590 3100 2790 3300 2620 3100 2820 3300 2650 3100 2850 3300 2680 3100 2880 3300 2710 3100 2910 3300 2740 3100 2940 3300 2770 3100 2970 3300 2800 3100 3000 3300 2830 3100 3030 3300 2860 3100 3060 3300 2890 3100 3090 3300 2920 3100 3120 3300 2950 3100 3150 3300 2980 3100 3180 3300 3010 3105 3205 3300 3040 3130 3210 3300 3070 3160 3210 3300 3100 3190 3210 3300 3130 3220 3210 3300 3160 3250 3210 3300 3190 3280 3210 3300 2380 3100 2580 3300 2350 3100 2550 3300 2320 3100 2520 3290 2300 3100 2490 3260 2300 3100 2460 3230 2300 3100 2430 3200 2300 3100 2400 3170 2300 3100 2370 3140 2300 3100 2340
% 
\special{pn 4}%
\special{pa 3300 2410}%
\special{pa 3100 2610}%
\special{fp}%
\special{pa 3300 2440}%
\special{pa 3100 2640}%
\special{fp}%
\special{pa 3300 2470}%
\special{pa 3100 2670}%
\special{fp}%
\special{pa 3300 2500}%
\special{pa 3100 2700}%
\special{fp}%
\special{pa 3300 2530}%
\special{pa 3100 2730}%
\special{fp}%
\special{pa 3300 2560}%
\special{pa 3100 2760}%
\special{fp}%
\special{pa 3300 2590}%
\special{pa 3100 2790}%
\special{fp}%
\special{pa 3300 2620}%
\special{pa 3100 2820}%
\special{fp}%
\special{pa 3300 2650}%
\special{pa 3100 2850}%
\special{fp}%
\special{pa 3300 2680}%
\special{pa 3100 2880}%
\special{fp}%
\special{pa 3300 2710}%
\special{pa 3100 2910}%
\special{fp}%
\special{pa 3300 2740}%
\special{pa 3100 2940}%
\special{fp}%
\special{pa 3300 2770}%
\special{pa 3100 2970}%
\special{fp}%
\special{pa 3300 2800}%
\special{pa 3100 3000}%
\special{fp}%
\special{pa 3300 2830}%
\special{pa 3100 3030}%
\special{fp}%
\special{pa 3300 2860}%
\special{pa 3100 3060}%
\special{fp}%
\special{pa 3300 2890}%
\special{pa 3100 3090}%
\special{fp}%
\special{pa 3300 2920}%
\special{pa 3100 3120}%
\special{fp}%
\special{pa 3300 2950}%
\special{pa 3100 3150}%
\special{fp}%
\special{pa 3300 2980}%
\special{pa 3100 3180}%
\special{fp}%
\special{pa 3300 3010}%
\special{pa 3105 3205}%
\special{fp}%
\special{pa 3300 3040}%
\special{pa 3130 3210}%
\special{fp}%
\special{pa 3300 3070}%
\special{pa 3160 3210}%
\special{fp}%
\special{pa 3300 3100}%
\special{pa 3190 3210}%
\special{fp}%
\special{pa 3300 3130}%
\special{pa 3220 3210}%
\special{fp}%
\special{pa 3300 3160}%
\special{pa 3250 3210}%
\special{fp}%
\special{pa 3300 3190}%
\special{pa 3280 3210}%
\special{fp}%
\special{pa 3300 2380}%
\special{pa 3100 2580}%
\special{fp}%
\special{pa 3300 2350}%
\special{pa 3100 2550}%
\special{fp}%
\special{pa 3300 2320}%
\special{pa 3100 2520}%
\special{fp}%
\special{pa 3290 2300}%
\special{pa 3100 2490}%
\special{fp}%
\special{pa 3260 2300}%
\special{pa 3100 2460}%
\special{fp}%
\special{pa 3230 2300}%
\special{pa 3100 2430}%
\special{fp}%
\special{pa 3200 2300}%
\special{pa 3100 2400}%
\special{fp}%
\special{pa 3170 2300}%
\special{pa 3100 2370}%
\special{fp}%
\special{pa 3140 2300}%
\special{pa 3100 2340}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 72 3500 2490 3300 2290 3500 2460 3300 2260 3500 2430 3300 2230 3500 2400 3300 2200 3500 2370 3300 2170 3500 2340 3300 2140 3500 2310 3300 2110 3500 2280 3300 2080 3500 2250 3300 2050 3500 2220 3300 2020 3500 2190 3300 1990 3500 2160 3300 1960 3500 2130 3300 1930 3500 2100 3300 1900 3500 2070 3300 1870 3500 2040 3300 1840 3500 2010 3300 1810 3500 1980 3320 1800 3500 1950 3350 1800 3500 1920 3380 1800 3500 1890 3410 1800 3500 1860 3440 1800 3500 1830 3470 1800 3500 2520 3300 2320 3500 2550 3300 2350 3500 2580 3300 2380 3500 2610 3300 2410 3500 2640 3300 2440 3500 2670 3300 2470 3500 2700 3300 2500 3480 2710 3300 2530 3450 2710 3300 2560 3420 2710 3300 2590 3390 2710 3300 2620 3360 2710 3300 2650 3330 2710 3300 2680
% 
\special{pn 4}%
\special{pa 3500 2490}%
\special{pa 3300 2290}%
\special{fp}%
\special{pa 3500 2460}%
\special{pa 3300 2260}%
\special{fp}%
\special{pa 3500 2430}%
\special{pa 3300 2230}%
\special{fp}%
\special{pa 3500 2400}%
\special{pa 3300 2200}%
\special{fp}%
\special{pa 3500 2370}%
\special{pa 3300 2170}%
\special{fp}%
\special{pa 3500 2340}%
\special{pa 3300 2140}%
\special{fp}%
\special{pa 3500 2310}%
\special{pa 3300 2110}%
\special{fp}%
\special{pa 3500 2280}%
\special{pa 3300 2080}%
\special{fp}%
\special{pa 3500 2250}%
\special{pa 3300 2050}%
\special{fp}%
\special{pa 3500 2220}%
\special{pa 3300 2020}%
\special{fp}%
\special{pa 3500 2190}%
\special{pa 3300 1990}%
\special{fp}%
\special{pa 3500 2160}%
\special{pa 3300 1960}%
\special{fp}%
\special{pa 3500 2130}%
\special{pa 3300 1930}%
\special{fp}%
\special{pa 3500 2100}%
\special{pa 3300 1900}%
\special{fp}%
\special{pa 3500 2070}%
\special{pa 3300 1870}%
\special{fp}%
\special{pa 3500 2040}%
\special{pa 3300 1840}%
\special{fp}%
\special{pa 3500 2010}%
\special{pa 3300 1810}%
\special{fp}%
\special{pa 3500 1980}%
\special{pa 3320 1800}%
\special{fp}%
\special{pa 3500 1950}%
\special{pa 3350 1800}%
\special{fp}%
\special{pa 3500 1920}%
\special{pa 3380 1800}%
\special{fp}%
\special{pa 3500 1890}%
\special{pa 3410 1800}%
\special{fp}%
\special{pa 3500 1860}%
\special{pa 3440 1800}%
\special{fp}%
\special{pa 3500 1830}%
\special{pa 3470 1800}%
\special{fp}%
\special{pa 3500 2520}%
\special{pa 3300 2320}%
\special{fp}%
\special{pa 3500 2550}%
\special{pa 3300 2350}%
\special{fp}%
\special{pa 3500 2580}%
\special{pa 3300 2380}%
\special{fp}%
\special{pa 3500 2610}%
\special{pa 3300 2410}%
\special{fp}%
\special{pa 3500 2640}%
\special{pa 3300 2440}%
\special{fp}%
\special{pa 3500 2670}%
\special{pa 3300 2470}%
\special{fp}%
\special{pa 3500 2700}%
\special{pa 3300 2500}%
\special{fp}%
\special{pa 3480 2710}%
\special{pa 3300 2530}%
\special{fp}%
\special{pa 3450 2710}%
\special{pa 3300 2560}%
\special{fp}%
\special{pa 3420 2710}%
\special{pa 3300 2590}%
\special{fp}%
\special{pa 3390 2710}%
\special{pa 3300 2620}%
\special{fp}%
\special{pa 3360 2710}%
\special{pa 3300 2650}%
\special{fp}%
\special{pa 3330 2710}%
\special{pa 3300 2680}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3210 2860 3130 2860
% 
\special{pn 13}%
\special{pa 3210 2860}%
\special{pa 3130 2860}%
\special{fp}%
\special{sh 1}%
\special{pa 3130 2860}%
\special{pa 3197 2880}%
\special{pa 3183 2860}%
\special{pa 3197 2840}%
\special{pa 3130 2860}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3390 2655 3475 2655
% 
\special{pn 13}%
\special{pa 3390 2655}%
\special{pa 3475 2655}%
\special{fp}%
\special{sh 1}%
\special{pa 3475 2655}%
\special{pa 3408 2635}%
\special{pa 3422 2655}%
\special{pa 3408 2675}%
\special{pa 3475 2655}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 72 4500 2220 4300 2420 4500 2250 4300 2450 4500 2280 4300 2480 4500 2310 4300 2510 4500 2340 4300 2540 4500 2370 4300 2570 4500 2400 4300 2600 4500 2430 4300 2630 4500 2460 4300 2660 4500 2490 4300 2690 4500 2520 4300 2720 4500 2550 4300 2750 4500 2580 4300 2780 4500 2610 4305 2805 4500 2640 4330 2810 4500 2670 4360 2810 4500 2700 4390 2810 4500 2730 4420 2810 4500 2760 4450 2810 4500 2790 4480 2810 4500 2190 4300 2390 4500 2160 4300 2360 4500 2130 4300 2330 4500 2100 4300 2300 4500 2070 4300 2270 4500 2040 4300 2240 4500 2010 4300 2210 4500 1980 4300 2180 4500 1950 4300 2150 4500 1920 4300 2120 4490 1900 4300 2090 4460 1900 4300 2060 4430 1900 4300 2030 4400 1900 4300 2000 4370 1900 4300 1970 4340 1900 4300 1940
% 
\special{pn 4}%
\special{pa 4500 2220}%
\special{pa 4300 2420}%
\special{fp}%
\special{pa 4500 2250}%
\special{pa 4300 2450}%
\special{fp}%
\special{pa 4500 2280}%
\special{pa 4300 2480}%
\special{fp}%
\special{pa 4500 2310}%
\special{pa 4300 2510}%
\special{fp}%
\special{pa 4500 2340}%
\special{pa 4300 2540}%
\special{fp}%
\special{pa 4500 2370}%
\special{pa 4300 2570}%
\special{fp}%
\special{pa 4500 2400}%
\special{pa 4300 2600}%
\special{fp}%
\special{pa 4500 2430}%
\special{pa 4300 2630}%
\special{fp}%
\special{pa 4500 2460}%
\special{pa 4300 2660}%
\special{fp}%
\special{pa 4500 2490}%
\special{pa 4300 2690}%
\special{fp}%
\special{pa 4500 2520}%
\special{pa 4300 2720}%
\special{fp}%
\special{pa 4500 2550}%
\special{pa 4300 2750}%
\special{fp}%
\special{pa 4500 2580}%
\special{pa 4300 2780}%
\special{fp}%
\special{pa 4500 2610}%
\special{pa 4305 2805}%
\special{fp}%
\special{pa 4500 2640}%
\special{pa 4330 2810}%
\special{fp}%
\special{pa 4500 2670}%
\special{pa 4360 2810}%
\special{fp}%
\special{pa 4500 2700}%
\special{pa 4390 2810}%
\special{fp}%
\special{pa 4500 2730}%
\special{pa 4420 2810}%
\special{fp}%
\special{pa 4500 2760}%
\special{pa 4450 2810}%
\special{fp}%
\special{pa 4500 2790}%
\special{pa 4480 2810}%
\special{fp}%
\special{pa 4500 2190}%
\special{pa 4300 2390}%
\special{fp}%
\special{pa 4500 2160}%
\special{pa 4300 2360}%
\special{fp}%
\special{pa 4500 2130}%
\special{pa 4300 2330}%
\special{fp}%
\special{pa 4500 2100}%
\special{pa 4300 2300}%
\special{fp}%
\special{pa 4500 2070}%
\special{pa 4300 2270}%
\special{fp}%
\special{pa 4500 2040}%
\special{pa 4300 2240}%
\special{fp}%
\special{pa 4500 2010}%
\special{pa 4300 2210}%
\special{fp}%
\special{pa 4500 1980}%
\special{pa 4300 2180}%
\special{fp}%
\special{pa 4500 1950}%
\special{pa 4300 2150}%
\special{fp}%
\special{pa 4500 1920}%
\special{pa 4300 2120}%
\special{fp}%
\special{pa 4490 1900}%
\special{pa 4300 2090}%
\special{fp}%
\special{pa 4460 1900}%
\special{pa 4300 2060}%
\special{fp}%
\special{pa 4430 1900}%
\special{pa 4300 2030}%
\special{fp}%
\special{pa 4400 1900}%
\special{pa 4300 2000}%
\special{fp}%
\special{pa 4370 1900}%
\special{pa 4300 1970}%
\special{fp}%
\special{pa 4340 1900}%
\special{pa 4300 1940}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 72 4700 2710 4500 2910 4700 2740 4500 2940 4700 2770 4500 2970 4700 2800 4500 3000 4700 2830 4500 3030 4700 2860 4500 3060 4700 2890 4500 3090 4700 2920 4500 3120 4700 2950 4500 3150 4700 2980 4500 3180 4700 3010 4500 3210 4700 3040 4500 3240 4700 3070 4500 3270 4700 3100 4500 3300 4700 3130 4520 3310 4700 3160 4550 3310 4700 3190 4580 3310 4700 3220 4610 3310 4700 3250 4640 3310 4700 3280 4670 3310 4700 2680 4500 2880 4700 2650 4500 2850 4700 2620 4500 2820 4700 2590 4500 2790 4700 2560 4500 2760 4700 2530 4500 2730 4700 2500 4500 2700 4700 2470 4500 2670 4700 2440 4500 2640 4700 2410 4500 2610 4680 2400 4500 2580 4650 2400 4500 2550 4620 2400 4500 2520 4590 2400 4500 2490 4560 2400 4500 2460 4530 2400 4500 2430
% 
\special{pn 4}%
\special{pa 4700 2710}%
\special{pa 4500 2910}%
\special{fp}%
\special{pa 4700 2740}%
\special{pa 4500 2940}%
\special{fp}%
\special{pa 4700 2770}%
\special{pa 4500 2970}%
\special{fp}%
\special{pa 4700 2800}%
\special{pa 4500 3000}%
\special{fp}%
\special{pa 4700 2830}%
\special{pa 4500 3030}%
\special{fp}%
\special{pa 4700 2860}%
\special{pa 4500 3060}%
\special{fp}%
\special{pa 4700 2890}%
\special{pa 4500 3090}%
\special{fp}%
\special{pa 4700 2920}%
\special{pa 4500 3120}%
\special{fp}%
\special{pa 4700 2950}%
\special{pa 4500 3150}%
\special{fp}%
\special{pa 4700 2980}%
\special{pa 4500 3180}%
\special{fp}%
\special{pa 4700 3010}%
\special{pa 4500 3210}%
\special{fp}%
\special{pa 4700 3040}%
\special{pa 4500 3240}%
\special{fp}%
\special{pa 4700 3070}%
\special{pa 4500 3270}%
\special{fp}%
\special{pa 4700 3100}%
\special{pa 4500 3300}%
\special{fp}%
\special{pa 4700 3130}%
\special{pa 4520 3310}%
\special{fp}%
\special{pa 4700 3160}%
\special{pa 4550 3310}%
\special{fp}%
\special{pa 4700 3190}%
\special{pa 4580 3310}%
\special{fp}%
\special{pa 4700 3220}%
\special{pa 4610 3310}%
\special{fp}%
\special{pa 4700 3250}%
\special{pa 4640 3310}%
\special{fp}%
\special{pa 4700 3280}%
\special{pa 4670 3310}%
\special{fp}%
\special{pa 4700 2680}%
\special{pa 4500 2880}%
\special{fp}%
\special{pa 4700 2650}%
\special{pa 4500 2850}%
\special{fp}%
\special{pa 4700 2620}%
\special{pa 4500 2820}%
\special{fp}%
\special{pa 4700 2590}%
\special{pa 4500 2790}%
\special{fp}%
\special{pa 4700 2560}%
\special{pa 4500 2760}%
\special{fp}%
\special{pa 4700 2530}%
\special{pa 4500 2730}%
\special{fp}%
\special{pa 4700 2500}%
\special{pa 4500 2700}%
\special{fp}%
\special{pa 4700 2470}%
\special{pa 4500 2670}%
\special{fp}%
\special{pa 4700 2440}%
\special{pa 4500 2640}%
\special{fp}%
\special{pa 4700 2410}%
\special{pa 4500 2610}%
\special{fp}%
\special{pa 4680 2400}%
\special{pa 4500 2580}%
\special{fp}%
\special{pa 4650 2400}%
\special{pa 4500 2550}%
\special{fp}%
\special{pa 4620 2400}%
\special{pa 4500 2520}%
\special{fp}%
\special{pa 4590 2400}%
\special{pa 4500 2490}%
\special{fp}%
\special{pa 4560 2400}%
\special{pa 4500 2460}%
\special{fp}%
\special{pa 4530 2400}%
\special{pa 4500 2430}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 72 4900 2320 4700 2120 4900 2290 4700 2090 4900 2260 4700 2060 4900 2230 4700 2030 4900 2200 4700 2000 4900 2170 4700 1970 4900 2140 4700 1940 4900 2110 4700 1910 4900 2080 4700 1880 4900 2050 4700 1850 4900 2020 4700 1820 4900 1990 4700 1790 4900 1960 4700 1760 4900 1930 4700 1730 4900 1900 4700 1700 4900 1870 4700 1670 4900 1840 4700 1640 4900 1810 4700 1610 4900 1780 4700 1580 4900 1750 4700 1550 4900 1720 4700 1520 4900 1690 4710 1500 4900 1660 4740 1500 4900 1630 4770 1500 4900 1600 4800 1500 4900 1570 4830 1500 4900 1540 4860 1500 4900 2350 4700 2150 4900 2380 4700 2180 4895 2405 4700 2210 4870 2410 4700 2240 4840 2410 4700 2270 4810 2410 4700 2300 4780 2410 4700 2330 4750 2410 4700 2360 4720 2410 4700 2390
% 
\special{pn 4}%
\special{pa 4900 2320}%
\special{pa 4700 2120}%
\special{fp}%
\special{pa 4900 2290}%
\special{pa 4700 2090}%
\special{fp}%
\special{pa 4900 2260}%
\special{pa 4700 2060}%
\special{fp}%
\special{pa 4900 2230}%
\special{pa 4700 2030}%
\special{fp}%
\special{pa 4900 2200}%
\special{pa 4700 2000}%
\special{fp}%
\special{pa 4900 2170}%
\special{pa 4700 1970}%
\special{fp}%
\special{pa 4900 2140}%
\special{pa 4700 1940}%
\special{fp}%
\special{pa 4900 2110}%
\special{pa 4700 1910}%
\special{fp}%
\special{pa 4900 2080}%
\special{pa 4700 1880}%
\special{fp}%
\special{pa 4900 2050}%
\special{pa 4700 1850}%
\special{fp}%
\special{pa 4900 2020}%
\special{pa 4700 1820}%
\special{fp}%
\special{pa 4900 1990}%
\special{pa 4700 1790}%
\special{fp}%
\special{pa 4900 1960}%
\special{pa 4700 1760}%
\special{fp}%
\special{pa 4900 1930}%
\special{pa 4700 1730}%
\special{fp}%
\special{pa 4900 1900}%
\special{pa 4700 1700}%
\special{fp}%
\special{pa 4900 1870}%
\special{pa 4700 1670}%
\special{fp}%
\special{pa 4900 1840}%
\special{pa 4700 1640}%
\special{fp}%
\special{pa 4900 1810}%
\special{pa 4700 1610}%
\special{fp}%
\special{pa 4900 1780}%
\special{pa 4700 1580}%
\special{fp}%
\special{pa 4900 1750}%
\special{pa 4700 1550}%
\special{fp}%
\special{pa 4900 1720}%
\special{pa 4700 1520}%
\special{fp}%
\special{pa 4900 1690}%
\special{pa 4710 1500}%
\special{fp}%
\special{pa 4900 1660}%
\special{pa 4740 1500}%
\special{fp}%
\special{pa 4900 1630}%
\special{pa 4770 1500}%
\special{fp}%
\special{pa 4900 1600}%
\special{pa 4800 1500}%
\special{fp}%
\special{pa 4900 1570}%
\special{pa 4830 1500}%
\special{fp}%
\special{pa 4900 1540}%
\special{pa 4860 1500}%
\special{fp}%
\special{pa 4900 2350}%
\special{pa 4700 2150}%
\special{fp}%
\special{pa 4900 2380}%
\special{pa 4700 2180}%
\special{fp}%
\special{pa 4895 2405}%
\special{pa 4700 2210}%
\special{fp}%
\special{pa 4870 2410}%
\special{pa 4700 2240}%
\special{fp}%
\special{pa 4840 2410}%
\special{pa 4700 2270}%
\special{fp}%
\special{pa 4810 2410}%
\special{pa 4700 2300}%
\special{fp}%
\special{pa 4780 2410}%
\special{pa 4700 2330}%
\special{fp}%
\special{pa 4750 2410}%
\special{pa 4700 2360}%
\special{fp}%
\special{pa 4720 2410}%
\special{pa 4700 2390}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 72 5100 2520 4900 2320 5100 2490 4900 2290 5100 2460 4900 2260 5100 2430 4900 2230 5100 2400 4900 2200 5100 2370 4900 2170 5100 2340 4900 2140 5100 2310 4900 2110 5100 2280 4900 2080 5100 2250 4900 2050 5100 2220 4900 2020 5100 2190 4910 2000 5100 2160 4940 2000 5100 2130 4970 2000 5100 2100 5000 2000 5100 2070 5030 2000 5100 2040 5060 2000 5100 2550 4900 2350 5100 2580 4900 2380 5100 2610 4900 2410 5100 2640 4900 2440 5100 2670 4900 2470 5100 2700 4900 2500 5100 2730 4900 2530 5100 2760 4900 2560 5100 2790 4900 2590 5100 2820 4900 2620 5100 2850 4900 2650 5100 2880 4900 2680 5095 2905 4900 2710 5070 2910 4900 2740 5040 2910 4900 2770 5010 2910 4900 2800 4980 2910 4900 2830 4950 2910 4900 2860 4920 2910 4900 2890
% 
\special{pn 4}%
\special{pa 5100 2520}%
\special{pa 4900 2320}%
\special{fp}%
\special{pa 5100 2490}%
\special{pa 4900 2290}%
\special{fp}%
\special{pa 5100 2460}%
\special{pa 4900 2260}%
\special{fp}%
\special{pa 5100 2430}%
\special{pa 4900 2230}%
\special{fp}%
\special{pa 5100 2400}%
\special{pa 4900 2200}%
\special{fp}%
\special{pa 5100 2370}%
\special{pa 4900 2170}%
\special{fp}%
\special{pa 5100 2340}%
\special{pa 4900 2140}%
\special{fp}%
\special{pa 5100 2310}%
\special{pa 4900 2110}%
\special{fp}%
\special{pa 5100 2280}%
\special{pa 4900 2080}%
\special{fp}%
\special{pa 5100 2250}%
\special{pa 4900 2050}%
\special{fp}%
\special{pa 5100 2220}%
\special{pa 4900 2020}%
\special{fp}%
\special{pa 5100 2190}%
\special{pa 4910 2000}%
\special{fp}%
\special{pa 5100 2160}%
\special{pa 4940 2000}%
\special{fp}%
\special{pa 5100 2130}%
\special{pa 4970 2000}%
\special{fp}%
\special{pa 5100 2100}%
\special{pa 5000 2000}%
\special{fp}%
\special{pa 5100 2070}%
\special{pa 5030 2000}%
\special{fp}%
\special{pa 5100 2040}%
\special{pa 5060 2000}%
\special{fp}%
\special{pa 5100 2550}%
\special{pa 4900 2350}%
\special{fp}%
\special{pa 5100 2580}%
\special{pa 4900 2380}%
\special{fp}%
\special{pa 5100 2610}%
\special{pa 4900 2410}%
\special{fp}%
\special{pa 5100 2640}%
\special{pa 4900 2440}%
\special{fp}%
\special{pa 5100 2670}%
\special{pa 4900 2470}%
\special{fp}%
\special{pa 5100 2700}%
\special{pa 4900 2500}%
\special{fp}%
\special{pa 5100 2730}%
\special{pa 4900 2530}%
\special{fp}%
\special{pa 5100 2760}%
\special{pa 4900 2560}%
\special{fp}%
\special{pa 5100 2790}%
\special{pa 4900 2590}%
\special{fp}%
\special{pa 5100 2820}%
\special{pa 4900 2620}%
\special{fp}%
\special{pa 5100 2850}%
\special{pa 4900 2650}%
\special{fp}%
\special{pa 5100 2880}%
\special{pa 4900 2680}%
\special{fp}%
\special{pa 5095 2905}%
\special{pa 4900 2710}%
\special{fp}%
\special{pa 5070 2910}%
\special{pa 4900 2740}%
\special{fp}%
\special{pa 5040 2910}%
\special{pa 4900 2770}%
\special{fp}%
\special{pa 5010 2910}%
\special{pa 4900 2800}%
\special{fp}%
\special{pa 4980 2910}%
\special{pa 4900 2830}%
\special{fp}%
\special{pa 4950 2910}%
\special{pa 4900 2860}%
\special{fp}%
\special{pa 4920 2910}%
\special{pa 4900 2890}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4800 2355 4880 2355
% 
\special{pn 13}%
\special{pa 4800 2355}%
\special{pa 4880 2355}%
\special{fp}%
\special{sh 1}%
\special{pa 4880 2355}%
\special{pa 4813 2335}%
\special{pa 4827 2355}%
\special{pa 4813 2375}%
\special{pa 4880 2355}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4615 2960 4540 2960
% 
\special{pn 13}%
\special{pa 4615 2960}%
\special{pa 4540 2960}%
\special{fp}%
\special{sh 1}%
\special{pa 4540 2960}%
\special{pa 4607 2980}%
\special{pa 4593 2960}%
\special{pa 4607 2940}%
\special{pa 4540 2960}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 5800 1500 6003 2414
% 
\special{pn 8}%
\special{pa 5800 1500}%
\special{pa 6003 1500}%
\special{pa 6003 2414}%
\special{pa 5800 2414}%
\special{pa 5800 1500}%
\special{pa 6003 1500}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 72 6000 1950 5800 1750 6000 1920 5800 1720 6000 1890 5800 1690 6000 1860 5800 1660 6000 1830 5800 1630 6000 1800 5800 1600 6000 1770 5805 1575 6000 1740 5800 1540 6000 1710 5800 1510 6000 1680 5820 1500 6000 1650 5850 1500 6000 1620 5880 1500 6000 1590 5910 1500 6000 1560 5940 1500 6000 1530 5970 1500 6000 1980 5800 1780 6000 2010 5800 1810 6000 2040 5800 1840 6000 2070 5800 1870 6000 2100 5800 1900 6000 2130 5800 1930 6000 2160 5800 1960 6000 2190 5800 1990 6000 2220 5800 2020 6000 2250 5800 2050 6000 2280 5800 2080 6000 2310 5800 2110 6000 2340 5800 2140 6000 2370 5800 2170 6000 2400 5800 2200 5980 2410 5800 2230 5950 2410 5800 2260 5920 2410 5800 2290 5890 2410 5800 2320 5860 2410 5800 2350 5830 2410 5800 2380
% 
\special{pn 4}%
\special{pa 6000 1950}%
\special{pa 5800 1750}%
\special{fp}%
\special{pa 6000 1920}%
\special{pa 5800 1720}%
\special{fp}%
\special{pa 6000 1890}%
\special{pa 5800 1690}%
\special{fp}%
\special{pa 6000 1860}%
\special{pa 5800 1660}%
\special{fp}%
\special{pa 6000 1830}%
\special{pa 5800 1630}%
\special{fp}%
\special{pa 6000 1800}%
\special{pa 5800 1600}%
\special{fp}%
\special{pa 6000 1770}%
\special{pa 5805 1575}%
\special{fp}%
\special{pa 6000 1740}%
\special{pa 5800 1540}%
\special{fp}%
\special{pa 6000 1710}%
\special{pa 5800 1510}%
\special{fp}%
\special{pa 6000 1680}%
\special{pa 5820 1500}%
\special{fp}%
\special{pa 6000 1650}%
\special{pa 5850 1500}%
\special{fp}%
\special{pa 6000 1620}%
\special{pa 5880 1500}%
\special{fp}%
\special{pa 6000 1590}%
\special{pa 5910 1500}%
\special{fp}%
\special{pa 6000 1560}%
\special{pa 5940 1500}%
\special{fp}%
\special{pa 6000 1530}%
\special{pa 5970 1500}%
\special{fp}%
\special{pa 6000 1980}%
\special{pa 5800 1780}%
\special{fp}%
\special{pa 6000 2010}%
\special{pa 5800 1810}%
\special{fp}%
\special{pa 6000 2040}%
\special{pa 5800 1840}%
\special{fp}%
\special{pa 6000 2070}%
\special{pa 5800 1870}%
\special{fp}%
\special{pa 6000 2100}%
\special{pa 5800 1900}%
\special{fp}%
\special{pa 6000 2130}%
\special{pa 5800 1930}%
\special{fp}%
\special{pa 6000 2160}%
\special{pa 5800 1960}%
\special{fp}%
\special{pa 6000 2190}%
\special{pa 5800 1990}%
\special{fp}%
\special{pa 6000 2220}%
\special{pa 5800 2020}%
\special{fp}%
\special{pa 6000 2250}%
\special{pa 5800 2050}%
\special{fp}%
\special{pa 6000 2280}%
\special{pa 5800 2080}%
\special{fp}%
\special{pa 6000 2310}%
\special{pa 5800 2110}%
\special{fp}%
\special{pa 6000 2340}%
\special{pa 5800 2140}%
\special{fp}%
\special{pa 6000 2370}%
\special{pa 5800 2170}%
\special{fp}%
\special{pa 6000 2400}%
\special{pa 5800 2200}%
\special{fp}%
\special{pa 5980 2410}%
\special{pa 5800 2230}%
\special{fp}%
\special{pa 5950 2410}%
\special{pa 5800 2260}%
\special{fp}%
\special{pa 5920 2410}%
\special{pa 5800 2290}%
\special{fp}%
\special{pa 5890 2410}%
\special{pa 5800 2320}%
\special{fp}%
\special{pa 5860 2410}%
\special{pa 5800 2350}%
\special{fp}%
\special{pa 5830 2410}%
\special{pa 5800 2380}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 72 5800 2850 5600 2650 5800 2820 5600 2620 5800 2790 5600 2590 5800 2760 5600 2560 5800 2730 5600 2530 5800 2700 5600 2500 5800 2670 5605 2475 5800 2640 5600 2440 5800 2610 5600 2410 5800 2580 5620 2400 5800 2550 5650 2400 5800 2520 5680 2400 5800 2490 5710 2400 5800 2460 5740 2400 5800 2430 5770 2400 5800 2880 5600 2680 5800 2910 5600 2710 5800 2940 5600 2740 5800 2970 5600 2770 5800 3000 5600 2800 5800 3030 5600 2830 5800 3060 5600 2860 5800 3090 5600 2890 5800 3120 5600 2920 5800 3150 5600 2950 5800 3180 5600 2980 5800 3210 5600 3010 5800 3240 5600 3040 5800 3270 5600 3070 5800 3300 5600 3100 5780 3310 5600 3130 5750 3310 5600 3160 5720 3310 5600 3190 5690 3310 5600 3220 5660 3310 5600 3250 5630 3310 5600 3280
% 
\special{pn 4}%
\special{pa 5800 2850}%
\special{pa 5600 2650}%
\special{fp}%
\special{pa 5800 2820}%
\special{pa 5600 2620}%
\special{fp}%
\special{pa 5800 2790}%
\special{pa 5600 2590}%
\special{fp}%
\special{pa 5800 2760}%
\special{pa 5600 2560}%
\special{fp}%
\special{pa 5800 2730}%
\special{pa 5600 2530}%
\special{fp}%
\special{pa 5800 2700}%
\special{pa 5600 2500}%
\special{fp}%
\special{pa 5800 2670}%
\special{pa 5605 2475}%
\special{fp}%
\special{pa 5800 2640}%
\special{pa 5600 2440}%
\special{fp}%
\special{pa 5800 2610}%
\special{pa 5600 2410}%
\special{fp}%
\special{pa 5800 2580}%
\special{pa 5620 2400}%
\special{fp}%
\special{pa 5800 2550}%
\special{pa 5650 2400}%
\special{fp}%
\special{pa 5800 2520}%
\special{pa 5680 2400}%
\special{fp}%
\special{pa 5800 2490}%
\special{pa 5710 2400}%
\special{fp}%
\special{pa 5800 2460}%
\special{pa 5740 2400}%
\special{fp}%
\special{pa 5800 2430}%
\special{pa 5770 2400}%
\special{fp}%
\special{pa 5800 2880}%
\special{pa 5600 2680}%
\special{fp}%
\special{pa 5800 2910}%
\special{pa 5600 2710}%
\special{fp}%
\special{pa 5800 2940}%
\special{pa 5600 2740}%
\special{fp}%
\special{pa 5800 2970}%
\special{pa 5600 2770}%
\special{fp}%
\special{pa 5800 3000}%
\special{pa 5600 2800}%
\special{fp}%
\special{pa 5800 3030}%
\special{pa 5600 2830}%
\special{fp}%
\special{pa 5800 3060}%
\special{pa 5600 2860}%
\special{fp}%
\special{pa 5800 3090}%
\special{pa 5600 2890}%
\special{fp}%
\special{pa 5800 3120}%
\special{pa 5600 2920}%
\special{fp}%
\special{pa 5800 3150}%
\special{pa 5600 2950}%
\special{fp}%
\special{pa 5800 3180}%
\special{pa 5600 2980}%
\special{fp}%
\special{pa 5800 3210}%
\special{pa 5600 3010}%
\special{fp}%
\special{pa 5800 3240}%
\special{pa 5600 3040}%
\special{fp}%
\special{pa 5800 3270}%
\special{pa 5600 3070}%
\special{fp}%
\special{pa 5800 3300}%
\special{pa 5600 3100}%
\special{fp}%
\special{pa 5780 3310}%
\special{pa 5600 3130}%
\special{fp}%
\special{pa 5750 3310}%
\special{pa 5600 3160}%
\special{fp}%
\special{pa 5720 3310}%
\special{pa 5600 3190}%
\special{fp}%
\special{pa 5690 3310}%
\special{pa 5600 3220}%
\special{fp}%
\special{pa 5660 3310}%
\special{pa 5600 3250}%
\special{fp}%
\special{pa 5630 3310}%
\special{pa 5600 3280}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 72 5600 2350 5400 2150 5600 2320 5400 2120 5600 2290 5400 2090 5600 2260 5400 2060 5600 2230 5400 2030 5600 2200 5400 2000 5600 2170 5405 1975 5600 2140 5400 1940 5600 2110 5400 1910 5600 2080 5420 1900 5600 2050 5450 1900 5600 2020 5480 1900 5600 1990 5510 1900 5600 1960 5540 1900 5600 1930 5570 1900 5600 2380 5400 2180 5600 2410 5400 2210 5600 2440 5400 2240 5600 2470 5400 2270 5600 2500 5400 2300 5600 2530 5400 2330 5600 2560 5400 2360 5600 2590 5400 2390 5600 2620 5400 2420 5600 2650 5400 2450 5600 2680 5400 2480 5600 2710 5400 2510 5600 2740 5400 2540 5600 2770 5400 2570 5600 2800 5400 2600 5580 2810 5400 2630 5550 2810 5400 2660 5520 2810 5400 2690 5490 2810 5400 2720 5460 2810 5400 2750 5430 2810 5400 2780
% 
\special{pn 4}%
\special{pa 5600 2350}%
\special{pa 5400 2150}%
\special{fp}%
\special{pa 5600 2320}%
\special{pa 5400 2120}%
\special{fp}%
\special{pa 5600 2290}%
\special{pa 5400 2090}%
\special{fp}%
\special{pa 5600 2260}%
\special{pa 5400 2060}%
\special{fp}%
\special{pa 5600 2230}%
\special{pa 5400 2030}%
\special{fp}%
\special{pa 5600 2200}%
\special{pa 5400 2000}%
\special{fp}%
\special{pa 5600 2170}%
\special{pa 5405 1975}%
\special{fp}%
\special{pa 5600 2140}%
\special{pa 5400 1940}%
\special{fp}%
\special{pa 5600 2110}%
\special{pa 5400 1910}%
\special{fp}%
\special{pa 5600 2080}%
\special{pa 5420 1900}%
\special{fp}%
\special{pa 5600 2050}%
\special{pa 5450 1900}%
\special{fp}%
\special{pa 5600 2020}%
\special{pa 5480 1900}%
\special{fp}%
\special{pa 5600 1990}%
\special{pa 5510 1900}%
\special{fp}%
\special{pa 5600 1960}%
\special{pa 5540 1900}%
\special{fp}%
\special{pa 5600 1930}%
\special{pa 5570 1900}%
\special{fp}%
\special{pa 5600 2380}%
\special{pa 5400 2180}%
\special{fp}%
\special{pa 5600 2410}%
\special{pa 5400 2210}%
\special{fp}%
\special{pa 5600 2440}%
\special{pa 5400 2240}%
\special{fp}%
\special{pa 5600 2470}%
\special{pa 5400 2270}%
\special{fp}%
\special{pa 5600 2500}%
\special{pa 5400 2300}%
\special{fp}%
\special{pa 5600 2530}%
\special{pa 5400 2330}%
\special{fp}%
\special{pa 5600 2560}%
\special{pa 5400 2360}%
\special{fp}%
\special{pa 5600 2590}%
\special{pa 5400 2390}%
\special{fp}%
\special{pa 5600 2620}%
\special{pa 5400 2420}%
\special{fp}%
\special{pa 5600 2650}%
\special{pa 5400 2450}%
\special{fp}%
\special{pa 5600 2680}%
\special{pa 5400 2480}%
\special{fp}%
\special{pa 5600 2710}%
\special{pa 5400 2510}%
\special{fp}%
\special{pa 5600 2740}%
\special{pa 5400 2540}%
\special{fp}%
\special{pa 5600 2770}%
\special{pa 5400 2570}%
\special{fp}%
\special{pa 5600 2800}%
\special{pa 5400 2600}%
\special{fp}%
\special{pa 5580 2810}%
\special{pa 5400 2630}%
\special{fp}%
\special{pa 5550 2810}%
\special{pa 5400 2660}%
\special{fp}%
\special{pa 5520 2810}%
\special{pa 5400 2690}%
\special{fp}%
\special{pa 5490 2810}%
\special{pa 5400 2720}%
\special{fp}%
\special{pa 5460 2810}%
\special{pa 5400 2750}%
\special{fp}%
\special{pa 5430 2810}%
\special{pa 5400 2780}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5700 2800 5700 2850 5 0 0 0
% 1
\put(57.0000,-28.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 5900 2300 5900 2350 5 0 0 0
% 1
\put(59.0000,-23.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 5900 2200 5900 2250 5 0 0 0
% -1
\put(59.0000,-22.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 5900 2400 5900 2450 5 0 0 0
% -1
\put(59.0000,-24.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 5900 2500 5900 2550 5 0 0 0
% 1
\put(59.0000,-25.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 5900 2600 5900 2650 5 0 0 0
% 0
\put(59.0000,-26.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 5900 2700 5900 2750 5 0 0 0
% 0
\put(59.0000,-27.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 5700 2300 5700 2350 5 0 0 0
% -1
\put(57.0000,-23.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 5700 2200 5700 2250 5 0 0 0
% 1
\put(57.0000,-22.5000){\makebox(0,0){1}}%
\end{picture}}%


==> 2g-32.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(27.7000,35.5000)(9.3000,-39.2500)%
% BOX 2 0 3 0 Black White  
% 2 1100 2600 1300 3300
% 
\special{pn 8}%
\special{pa 1100 2600}%
\special{pa 1300 2600}%
\special{pa 1300 3300}%
\special{pa 1100 3300}%
\special{pa 1100 2600}%
\special{pa 1300 2600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1300 2900 1500 3600
% 
\special{pn 8}%
\special{pa 1300 2900}%
\special{pa 1500 2900}%
\special{pa 1500 3600}%
\special{pa 1300 3600}%
\special{pa 1300 2900}%
\special{pa 1500 2900}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1500 3200 1700 3900
% 
\special{pn 8}%
\special{pa 1500 3200}%
\special{pa 1700 3200}%
\special{pa 1700 3900}%
\special{pa 1500 3900}%
\special{pa 1500 3200}%
\special{pa 1700 3200}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1190 3210 1190 3260 1190 3127 1190 3293
% 
\special{pn 13}%
\special{ar 1190 3210 50 50 1.5707963 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 1600 3320 1600 3380 1600 3420 1600 3220
% 
\special{pn 13}%
\special{ar 1600 3320 60 60 4.7123890 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 1400 3000 1400 3060 1400 3100 1400 2900
% 
\special{pn 13}%
\special{ar 1400 3000 60 60 4.7123890 1.5707963}%
% STR 2 0 3 0 Black White  
% 4 1200 3060 1200 3080 5 0 0 0
% 0
\put(12.0000,-30.8000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 1400 3140 1400 3160 5 0 0 0
% 0
\put(14.0000,-31.6000){\makebox(0,0){0}}%
% LINE 1 0 3 0 Black White  
% 2 1400 2940 956 2940
% 
\special{pn 13}%
\special{pa 1400 2940}%
\special{pa 956 2940}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1595 3260 1190 3260
% 
\special{pn 13}%
\special{pa 1595 3260}%
\special{pa 1190 3260}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1400 3340 1400 3360 5 0 0 0
% 0
\put(14.0000,-33.6000){\makebox(0,0){0}}%
% CIRCLE 1 0 3 0 Black White  
% 4 1390 3506 1390 3556 1390 3423 1390 3589
% 
\special{pn 13}%
\special{ar 1390 3506 50 50 1.5707963 4.7123890}%
% LINE 1 0 3 0 Black White  
% 2 1400 3060 1196 3160
% 
\special{pn 13}%
\special{pa 1400 3060}%
\special{pa 1196 3160}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1600 3380 1396 3456
% 
\special{pn 13}%
\special{pa 1600 3380}%
\special{pa 1396 3456}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1388 3556 1828 3556
% 
\special{pn 13}%
\special{pa 1388 3556}%
\special{pa 1828 3556}%
\special{fp}%
\special{sh 1}%
\special{pa 1828 3556}%
\special{pa 1761 3536}%
\special{pa 1775 3556}%
\special{pa 1761 3576}%
\special{pa 1828 3556}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 2999 2600 3199 3300
% 
\special{pn 8}%
\special{pa 2999 2600}%
\special{pa 3199 2600}%
\special{pa 3199 3300}%
\special{pa 2999 3300}%
\special{pa 2999 2600}%
\special{pa 3199 2600}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3199 2900 3399 3600
% 
\special{pn 8}%
\special{pa 3199 2900}%
\special{pa 3399 2900}%
\special{pa 3399 3600}%
\special{pa 3199 3600}%
\special{pa 3199 2900}%
\special{pa 3399 2900}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3399 3200 3599 3900
% 
\special{pn 8}%
\special{pa 3399 3200}%
\special{pa 3599 3200}%
\special{pa 3599 3900}%
\special{pa 3399 3900}%
\special{pa 3399 3200}%
\special{pa 3599 3200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3095 3040 3095 3060 5 0 0 0
% 0
\put(30.9500,-30.6000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 1400 3948 1400 3998 5 0 0 0
% The $A$-function.
\put(14.0000,-39.9800){\makebox(0,0){The $A$-function.}}%
% STR 2 0 3 0 Black White  
% 4 3300 3948 3300 3998 5 0 0 0
% The $dA$-function.
\put(33.0000,-39.9800){\makebox(0,0){The $dA$-function.}}%
% STR 2 0 3 0 Black White  
% 4 3095 3140 3095 3160 5 0 0 0
% -1
\put(30.9500,-31.6000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3095 3240 3095 3260 5 0 0 0
% 1
\put(30.9500,-32.6000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3095 2945 3095 2965 5 0 0 0
% 0
\put(30.9500,-29.6500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3295 3240 3295 3260 5 0 0 0
% 0
\put(32.9500,-32.6000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3295 3340 3295 3360 5 0 0 0
% 0
\put(32.9500,-33.6000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3295 3430 3295 3450 5 0 0 0
% -1
\put(32.9500,-34.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 1600 3440 1600 3460 5 0 0 0
% 0
\put(16.0000,-34.6000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3295 3530 3295 3550 5 0 0 0
% 1
\put(32.9500,-35.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3495 3540 3495 3560 5 0 0 0
% 0
\put(34.9500,-35.6000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3495 3640 3495 3660 5 0 0 0
% 1
\put(34.9500,-36.6000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3495 3730 3495 3750 5 0 0 0
% -1
\put(34.9500,-37.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3495 3830 3495 3850 5 0 0 0
% 1
\put(34.9500,-38.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3295 2940 3295 2960 5 0 0 0
% 0
\put(32.9500,-29.6000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3295 3040 3295 3060 5 0 0 0
% -1
\put(32.9500,-30.6000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3295 3140 3295 3160 5 0 0 0
% 1
\put(32.9500,-31.6000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3495 3440 3495 3460 5 0 0 0
% 1
\put(34.9500,-34.6000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3495 3340 3495 3360 5 0 0 0
% -1
\put(34.9500,-33.6000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3495 3240 3495 3260 5 0 0 0
% 0
\put(34.9500,-32.6000){\makebox(0,0){0}}%
% LINE 3 0 3 0 Black White  
% 58 3195 2785 2995 2985 3195 2815 2995 3015 3195 2845 2995 3045 3195 2875 2995 3075 3195 2905 2995 3105 3195 2935 2995 3135 3195 2965 2995 3165 3195 2995 2995 3195 3195 3025 2995 3225 3195 3055 2995 3255 3195 3085 2995 3285 3195 3115 3010 3300 3195 3145 3040 3300 3195 3175 3070 3300 3195 3205 3100 3300 3195 3235 3130 3300 3195 3265 3160 3300 3195 2755 2995 2955 3195 2725 2995 2925 3195 2695 2995 2895 3195 2665 2995 2865 3195 2635 2995 2835 3195 2605 2995 2805 3170 2600 2995 2775 3140 2600 2995 2745 3110 2600 2995 2715 3080 2600 2995 2685 3050 2600 2995 2655 3020 2600 2995 2625
% 
\special{pn 4}%
\special{pa 3195 2785}%
\special{pa 2995 2985}%
\special{fp}%
\special{pa 3195 2815}%
\special{pa 2995 3015}%
\special{fp}%
\special{pa 3195 2845}%
\special{pa 2995 3045}%
\special{fp}%
\special{pa 3195 2875}%
\special{pa 2995 3075}%
\special{fp}%
\special{pa 3195 2905}%
\special{pa 2995 3105}%
\special{fp}%
\special{pa 3195 2935}%
\special{pa 2995 3135}%
\special{fp}%
\special{pa 3195 2965}%
\special{pa 2995 3165}%
\special{fp}%
\special{pa 3195 2995}%
\special{pa 2995 3195}%
\special{fp}%
\special{pa 3195 3025}%
\special{pa 2995 3225}%
\special{fp}%
\special{pa 3195 3055}%
\special{pa 2995 3255}%
\special{fp}%
\special{pa 3195 3085}%
\special{pa 2995 3285}%
\special{fp}%
\special{pa 3195 3115}%
\special{pa 3010 3300}%
\special{fp}%
\special{pa 3195 3145}%
\special{pa 3040 3300}%
\special{fp}%
\special{pa 3195 3175}%
\special{pa 3070 3300}%
\special{fp}%
\special{pa 3195 3205}%
\special{pa 3100 3300}%
\special{fp}%
\special{pa 3195 3235}%
\special{pa 3130 3300}%
\special{fp}%
\special{pa 3195 3265}%
\special{pa 3160 3300}%
\special{fp}%
\special{pa 3195 2755}%
\special{pa 2995 2955}%
\special{fp}%
\special{pa 3195 2725}%
\special{pa 2995 2925}%
\special{fp}%
\special{pa 3195 2695}%
\special{pa 2995 2895}%
\special{fp}%
\special{pa 3195 2665}%
\special{pa 2995 2865}%
\special{fp}%
\special{pa 3195 2635}%
\special{pa 2995 2835}%
\special{fp}%
\special{pa 3195 2605}%
\special{pa 2995 2805}%
\special{fp}%
\special{pa 3170 2600}%
\special{pa 2995 2775}%
\special{fp}%
\special{pa 3140 2600}%
\special{pa 2995 2745}%
\special{fp}%
\special{pa 3110 2600}%
\special{pa 2995 2715}%
\special{fp}%
\special{pa 3080 2600}%
\special{pa 2995 2685}%
\special{fp}%
\special{pa 3050 2600}%
\special{pa 2995 2655}%
\special{fp}%
\special{pa 3020 2600}%
\special{pa 2995 2625}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 58 3395 2945 3195 3145 3395 2975 3195 3175 3395 3005 3195 3205 3395 3035 3195 3235 3395 3065 3195 3265 3395 3095 3195 3295 3395 3125 3195 3325 3395 3155 3195 3355 3395 3185 3195 3385 3395 3215 3195 3415 3395 3245 3195 3445 3395 3275 3195 3475 3395 3305 3195 3505 3395 3335 3195 3535 3395 3365 3195 3565 3395 3395 3195 3595 3395 3425 3220 3600 3395 3455 3250 3600 3395 3485 3280 3600 3395 3515 3310 3600 3395 3545 3340 3600 3395 3575 3370 3600 3395 2915 3195 3115 3380 2900 3195 3085 3350 2900 3195 3055 3320 2900 3195 3025 3290 2900 3195 2995 3260 2900 3195 2965 3230 2900 3195 2935
% 
\special{pn 4}%
\special{pa 3395 2945}%
\special{pa 3195 3145}%
\special{fp}%
\special{pa 3395 2975}%
\special{pa 3195 3175}%
\special{fp}%
\special{pa 3395 3005}%
\special{pa 3195 3205}%
\special{fp}%
\special{pa 3395 3035}%
\special{pa 3195 3235}%
\special{fp}%
\special{pa 3395 3065}%
\special{pa 3195 3265}%
\special{fp}%
\special{pa 3395 3095}%
\special{pa 3195 3295}%
\special{fp}%
\special{pa 3395 3125}%
\special{pa 3195 3325}%
\special{fp}%
\special{pa 3395 3155}%
\special{pa 3195 3355}%
\special{fp}%
\special{pa 3395 3185}%
\special{pa 3195 3385}%
\special{fp}%
\special{pa 3395 3215}%
\special{pa 3195 3415}%
\special{fp}%
\special{pa 3395 3245}%
\special{pa 3195 3445}%
\special{fp}%
\special{pa 3395 3275}%
\special{pa 3195 3475}%
\special{fp}%
\special{pa 3395 3305}%
\special{pa 3195 3505}%
\special{fp}%
\special{pa 3395 3335}%
\special{pa 3195 3535}%
\special{fp}%
\special{pa 3395 3365}%
\special{pa 3195 3565}%
\special{fp}%
\special{pa 3395 3395}%
\special{pa 3195 3595}%
\special{fp}%
\special{pa 3395 3425}%
\special{pa 3220 3600}%
\special{fp}%
\special{pa 3395 3455}%
\special{pa 3250 3600}%
\special{fp}%
\special{pa 3395 3485}%
\special{pa 3280 3600}%
\special{fp}%
\special{pa 3395 3515}%
\special{pa 3310 3600}%
\special{fp}%
\special{pa 3395 3545}%
\special{pa 3340 3600}%
\special{fp}%
\special{pa 3395 3575}%
\special{pa 3370 3600}%
\special{fp}%
\special{pa 3395 2915}%
\special{pa 3195 3115}%
\special{fp}%
\special{pa 3380 2900}%
\special{pa 3195 3085}%
\special{fp}%
\special{pa 3350 2900}%
\special{pa 3195 3055}%
\special{fp}%
\special{pa 3320 2900}%
\special{pa 3195 3025}%
\special{fp}%
\special{pa 3290 2900}%
\special{pa 3195 2995}%
\special{fp}%
\special{pa 3260 2900}%
\special{pa 3195 2965}%
\special{fp}%
\special{pa 3230 2900}%
\special{pa 3195 2935}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 60 3595 3285 3395 3485 3595 3315 3395 3515 3595 3345 3395 3545 3595 3375 3395 3575 3595 3405 3395 3605 3595 3435 3395 3635 3595 3465 3395 3665 3595 3495 3395 3695 3595 3525 3395 3725 3595 3555 3395 3755 3595 3585 3395 3785 3595 3615 3395 3815 3595 3645 3395 3845 3595 3675 3395 3875 3595 3705 3400 3900 3595 3735 3430 3900 3595 3765 3460 3900 3595 3795 3490 3900 3595 3825 3520 3900 3595 3855 3550 3900 3595 3885 3580 3900 3595 3255 3395 3455 3595 3225 3395 3425 3590 3200 3395 3395 3560 3200 3395 3365 3530 3200 3395 3335 3500 3200 3395 3305 3470 3200 3395 3275 3440 3200 3395 3245 3410 3200 3395 3215
% 
\special{pn 4}%
\special{pa 3595 3285}%
\special{pa 3395 3485}%
\special{fp}%
\special{pa 3595 3315}%
\special{pa 3395 3515}%
\special{fp}%
\special{pa 3595 3345}%
\special{pa 3395 3545}%
\special{fp}%
\special{pa 3595 3375}%
\special{pa 3395 3575}%
\special{fp}%
\special{pa 3595 3405}%
\special{pa 3395 3605}%
\special{fp}%
\special{pa 3595 3435}%
\special{pa 3395 3635}%
\special{fp}%
\special{pa 3595 3465}%
\special{pa 3395 3665}%
\special{fp}%
\special{pa 3595 3495}%
\special{pa 3395 3695}%
\special{fp}%
\special{pa 3595 3525}%
\special{pa 3395 3725}%
\special{fp}%
\special{pa 3595 3555}%
\special{pa 3395 3755}%
\special{fp}%
\special{pa 3595 3585}%
\special{pa 3395 3785}%
\special{fp}%
\special{pa 3595 3615}%
\special{pa 3395 3815}%
\special{fp}%
\special{pa 3595 3645}%
\special{pa 3395 3845}%
\special{fp}%
\special{pa 3595 3675}%
\special{pa 3395 3875}%
\special{fp}%
\special{pa 3595 3705}%
\special{pa 3400 3900}%
\special{fp}%
\special{pa 3595 3735}%
\special{pa 3430 3900}%
\special{fp}%
\special{pa 3595 3765}%
\special{pa 3460 3900}%
\special{fp}%
\special{pa 3595 3795}%
\special{pa 3490 3900}%
\special{fp}%
\special{pa 3595 3825}%
\special{pa 3520 3900}%
\special{fp}%
\special{pa 3595 3855}%
\special{pa 3550 3900}%
\special{fp}%
\special{pa 3595 3885}%
\special{pa 3580 3900}%
\special{fp}%
\special{pa 3595 3255}%
\special{pa 3395 3455}%
\special{fp}%
\special{pa 3595 3225}%
\special{pa 3395 3425}%
\special{fp}%
\special{pa 3590 3200}%
\special{pa 3395 3395}%
\special{fp}%
\special{pa 3560 3200}%
\special{pa 3395 3365}%
\special{fp}%
\special{pa 3530 3200}%
\special{pa 3395 3335}%
\special{fp}%
\special{pa 3500 3200}%
\special{pa 3395 3305}%
\special{fp}%
\special{pa 3470 3200}%
\special{pa 3395 3275}%
\special{fp}%
\special{pa 3440 3200}%
\special{pa 3395 3245}%
\special{fp}%
\special{pa 3410 3200}%
\special{pa 3395 3215}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 58 1300 2850 1100 3050 1300 2880 1100 3080 1300 2910 1100 3110 1300 2940 1100 3140 1300 2970 1100 3170 1300 3000 1100 3200 1300 3030 1100 3230 1300 3060 1100 3260 1300 3090 1100 3290 1300 3120 1120 3300 1300 3150 1150 3300 1300 3180 1180 3300 1300 3210 1210 3300 1300 3240 1240 3300 1300 3270 1270 3300 1300 2820 1100 3020 1300 2790 1100 2990 1300 2760 1100 2960 1300 2730 1100 2930 1300 2700 1100 2900 1300 2670 1100 2870 1300 2640 1100 2840 1300 2610 1100 2810 1280 2600 1100 2780 1250 2600 1100 2750 1220 2600 1100 2720 1190 2600 1100 2690 1160 2600 1100 2660 1130 2600 1100 2630
% 
\special{pn 4}%
\special{pa 1300 2850}%
\special{pa 1100 3050}%
\special{fp}%
\special{pa 1300 2880}%
\special{pa 1100 3080}%
\special{fp}%
\special{pa 1300 2910}%
\special{pa 1100 3110}%
\special{fp}%
\special{pa 1300 2940}%
\special{pa 1100 3140}%
\special{fp}%
\special{pa 1300 2970}%
\special{pa 1100 3170}%
\special{fp}%
\special{pa 1300 3000}%
\special{pa 1100 3200}%
\special{fp}%
\special{pa 1300 3030}%
\special{pa 1100 3230}%
\special{fp}%
\special{pa 1300 3060}%
\special{pa 1100 3260}%
\special{fp}%
\special{pa 1300 3090}%
\special{pa 1100 3290}%
\special{fp}%
\special{pa 1300 3120}%
\special{pa 1120 3300}%
\special{fp}%
\special{pa 1300 3150}%
\special{pa 1150 3300}%
\special{fp}%
\special{pa 1300 3180}%
\special{pa 1180 3300}%
\special{fp}%
\special{pa 1300 3210}%
\special{pa 1210 3300}%
\special{fp}%
\special{pa 1300 3240}%
\special{pa 1240 3300}%
\special{fp}%
\special{pa 1300 3270}%
\special{pa 1270 3300}%
\special{fp}%
\special{pa 1300 2820}%
\special{pa 1100 3020}%
\special{fp}%
\special{pa 1300 2790}%
\special{pa 1100 2990}%
\special{fp}%
\special{pa 1300 2760}%
\special{pa 1100 2960}%
\special{fp}%
\special{pa 1300 2730}%
\special{pa 1100 2930}%
\special{fp}%
\special{pa 1300 2700}%
\special{pa 1100 2900}%
\special{fp}%
\special{pa 1300 2670}%
\special{pa 1100 2870}%
\special{fp}%
\special{pa 1300 2640}%
\special{pa 1100 2840}%
\special{fp}%
\special{pa 1300 2610}%
\special{pa 1100 2810}%
\special{fp}%
\special{pa 1280 2600}%
\special{pa 1100 2780}%
\special{fp}%
\special{pa 1250 2600}%
\special{pa 1100 2750}%
\special{fp}%
\special{pa 1220 2600}%
\special{pa 1100 2720}%
\special{fp}%
\special{pa 1190 2600}%
\special{pa 1100 2690}%
\special{fp}%
\special{pa 1160 2600}%
\special{pa 1100 2660}%
\special{fp}%
\special{pa 1130 2600}%
\special{pa 1100 2630}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 58 1500 3070 1300 3270 1500 3100 1300 3300 1500 3130 1300 3330 1500 3160 1300 3360 1500 3190 1300 3390 1500 3220 1300 3420 1500 3250 1300 3450 1500 3280 1300 3480 1500 3310 1300 3510 1500 3340 1300 3540 1500 3370 1300 3570 1500 3400 1305 3595 1500 3430 1330 3600 1500 3460 1360 3600 1500 3490 1390 3600 1500 3520 1420 3600 1500 3550 1450 3600 1500 3580 1480 3600 1500 3040 1300 3240 1500 3010 1300 3210 1500 2980 1300 3180 1500 2950 1300 3150 1500 2920 1300 3120 1490 2900 1300 3090 1460 2900 1300 3060 1430 2900 1300 3030 1400 2900 1300 3000 1370 2900 1300 2970 1340 2900 1300 2940
% 
\special{pn 4}%
\special{pa 1500 3070}%
\special{pa 1300 3270}%
\special{fp}%
\special{pa 1500 3100}%
\special{pa 1300 3300}%
\special{fp}%
\special{pa 1500 3130}%
\special{pa 1300 3330}%
\special{fp}%
\special{pa 1500 3160}%
\special{pa 1300 3360}%
\special{fp}%
\special{pa 1500 3190}%
\special{pa 1300 3390}%
\special{fp}%
\special{pa 1500 3220}%
\special{pa 1300 3420}%
\special{fp}%
\special{pa 1500 3250}%
\special{pa 1300 3450}%
\special{fp}%
\special{pa 1500 3280}%
\special{pa 1300 3480}%
\special{fp}%
\special{pa 1500 3310}%
\special{pa 1300 3510}%
\special{fp}%
\special{pa 1500 3340}%
\special{pa 1300 3540}%
\special{fp}%
\special{pa 1500 3370}%
\special{pa 1300 3570}%
\special{fp}%
\special{pa 1500 3400}%
\special{pa 1305 3595}%
\special{fp}%
\special{pa 1500 3430}%
\special{pa 1330 3600}%
\special{fp}%
\special{pa 1500 3460}%
\special{pa 1360 3600}%
\special{fp}%
\special{pa 1500 3490}%
\special{pa 1390 3600}%
\special{fp}%
\special{pa 1500 3520}%
\special{pa 1420 3600}%
\special{fp}%
\special{pa 1500 3550}%
\special{pa 1450 3600}%
\special{fp}%
\special{pa 1500 3580}%
\special{pa 1480 3600}%
\special{fp}%
\special{pa 1500 3040}%
\special{pa 1300 3240}%
\special{fp}%
\special{pa 1500 3010}%
\special{pa 1300 3210}%
\special{fp}%
\special{pa 1500 2980}%
\special{pa 1300 3180}%
\special{fp}%
\special{pa 1500 2950}%
\special{pa 1300 3150}%
\special{fp}%
\special{pa 1500 2920}%
\special{pa 1300 3120}%
\special{fp}%
\special{pa 1490 2900}%
\special{pa 1300 3090}%
\special{fp}%
\special{pa 1460 2900}%
\special{pa 1300 3060}%
\special{fp}%
\special{pa 1430 2900}%
\special{pa 1300 3030}%
\special{fp}%
\special{pa 1400 2900}%
\special{pa 1300 3000}%
\special{fp}%
\special{pa 1370 2900}%
\special{pa 1300 2970}%
\special{fp}%
\special{pa 1340 2900}%
\special{pa 1300 2940}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 58 1700 3500 1500 3700 1700 3530 1500 3730 1700 3560 1500 3760 1700 3590 1500 3790 1700 3620 1500 3820 1700 3650 1500 3850 1700 3680 1500 3880 1700 3710 1510 3900 1700 3740 1540 3900 1700 3770 1570 3900 1700 3800 1600 3900 1700 3830 1630 3900 1700 3860 1660 3900 1700 3470 1500 3670 1700 3440 1500 3640 1700 3410 1500 3610 1700 3380 1500 3580 1700 3350 1500 3550 1700 3320 1500 3520 1700 3290 1500 3490 1700 3260 1500 3460 1700 3230 1500 3430 1695 3205 1500 3400 1670 3200 1500 3370 1640 3200 1500 3340 1610 3200 1500 3310 1580 3200 1500 3280 1550 3200 1500 3250 1520 3200 1500 3220
% 
\special{pn 4}%
\special{pa 1700 3500}%
\special{pa 1500 3700}%
\special{fp}%
\special{pa 1700 3530}%
\special{pa 1500 3730}%
\special{fp}%
\special{pa 1700 3560}%
\special{pa 1500 3760}%
\special{fp}%
\special{pa 1700 3590}%
\special{pa 1500 3790}%
\special{fp}%
\special{pa 1700 3620}%
\special{pa 1500 3820}%
\special{fp}%
\special{pa 1700 3650}%
\special{pa 1500 3850}%
\special{fp}%
\special{pa 1700 3680}%
\special{pa 1500 3880}%
\special{fp}%
\special{pa 1700 3710}%
\special{pa 1510 3900}%
\special{fp}%
\special{pa 1700 3740}%
\special{pa 1540 3900}%
\special{fp}%
\special{pa 1700 3770}%
\special{pa 1570 3900}%
\special{fp}%
\special{pa 1700 3800}%
\special{pa 1600 3900}%
\special{fp}%
\special{pa 1700 3830}%
\special{pa 1630 3900}%
\special{fp}%
\special{pa 1700 3860}%
\special{pa 1660 3900}%
\special{fp}%
\special{pa 1700 3470}%
\special{pa 1500 3670}%
\special{fp}%
\special{pa 1700 3440}%
\special{pa 1500 3640}%
\special{fp}%
\special{pa 1700 3410}%
\special{pa 1500 3610}%
\special{fp}%
\special{pa 1700 3380}%
\special{pa 1500 3580}%
\special{fp}%
\special{pa 1700 3350}%
\special{pa 1500 3550}%
\special{fp}%
\special{pa 1700 3320}%
\special{pa 1500 3520}%
\special{fp}%
\special{pa 1700 3290}%
\special{pa 1500 3490}%
\special{fp}%
\special{pa 1700 3260}%
\special{pa 1500 3460}%
\special{fp}%
\special{pa 1700 3230}%
\special{pa 1500 3430}%
\special{fp}%
\special{pa 1695 3205}%
\special{pa 1500 3400}%
\special{fp}%
\special{pa 1670 3200}%
\special{pa 1500 3370}%
\special{fp}%
\special{pa 1640 3200}%
\special{pa 1500 3340}%
\special{fp}%
\special{pa 1610 3200}%
\special{pa 1500 3310}%
\special{fp}%
\special{pa 1580 3200}%
\special{pa 1500 3280}%
\special{fp}%
\special{pa 1550 3200}%
\special{pa 1500 3250}%
\special{fp}%
\special{pa 1520 3200}%
\special{pa 1500 3220}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3095 2840 3095 2860 5 0 0 0
% 1
\put(30.9500,-28.6000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3095 2740 3095 2760 5 0 0 0
% -1
\put(30.9500,-27.6000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3095 2640 3095 2660 5 0 0 0
% 0
\put(30.9500,-26.6000){\makebox(0,0){0}}%
% BOX 2 0 3 0 Black White  
% 2 1300 900 1500 1800
% 
\special{pn 8}%
\special{pa 1300 900}%
\special{pa 1500 900}%
\special{pa 1500 1800}%
\special{pa 1300 1800}%
\special{pa 1300 900}%
\special{pa 1500 900}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1500 1398 1700 2298
% 
\special{pn 8}%
\special{pa 1500 1398}%
\special{pa 1700 1398}%
\special{pa 1700 2298}%
\special{pa 1500 2298}%
\special{pa 1500 1398}%
\special{pa 1700 1398}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 1100 400 1300 1300
% 
\special{pn 8}%
\special{pa 1100 400}%
\special{pa 1300 400}%
\special{pa 1300 1300}%
\special{pa 1100 1300}%
\special{pa 1100 400}%
\special{pa 1300 400}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 8 1200 950 1400 950 1200 1250 1400 1250 1400 1450 1600 1450 1400 1750 1600 1750
% 
\special{pn 13}%
\special{pa 1200 950}%
\special{pa 1400 950}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 950}%
\special{pa 1333 930}%
\special{pa 1347 950}%
\special{pa 1333 970}%
\special{pa 1400 950}%
\special{fp}%
\special{pa 1200 1250}%
\special{pa 1400 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1250}%
\special{pa 1333 1230}%
\special{pa 1347 1250}%
\special{pa 1333 1270}%
\special{pa 1400 1250}%
\special{fp}%
\special{pa 1400 1450}%
\special{pa 1600 1450}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1450}%
\special{pa 1533 1430}%
\special{pa 1547 1450}%
\special{pa 1533 1470}%
\special{pa 1600 1450}%
\special{fp}%
\special{pa 1400 1750}%
\special{pa 1600 1750}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1750}%
\special{pa 1533 1730}%
\special{pa 1547 1750}%
\special{pa 1533 1770}%
\special{pa 1600 1750}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1600 1500 1650 1550 1600 1650 1600 1250
% 
\special{pn 13}%
\special{ar 1600 1500 50 50 4.7123890 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1400 1300 1450 1350 1400 1450 1400 1050
% 
\special{pn 13}%
\special{ar 1400 1300 50 50 4.7123890 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1400 1000 1450 1050 1400 1150 1400 750
% 
\special{pn 13}%
\special{ar 1400 1000 50 50 4.7123890 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1400 1700 1350 1750 1400 1450 1400 1850
% 
\special{pn 13}%
\special{ar 1400 1700 50 50 1.5707963 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1200 1200 1150 1250 1200 950 1200 1350
% 
\special{pn 13}%
\special{ar 1200 1200 50 50 1.5707963 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1200 900 1150 950 1200 650 1200 1050
% 
\special{pn 13}%
\special{ar 1200 900 50 50 1.5707963 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1400 1400 1350 1450 1400 1150 1400 1550
% 
\special{pn 13}%
\special{ar 1400 1400 50 50 1.5707963 4.7123890}%
% LINE 1 0 3 0 Black White  
% 2 1400 1050 1200 1150
% 
\special{pn 13}%
\special{pa 1400 1050}%
\special{pa 1200 1150}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1600 1550 1400 1650
% 
\special{pn 13}%
\special{pa 1600 1550}%
\special{pa 1400 1650}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1600 1800 1650 1850 1600 1950 1600 1550
% 
\special{pn 13}%
\special{ar 1600 1800 50 50 4.7123890 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1600 1900 1550 1950 1600 1650 1600 2050
% 
\special{pn 13}%
\special{ar 1600 1900 50 50 1.5707963 4.7123890}%
% STR 2 0 3 0 Black White  
% 4 1600 1595 1600 1645 5 0 0 0
% 0
\put(16.0000,-16.4500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 1400 1495 1400 1545 5 0 0 0
% 0
\put(14.0000,-15.4500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 1400 1095 1400 1145 5 0 0 0
% 0
\put(14.0000,-11.4500){\makebox(0,0){0}}%
% VECTOR 1 0 3 0 Black White  
% 2 1600 1950 1800 1950
% 
\special{pn 13}%
\special{pa 1600 1950}%
\special{pa 1800 1950}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1950}%
\special{pa 1733 1930}%
\special{pa 1747 1950}%
\special{pa 1733 1970}%
\special{pa 1800 1950}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1200 800 1250 850 1200 950 1200 550
% 
\special{pn 13}%
\special{ar 1200 800 50 50 4.7123890 1.5707963}%
% VECTOR 1 0 3 0 Black White  
% 2 1000 750 1200 750
% 
\special{pn 13}%
\special{pa 1000 750}%
\special{pa 1200 750}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 750}%
\special{pa 1133 730}%
\special{pa 1147 750}%
\special{pa 1133 770}%
\special{pa 1200 750}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1200 995 1200 1045 5 0 0 0
% 0
\put(12.0000,-10.4500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 1200 595 1200 645 5 0 0 0
% 0
\put(12.0000,-6.4500){\makebox(0,0){0}}%
% LINE 3 0 3 0 Black White  
% 72 1300 880 1100 1080 1300 910 1100 1110 1300 940 1100 1140 1300 970 1100 1170 1300 1000 1100 1200 1300 1030 1100 1230 1300 1060 1100 1260 1300 1090 1100 1290 1300 1120 1120 1300 1300 1150 1150 1300 1300 1180 1180 1300 1300 1210 1210 1300 1300 1240 1240 1300 1300 1270 1270 1300 1300 850 1100 1050 1300 820 1100 1020 1300 790 1100 990 1300 760 1100 960 1300 730 1100 930 1300 700 1100 900 1300 670 1100 870 1300 640 1100 840 1300 610 1100 810 1300 580 1100 780 1300 550 1100 750 1300 520 1100 720 1300 490 1100 690 1300 460 1100 660 1300 430 1100 630 1295 405 1100 600 1270 400 1100 570 1240 400 1100 540 1210 400 1100 510 1180 400 1100 480 1150 400 1100 450 1120 400 1100 420
% 
\special{pn 4}%
\special{pa 1300 880}%
\special{pa 1100 1080}%
\special{fp}%
\special{pa 1300 910}%
\special{pa 1100 1110}%
\special{fp}%
\special{pa 1300 940}%
\special{pa 1100 1140}%
\special{fp}%
\special{pa 1300 970}%
\special{pa 1100 1170}%
\special{fp}%
\special{pa 1300 1000}%
\special{pa 1100 1200}%
\special{fp}%
\special{pa 1300 1030}%
\special{pa 1100 1230}%
\special{fp}%
\special{pa 1300 1060}%
\special{pa 1100 1260}%
\special{fp}%
\special{pa 1300 1090}%
\special{pa 1100 1290}%
\special{fp}%
\special{pa 1300 1120}%
\special{pa 1120 1300}%
\special{fp}%
\special{pa 1300 1150}%
\special{pa 1150 1300}%
\special{fp}%
\special{pa 1300 1180}%
\special{pa 1180 1300}%
\special{fp}%
\special{pa 1300 1210}%
\special{pa 1210 1300}%
\special{fp}%
\special{pa 1300 1240}%
\special{pa 1240 1300}%
\special{fp}%
\special{pa 1300 1270}%
\special{pa 1270 1300}%
\special{fp}%
\special{pa 1300 850}%
\special{pa 1100 1050}%
\special{fp}%
\special{pa 1300 820}%
\special{pa 1100 1020}%
\special{fp}%
\special{pa 1300 790}%
\special{pa 1100 990}%
\special{fp}%
\special{pa 1300 760}%
\special{pa 1100 960}%
\special{fp}%
\special{pa 1300 730}%
\special{pa 1100 930}%
\special{fp}%
\special{pa 1300 700}%
\special{pa 1100 900}%
\special{fp}%
\special{pa 1300 670}%
\special{pa 1100 870}%
\special{fp}%
\special{pa 1300 640}%
\special{pa 1100 840}%
\special{fp}%
\special{pa 1300 610}%
\special{pa 1100 810}%
\special{fp}%
\special{pa 1300 580}%
\special{pa 1100 780}%
\special{fp}%
\special{pa 1300 550}%
\special{pa 1100 750}%
\special{fp}%
\special{pa 1300 520}%
\special{pa 1100 720}%
\special{fp}%
\special{pa 1300 490}%
\special{pa 1100 690}%
\special{fp}%
\special{pa 1300 460}%
\special{pa 1100 660}%
\special{fp}%
\special{pa 1300 430}%
\special{pa 1100 630}%
\special{fp}%
\special{pa 1295 405}%
\special{pa 1100 600}%
\special{fp}%
\special{pa 1270 400}%
\special{pa 1100 570}%
\special{fp}%
\special{pa 1240 400}%
\special{pa 1100 540}%
\special{fp}%
\special{pa 1210 400}%
\special{pa 1100 510}%
\special{fp}%
\special{pa 1180 400}%
\special{pa 1100 480}%
\special{fp}%
\special{pa 1150 400}%
\special{pa 1100 450}%
\special{fp}%
\special{pa 1120 400}%
\special{pa 1100 420}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 70 1500 1190 1300 1390 1500 1220 1300 1420 1500 1250 1300 1450 1500 1280 1300 1480 1500 1310 1300 1510 1500 1340 1300 1540 1500 1370 1300 1570 1500 1400 1300 1600 1500 1430 1300 1630 1500 1460 1300 1660 1500 1490 1300 1690 1500 1520 1300 1720 1500 1550 1300 1750 1500 1580 1300 1780 1500 1610 1310 1800 1500 1640 1340 1800 1500 1670 1370 1800 1500 1700 1400 1800 1500 1730 1430 1800 1500 1760 1460 1800 1500 1160 1300 1360 1500 1130 1300 1330 1500 1100 1300 1300 1500 1070 1300 1270 1500 1040 1300 1240 1500 1010 1300 1210 1500 980 1300 1180 1500 950 1300 1150 1500 920 1300 1120 1490 900 1300 1090 1460 900 1300 1060 1430 900 1300 1030 1400 900 1300 1000 1370 900 1300 970 1340 900 1300 940
% 
\special{pn 4}%
\special{pa 1500 1190}%
\special{pa 1300 1390}%
\special{fp}%
\special{pa 1500 1220}%
\special{pa 1300 1420}%
\special{fp}%
\special{pa 1500 1250}%
\special{pa 1300 1450}%
\special{fp}%
\special{pa 1500 1280}%
\special{pa 1300 1480}%
\special{fp}%
\special{pa 1500 1310}%
\special{pa 1300 1510}%
\special{fp}%
\special{pa 1500 1340}%
\special{pa 1300 1540}%
\special{fp}%
\special{pa 1500 1370}%
\special{pa 1300 1570}%
\special{fp}%
\special{pa 1500 1400}%
\special{pa 1300 1600}%
\special{fp}%
\special{pa 1500 1430}%
\special{pa 1300 1630}%
\special{fp}%
\special{pa 1500 1460}%
\special{pa 1300 1660}%
\special{fp}%
\special{pa 1500 1490}%
\special{pa 1300 1690}%
\special{fp}%
\special{pa 1500 1520}%
\special{pa 1300 1720}%
\special{fp}%
\special{pa 1500 1550}%
\special{pa 1300 1750}%
\special{fp}%
\special{pa 1500 1580}%
\special{pa 1300 1780}%
\special{fp}%
\special{pa 1500 1610}%
\special{pa 1310 1800}%
\special{fp}%
\special{pa 1500 1640}%
\special{pa 1340 1800}%
\special{fp}%
\special{pa 1500 1670}%
\special{pa 1370 1800}%
\special{fp}%
\special{pa 1500 1700}%
\special{pa 1400 1800}%
\special{fp}%
\special{pa 1500 1730}%
\special{pa 1430 1800}%
\special{fp}%
\special{pa 1500 1760}%
\special{pa 1460 1800}%
\special{fp}%
\special{pa 1500 1160}%
\special{pa 1300 1360}%
\special{fp}%
\special{pa 1500 1130}%
\special{pa 1300 1330}%
\special{fp}%
\special{pa 1500 1100}%
\special{pa 1300 1300}%
\special{fp}%
\special{pa 1500 1070}%
\special{pa 1300 1270}%
\special{fp}%
\special{pa 1500 1040}%
\special{pa 1300 1240}%
\special{fp}%
\special{pa 1500 1010}%
\special{pa 1300 1210}%
\special{fp}%
\special{pa 1500 980}%
\special{pa 1300 1180}%
\special{fp}%
\special{pa 1500 950}%
\special{pa 1300 1150}%
\special{fp}%
\special{pa 1500 920}%
\special{pa 1300 1120}%
\special{fp}%
\special{pa 1490 900}%
\special{pa 1300 1090}%
\special{fp}%
\special{pa 1460 900}%
\special{pa 1300 1060}%
\special{fp}%
\special{pa 1430 900}%
\special{pa 1300 1030}%
\special{fp}%
\special{pa 1400 900}%
\special{pa 1300 1000}%
\special{fp}%
\special{pa 1370 900}%
\special{pa 1300 970}%
\special{fp}%
\special{pa 1340 900}%
\special{pa 1300 940}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 72 1700 1740 1500 1940 1700 1770 1500 1970 1700 1800 1500 2000 1700 1830 1500 2030 1700 1860 1500 2060 1700 1890 1500 2090 1700 1920 1500 2120 1700 1950 1500 2150 1700 1980 1500 2180 1700 2010 1500 2210 1700 2040 1500 2240 1700 2070 1500 2270 1700 2100 1505 2295 1700 2130 1535 2295 1700 2160 1565 2295 1700 2190 1595 2295 1700 2220 1625 2295 1700 2250 1655 2295 1700 2280 1685 2295 1700 1710 1500 1910 1700 1680 1500 1880 1700 1650 1500 1850 1700 1620 1500 1820 1700 1590 1500 1790 1700 1560 1500 1760 1700 1530 1500 1730 1700 1500 1500 1700 1700 1470 1500 1670 1700 1440 1500 1640 1700 1410 1500 1610 1685 1395 1500 1580 1655 1395 1500 1550 1625 1395 1500 1520 1595 1395 1500 1490 1565 1395 1500 1460 1535 1395 1500 1430
% 
\special{pn 4}%
\special{pa 1700 1740}%
\special{pa 1500 1940}%
\special{fp}%
\special{pa 1700 1770}%
\special{pa 1500 1970}%
\special{fp}%
\special{pa 1700 1800}%
\special{pa 1500 2000}%
\special{fp}%
\special{pa 1700 1830}%
\special{pa 1500 2030}%
\special{fp}%
\special{pa 1700 1860}%
\special{pa 1500 2060}%
\special{fp}%
\special{pa 1700 1890}%
\special{pa 1500 2090}%
\special{fp}%
\special{pa 1700 1920}%
\special{pa 1500 2120}%
\special{fp}%
\special{pa 1700 1950}%
\special{pa 1500 2150}%
\special{fp}%
\special{pa 1700 1980}%
\special{pa 1500 2180}%
\special{fp}%
\special{pa 1700 2010}%
\special{pa 1500 2210}%
\special{fp}%
\special{pa 1700 2040}%
\special{pa 1500 2240}%
\special{fp}%
\special{pa 1700 2070}%
\special{pa 1500 2270}%
\special{fp}%
\special{pa 1700 2100}%
\special{pa 1505 2295}%
\special{fp}%
\special{pa 1700 2130}%
\special{pa 1535 2295}%
\special{fp}%
\special{pa 1700 2160}%
\special{pa 1565 2295}%
\special{fp}%
\special{pa 1700 2190}%
\special{pa 1595 2295}%
\special{fp}%
\special{pa 1700 2220}%
\special{pa 1625 2295}%
\special{fp}%
\special{pa 1700 2250}%
\special{pa 1655 2295}%
\special{fp}%
\special{pa 1700 2280}%
\special{pa 1685 2295}%
\special{fp}%
\special{pa 1700 1710}%
\special{pa 1500 1910}%
\special{fp}%
\special{pa 1700 1680}%
\special{pa 1500 1880}%
\special{fp}%
\special{pa 1700 1650}%
\special{pa 1500 1850}%
\special{fp}%
\special{pa 1700 1620}%
\special{pa 1500 1820}%
\special{fp}%
\special{pa 1700 1590}%
\special{pa 1500 1790}%
\special{fp}%
\special{pa 1700 1560}%
\special{pa 1500 1760}%
\special{fp}%
\special{pa 1700 1530}%
\special{pa 1500 1730}%
\special{fp}%
\special{pa 1700 1500}%
\special{pa 1500 1700}%
\special{fp}%
\special{pa 1700 1470}%
\special{pa 1500 1670}%
\special{fp}%
\special{pa 1700 1440}%
\special{pa 1500 1640}%
\special{fp}%
\special{pa 1700 1410}%
\special{pa 1500 1610}%
\special{fp}%
\special{pa 1685 1395}%
\special{pa 1500 1580}%
\special{fp}%
\special{pa 1655 1395}%
\special{pa 1500 1550}%
\special{fp}%
\special{pa 1625 1395}%
\special{pa 1500 1520}%
\special{fp}%
\special{pa 1595 1395}%
\special{pa 1500 1490}%
\special{fp}%
\special{pa 1565 1395}%
\special{pa 1500 1460}%
\special{fp}%
\special{pa 1535 1395}%
\special{pa 1500 1430}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1400 2350 1400 2400 5 0 0 0
% The $A$-function.
\put(14.0000,-24.0000){\makebox(0,0){The $A$-function.}}%
% BOX 2 0 3 0 Black White  
% 2 3300 900 3500 1800
% 
\special{pn 8}%
\special{pa 3300 900}%
\special{pa 3500 900}%
\special{pa 3500 1800}%
\special{pa 3300 1800}%
\special{pa 3300 900}%
\special{pa 3500 900}%
\special{fp}%
% BOX 2 0 3 0 Black White  
% 2 3100 400 3300 1300
% 
\special{pn 8}%
\special{pa 3100 400}%
\special{pa 3300 400}%
\special{pa 3300 1300}%
\special{pa 3100 1300}%
\special{pa 3100 400}%
\special{pa 3300 400}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 72 3300 880 3100 1080 3300 910 3100 1110 3300 940 3100 1140 3300 970 3100 1170 3300 1000 3100 1200 3300 1030 3100 1230 3300 1060 3100 1260 3300 1090 3100 1290 3300 1120 3120 1300 3300 1150 3150 1300 3300 1180 3180 1300 3300 1210 3210 1300 3300 1240 3240 1300 3300 1270 3270 1300 3300 850 3100 1050 3300 820 3100 1020 3300 790 3100 990 3300 760 3100 960 3300 730 3100 930 3300 700 3100 900 3300 670 3100 870 3300 640 3100 840 3300 610 3100 810 3300 580 3100 780 3300 550 3100 750 3300 520 3100 720 3300 490 3100 690 3300 460 3100 660 3300 430 3100 630 3295 405 3100 600 3270 400 3100 570 3240 400 3100 540 3210 400 3100 510 3180 400 3100 480 3150 400 3100 450 3120 400 3100 420
% 
\special{pn 4}%
\special{pa 3300 880}%
\special{pa 3100 1080}%
\special{fp}%
\special{pa 3300 910}%
\special{pa 3100 1110}%
\special{fp}%
\special{pa 3300 940}%
\special{pa 3100 1140}%
\special{fp}%
\special{pa 3300 970}%
\special{pa 3100 1170}%
\special{fp}%
\special{pa 3300 1000}%
\special{pa 3100 1200}%
\special{fp}%
\special{pa 3300 1030}%
\special{pa 3100 1230}%
\special{fp}%
\special{pa 3300 1060}%
\special{pa 3100 1260}%
\special{fp}%
\special{pa 3300 1090}%
\special{pa 3100 1290}%
\special{fp}%
\special{pa 3300 1120}%
\special{pa 3120 1300}%
\special{fp}%
\special{pa 3300 1150}%
\special{pa 3150 1300}%
\special{fp}%
\special{pa 3300 1180}%
\special{pa 3180 1300}%
\special{fp}%
\special{pa 3300 1210}%
\special{pa 3210 1300}%
\special{fp}%
\special{pa 3300 1240}%
\special{pa 3240 1300}%
\special{fp}%
\special{pa 3300 1270}%
\special{pa 3270 1300}%
\special{fp}%
\special{pa 3300 850}%
\special{pa 3100 1050}%
\special{fp}%
\special{pa 3300 820}%
\special{pa 3100 1020}%
\special{fp}%
\special{pa 3300 790}%
\special{pa 3100 990}%
\special{fp}%
\special{pa 3300 760}%
\special{pa 3100 960}%
\special{fp}%
\special{pa 3300 730}%
\special{pa 3100 930}%
\special{fp}%
\special{pa 3300 700}%
\special{pa 3100 900}%
\special{fp}%
\special{pa 3300 670}%
\special{pa 3100 870}%
\special{fp}%
\special{pa 3300 640}%
\special{pa 3100 840}%
\special{fp}%
\special{pa 3300 610}%
\special{pa 3100 810}%
\special{fp}%
\special{pa 3300 580}%
\special{pa 3100 780}%
\special{fp}%
\special{pa 3300 550}%
\special{pa 3100 750}%
\special{fp}%
\special{pa 3300 520}%
\special{pa 3100 720}%
\special{fp}%
\special{pa 3300 490}%
\special{pa 3100 690}%
\special{fp}%
\special{pa 3300 460}%
\special{pa 3100 660}%
\special{fp}%
\special{pa 3300 430}%
\special{pa 3100 630}%
\special{fp}%
\special{pa 3295 405}%
\special{pa 3100 600}%
\special{fp}%
\special{pa 3270 400}%
\special{pa 3100 570}%
\special{fp}%
\special{pa 3240 400}%
\special{pa 3100 540}%
\special{fp}%
\special{pa 3210 400}%
\special{pa 3100 510}%
\special{fp}%
\special{pa 3180 400}%
\special{pa 3100 480}%
\special{fp}%
\special{pa 3150 400}%
\special{pa 3100 450}%
\special{fp}%
\special{pa 3120 400}%
\special{pa 3100 420}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 70 3500 1190 3300 1390 3500 1220 3300 1420 3500 1250 3300 1450 3500 1280 3300 1480 3500 1310 3300 1510 3500 1340 3300 1540 3500 1370 3300 1570 3500 1400 3300 1600 3500 1430 3300 1630 3500 1460 3300 1660 3500 1490 3300 1690 3500 1520 3300 1720 3500 1550 3300 1750 3500 1580 3300 1780 3500 1610 3310 1800 3500 1640 3340 1800 3500 1670 3370 1800 3500 1700 3400 1800 3500 1730 3430 1800 3500 1760 3460 1800 3500 1160 3300 1360 3500 1130 3300 1330 3500 1100 3300 1300 3500 1070 3300 1270 3500 1040 3300 1240 3500 1010 3300 1210 3500 980 3300 1180 3500 950 3300 1150 3500 920 3300 1120 3490 900 3300 1090 3460 900 3300 1060 3430 900 3300 1030 3400 900 3300 1000 3370 900 3300 970 3340 900 3300 940
% 
\special{pn 4}%
\special{pa 3500 1190}%
\special{pa 3300 1390}%
\special{fp}%
\special{pa 3500 1220}%
\special{pa 3300 1420}%
\special{fp}%
\special{pa 3500 1250}%
\special{pa 3300 1450}%
\special{fp}%
\special{pa 3500 1280}%
\special{pa 3300 1480}%
\special{fp}%
\special{pa 3500 1310}%
\special{pa 3300 1510}%
\special{fp}%
\special{pa 3500 1340}%
\special{pa 3300 1540}%
\special{fp}%
\special{pa 3500 1370}%
\special{pa 3300 1570}%
\special{fp}%
\special{pa 3500 1400}%
\special{pa 3300 1600}%
\special{fp}%
\special{pa 3500 1430}%
\special{pa 3300 1630}%
\special{fp}%
\special{pa 3500 1460}%
\special{pa 3300 1660}%
\special{fp}%
\special{pa 3500 1490}%
\special{pa 3300 1690}%
\special{fp}%
\special{pa 3500 1520}%
\special{pa 3300 1720}%
\special{fp}%
\special{pa 3500 1550}%
\special{pa 3300 1750}%
\special{fp}%
\special{pa 3500 1580}%
\special{pa 3300 1780}%
\special{fp}%
\special{pa 3500 1610}%
\special{pa 3310 1800}%
\special{fp}%
\special{pa 3500 1640}%
\special{pa 3340 1800}%
\special{fp}%
\special{pa 3500 1670}%
\special{pa 3370 1800}%
\special{fp}%
\special{pa 3500 1700}%
\special{pa 3400 1800}%
\special{fp}%
\special{pa 3500 1730}%
\special{pa 3430 1800}%
\special{fp}%
\special{pa 3500 1760}%
\special{pa 3460 1800}%
\special{fp}%
\special{pa 3500 1160}%
\special{pa 3300 1360}%
\special{fp}%
\special{pa 3500 1130}%
\special{pa 3300 1330}%
\special{fp}%
\special{pa 3500 1100}%
\special{pa 3300 1300}%
\special{fp}%
\special{pa 3500 1070}%
\special{pa 3300 1270}%
\special{fp}%
\special{pa 3500 1040}%
\special{pa 3300 1240}%
\special{fp}%
\special{pa 3500 1010}%
\special{pa 3300 1210}%
\special{fp}%
\special{pa 3500 980}%
\special{pa 3300 1180}%
\special{fp}%
\special{pa 3500 950}%
\special{pa 3300 1150}%
\special{fp}%
\special{pa 3500 920}%
\special{pa 3300 1120}%
\special{fp}%
\special{pa 3490 900}%
\special{pa 3300 1090}%
\special{fp}%
\special{pa 3460 900}%
\special{pa 3300 1060}%
\special{fp}%
\special{pa 3430 900}%
\special{pa 3300 1030}%
\special{fp}%
\special{pa 3400 900}%
\special{pa 3300 1000}%
\special{fp}%
\special{pa 3370 900}%
\special{pa 3300 970}%
\special{fp}%
\special{pa 3340 900}%
\special{pa 3300 940}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3400 2350 3400 2400 5 0 0 0
% The $dA$-function.
\put(34.0000,-24.0000){\makebox(0,0){The $dA$-function.}}%
% BOX 2 0 3 0 Black White  
% 2 3500 1400 3700 2300
% 
\special{pn 8}%
\special{pa 3500 1400}%
\special{pa 3700 1400}%
\special{pa 3700 2300}%
\special{pa 3500 2300}%
\special{pa 3500 1400}%
\special{pa 3700 1400}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 70 3700 1690 3500 1890 3700 1720 3500 1920 3700 1750 3500 1950 3700 1780 3500 1980 3700 1810 3500 2010 3700 1840 3500 2040 3700 1870 3500 2070 3700 1900 3500 2100 3700 1930 3500 2130 3700 1960 3500 2160 3700 1990 3500 2190 3700 2020 3500 2220 3700 2050 3500 2250 3700 2080 3500 2280 3700 2110 3510 2300 3700 2140 3540 2300 3700 2170 3570 2300 3700 2200 3600 2300 3700 2230 3630 2300 3700 2260 3660 2300 3700 1660 3500 1860 3700 1630 3500 1830 3700 1600 3500 1800 3700 1570 3500 1770 3700 1540 3500 1740 3700 1510 3500 1710 3700 1480 3500 1680 3700 1450 3500 1650 3700 1420 3500 1620 3690 1400 3500 1590 3660 1400 3500 1560 3630 1400 3500 1530 3600 1400 3500 1500 3570 1400 3500 1470 3540 1400 3500 1440
% 
\special{pn 4}%
\special{pa 3700 1690}%
\special{pa 3500 1890}%
\special{fp}%
\special{pa 3700 1720}%
\special{pa 3500 1920}%
\special{fp}%
\special{pa 3700 1750}%
\special{pa 3500 1950}%
\special{fp}%
\special{pa 3700 1780}%
\special{pa 3500 1980}%
\special{fp}%
\special{pa 3700 1810}%
\special{pa 3500 2010}%
\special{fp}%
\special{pa 3700 1840}%
\special{pa 3500 2040}%
\special{fp}%
\special{pa 3700 1870}%
\special{pa 3500 2070}%
\special{fp}%
\special{pa 3700 1900}%
\special{pa 3500 2100}%
\special{fp}%
\special{pa 3700 1930}%
\special{pa 3500 2130}%
\special{fp}%
\special{pa 3700 1960}%
\special{pa 3500 2160}%
\special{fp}%
\special{pa 3700 1990}%
\special{pa 3500 2190}%
\special{fp}%
\special{pa 3700 2020}%
\special{pa 3500 2220}%
\special{fp}%
\special{pa 3700 2050}%
\special{pa 3500 2250}%
\special{fp}%
\special{pa 3700 2080}%
\special{pa 3500 2280}%
\special{fp}%
\special{pa 3700 2110}%
\special{pa 3510 2300}%
\special{fp}%
\special{pa 3700 2140}%
\special{pa 3540 2300}%
\special{fp}%
\special{pa 3700 2170}%
\special{pa 3570 2300}%
\special{fp}%
\special{pa 3700 2200}%
\special{pa 3600 2300}%
\special{fp}%
\special{pa 3700 2230}%
\special{pa 3630 2300}%
\special{fp}%
\special{pa 3700 2260}%
\special{pa 3660 2300}%
\special{fp}%
\special{pa 3700 1660}%
\special{pa 3500 1860}%
\special{fp}%
\special{pa 3700 1630}%
\special{pa 3500 1830}%
\special{fp}%
\special{pa 3700 1600}%
\special{pa 3500 1800}%
\special{fp}%
\special{pa 3700 1570}%
\special{pa 3500 1770}%
\special{fp}%
\special{pa 3700 1540}%
\special{pa 3500 1740}%
\special{fp}%
\special{pa 3700 1510}%
\special{pa 3500 1710}%
\special{fp}%
\special{pa 3700 1480}%
\special{pa 3500 1680}%
\special{fp}%
\special{pa 3700 1450}%
\special{pa 3500 1650}%
\special{fp}%
\special{pa 3700 1420}%
\special{pa 3500 1620}%
\special{fp}%
\special{pa 3690 1400}%
\special{pa 3500 1590}%
\special{fp}%
\special{pa 3660 1400}%
\special{pa 3500 1560}%
\special{fp}%
\special{pa 3630 1400}%
\special{pa 3500 1530}%
\special{fp}%
\special{pa 3600 1400}%
\special{pa 3500 1500}%
\special{fp}%
\special{pa 3570 1400}%
\special{pa 3500 1470}%
\special{fp}%
\special{pa 3540 1400}%
\special{pa 3500 1440}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3400 900 3400 950 5 0 0 0
% 0
\put(34.0000,-9.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3400 1000 3400 1050 5 0 0 0
% -1
\put(34.0000,-10.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3400 1100 3400 1150 5 0 0 0
% 1
\put(34.0000,-11.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3400 1200 3400 1250 5 0 0 0
% 0
\put(34.0000,-12.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3400 1300 3400 1350 5 0 0 0
% -1
\put(34.0000,-13.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3400 1400 3400 1450 5 0 0 0
% 1
\put(34.0000,-14.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3400 1500 3400 1550 5 0 0 0
% 0
\put(34.0000,-15.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3400 1600 3400 1650 5 0 0 0
% -1
\put(34.0000,-16.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3400 1700 3400 1750 5 0 0 0
% 1
\put(34.0000,-17.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3600 1700 3600 1750 5 0 0 0
% 0
\put(36.0000,-17.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3600 1600 3600 1650 5 0 0 0
% 1
\put(36.0000,-16.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3600 1500 3600 1550 5 0 0 0
% -1
\put(36.0000,-15.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3600 1400 3600 1450 5 0 0 0
% 0
\put(36.0000,-14.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3200 400 3200 450 5 0 0 0
% 0
\put(32.0000,-4.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3200 500 3200 550 5 0 0 0
% -1
\put(32.0000,-5.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3200 600 3200 650 5 0 0 0
% 1
\put(32.0000,-6.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3200 700 3200 750 5 0 0 0
% 0
\put(32.0000,-7.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3200 800 3200 850 5 0 0 0
% -1
\put(32.0000,-8.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3200 900 3200 950 5 0 0 0
% 1
\put(32.0000,-9.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3200 1000 3200 1050 5 0 0 0
% 0
\put(32.0000,-10.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3200 1100 3200 1150 5 0 0 0
% -1
\put(32.0000,-11.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3200 1200 3200 1250 5 0 0 0
% 1
\put(32.0000,-12.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3600 900 3600 950 5 0 0 0
% -1
\put(36.0000,-9.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3600 1000 3600 1050 5 0 0 0
% 1
\put(36.0000,-10.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3600 1100 3600 1150 5 0 0 0
% 0
\put(36.0000,-11.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3600 1200 3600 1250 5 0 0 0
% -1
\put(36.0000,-12.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3600 1300 3600 1350 5 0 0 0
% 1
\put(36.0000,-13.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3400 398 3400 448 5 0 0 0
% -1
\put(34.0000,-4.4800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3400 498 3400 548 5 0 0 0
% 1
\put(34.0000,-5.4800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3400 598 3400 648 5 0 0 0
% 0
\put(34.0000,-6.4800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3400 698 3400 748 5 0 0 0
% -1
\put(34.0000,-7.4800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3400 798 3400 848 5 0 0 0
% 1
\put(34.0000,-8.4800){\makebox(0,0){1}}%
% LINE 3 0 3 0 Black White  
% 6 3500 400 3500 900 3500 900 3700 900 3700 900 3700 400
% 
\special{pn 4}%
\special{pa 3500 400}%
\special{pa 3500 900}%
\special{fp}%
\special{pa 3500 900}%
\special{pa 3700 900}%
\special{fp}%
\special{pa 3700 900}%
\special{pa 3700 400}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 6 3100 2295 3100 1795 3100 1795 3300 1795 3300 1795 3300 2295
% 
\special{pn 4}%
\special{pa 3100 2295}%
\special{pa 3100 1795}%
\special{fp}%
\special{pa 3100 1795}%
\special{pa 3300 1795}%
\special{fp}%
\special{pa 3300 1795}%
\special{pa 3300 2295}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 44 3630 900 3500 770 3660 900 3500 740 3690 900 3500 710 3700 880 3500 680 3700 850 3500 650 3700 820 3500 620 3700 790 3500 590 3700 760 3500 560 3700 730 3500 530 3700 700 3500 500 3700 670 3500 470 3700 640 3500 440 3700 610 3500 410 3700 580 3515 395 3700 550 3545 395 3700 520 3575 395 3700 490 3605 395 3700 460 3635 395 3700 430 3665 395 3600 900 3500 800 3570 900 3500 830 3540 900 3500 860
% 
\special{pn 4}%
\special{pa 3630 900}%
\special{pa 3500 770}%
\special{fp}%
\special{pa 3660 900}%
\special{pa 3500 740}%
\special{fp}%
\special{pa 3690 900}%
\special{pa 3500 710}%
\special{fp}%
\special{pa 3700 880}%
\special{pa 3500 680}%
\special{fp}%
\special{pa 3700 850}%
\special{pa 3500 650}%
\special{fp}%
\special{pa 3700 820}%
\special{pa 3500 620}%
\special{fp}%
\special{pa 3700 790}%
\special{pa 3500 590}%
\special{fp}%
\special{pa 3700 760}%
\special{pa 3500 560}%
\special{fp}%
\special{pa 3700 730}%
\special{pa 3500 530}%
\special{fp}%
\special{pa 3700 700}%
\special{pa 3500 500}%
\special{fp}%
\special{pa 3700 670}%
\special{pa 3500 470}%
\special{fp}%
\special{pa 3700 640}%
\special{pa 3500 440}%
\special{fp}%
\special{pa 3700 610}%
\special{pa 3500 410}%
\special{fp}%
\special{pa 3700 580}%
\special{pa 3515 395}%
\special{fp}%
\special{pa 3700 550}%
\special{pa 3545 395}%
\special{fp}%
\special{pa 3700 520}%
\special{pa 3575 395}%
\special{fp}%
\special{pa 3700 490}%
\special{pa 3605 395}%
\special{fp}%
\special{pa 3700 460}%
\special{pa 3635 395}%
\special{fp}%
\special{pa 3700 430}%
\special{pa 3665 395}%
\special{fp}%
\special{pa 3600 900}%
\special{pa 3500 800}%
\special{fp}%
\special{pa 3570 900}%
\special{pa 3500 830}%
\special{fp}%
\special{pa 3540 900}%
\special{pa 3500 860}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 44 3300 1980 3115 1795 3300 2010 3100 1810 3300 2040 3100 1840 3300 2070 3100 1870 3300 2100 3100 1900 3300 2130 3100 1930 3300 2160 3100 1960 3300 2190 3100 1990 3300 2220 3100 2020 3300 2250 3100 2050 3300 2280 3100 2080 3285 2295 3100 2110 3255 2295 3100 2140 3225 2295 3100 2170 3195 2295 3100 2200 3165 2295 3100 2230 3135 2295 3100 2260 3300 1950 3145 1795 3300 1920 3175 1795 3300 1890 3205 1795 3300 1860 3235 1795 3300 1830 3265 1795
% 
\special{pn 4}%
\special{pa 3300 1980}%
\special{pa 3115 1795}%
\special{fp}%
\special{pa 3300 2010}%
\special{pa 3100 1810}%
\special{fp}%
\special{pa 3300 2040}%
\special{pa 3100 1840}%
\special{fp}%
\special{pa 3300 2070}%
\special{pa 3100 1870}%
\special{fp}%
\special{pa 3300 2100}%
\special{pa 3100 1900}%
\special{fp}%
\special{pa 3300 2130}%
\special{pa 3100 1930}%
\special{fp}%
\special{pa 3300 2160}%
\special{pa 3100 1960}%
\special{fp}%
\special{pa 3300 2190}%
\special{pa 3100 1990}%
\special{fp}%
\special{pa 3300 2220}%
\special{pa 3100 2020}%
\special{fp}%
\special{pa 3300 2250}%
\special{pa 3100 2050}%
\special{fp}%
\special{pa 3300 2280}%
\special{pa 3100 2080}%
\special{fp}%
\special{pa 3285 2295}%
\special{pa 3100 2110}%
\special{fp}%
\special{pa 3255 2295}%
\special{pa 3100 2140}%
\special{fp}%
\special{pa 3225 2295}%
\special{pa 3100 2170}%
\special{fp}%
\special{pa 3195 2295}%
\special{pa 3100 2200}%
\special{fp}%
\special{pa 3165 2295}%
\special{pa 3100 2230}%
\special{fp}%
\special{pa 3135 2295}%
\special{pa 3100 2260}%
\special{fp}%
\special{pa 3300 1950}%
\special{pa 3145 1795}%
\special{fp}%
\special{pa 3300 1920}%
\special{pa 3175 1795}%
\special{fp}%
\special{pa 3300 1890}%
\special{pa 3205 1795}%
\special{fp}%
\special{pa 3300 1860}%
\special{pa 3235 1795}%
\special{fp}%
\special{pa 3300 1830}%
\special{pa 3265 1795}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3600 800 3600 850 5 0 0 0
% 1
\put(36.0000,-8.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3600 700 3600 750 5 0 0 0
% -1
\put(36.0000,-7.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3600 600 3600 650 5 0 0 0
% 0
\put(36.0000,-6.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3600 500 3600 550 5 0 0 0
% 1
\put(36.0000,-5.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3600 400 3600 450 5 0 0 0
% -1
\put(36.0000,-4.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3200 1800 3200 1850 5 0 0 0
% 1
\put(32.0000,-18.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3200 1900 3200 1950 5 0 0 0
% -1
\put(32.0000,-19.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3200 2000 3200 2050 5 0 0 0
% 0
\put(32.0000,-20.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3200 2100 3200 2150 5 0 0 0
% 1
\put(32.0000,-21.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3200 2200 3200 2250 5 0 0 0
% -1
\put(32.0000,-22.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3600 1800 3600 1850 5 0 0 0
% -1
\put(36.0000,-18.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3600 1900 3600 1950 5 0 0 0
% 1
\put(36.0000,-19.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3600 2000 3600 2050 5 0 0 0
% 0
\put(36.0000,-20.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3600 2100 3600 2150 5 0 0 0
% -1
\put(36.0000,-21.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3600 2200 3600 2250 5 0 0 0
% 1
\put(36.0000,-22.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3200 1300 3200 1350 5 0 0 0
% -1
\put(32.0000,-13.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3200 1600 3200 1650 5 0 0 0
% -1
\put(32.0000,-16.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3200 1700 3200 1750 5 0 0 0
% 1
\put(32.0000,-17.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3200 1400 3200 1450 5 0 0 0
% 1
\put(32.0000,-14.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3200 1500 3200 1550 5 0 0 0
% 0
\put(32.0000,-15.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3400 1798 3400 1848 5 0 0 0
% -1
\put(34.0000,-18.4800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3400 2098 3400 2148 5 0 0 0
% -1
\put(34.0000,-21.4800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3400 2198 3400 2248 5 0 0 0
% 1
\put(34.0000,-22.4800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3400 1898 3400 1948 5 0 0 0
% 1
\put(34.0000,-19.4800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3400 1998 3400 2048 5 0 0 0
% 0
\put(34.0000,-20.4800){\makebox(0,0){0}}%
% LINE 2 0 3 0 Black White  
% 6 3400 2800 3400 2600 3400 2800 3600 2800 3600 2800 3600 2600
% 
\special{pn 8}%
\special{pa 3400 2800}%
\special{pa 3400 2600}%
\special{fp}%
\special{pa 3400 2800}%
\special{pa 3600 2800}%
\special{fp}%
\special{pa 3600 2800}%
\special{pa 3600 2600}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 3580 2800 3400 2620 3600 2790 3410 2600 3600 2760 3440 2600 3600 2730 3470 2600 3600 2700 3500 2600 3600 2670 3530 2600 3600 2640 3560 2600 3550 2800 3400 2650 3520 2800 3400 2680 3490 2800 3400 2710 3460 2800 3400 2740 3430 2800 3400 2770
% 
\special{pn 4}%
\special{pa 3580 2800}%
\special{pa 3400 2620}%
\special{fp}%
\special{pa 3600 2790}%
\special{pa 3410 2600}%
\special{fp}%
\special{pa 3600 2760}%
\special{pa 3440 2600}%
\special{fp}%
\special{pa 3600 2730}%
\special{pa 3470 2600}%
\special{fp}%
\special{pa 3600 2700}%
\special{pa 3500 2600}%
\special{fp}%
\special{pa 3600 2670}%
\special{pa 3530 2600}%
\special{fp}%
\special{pa 3600 2640}%
\special{pa 3560 2600}%
\special{fp}%
\special{pa 3550 2800}%
\special{pa 3400 2650}%
\special{fp}%
\special{pa 3520 2800}%
\special{pa 3400 2680}%
\special{fp}%
\special{pa 3490 2800}%
\special{pa 3400 2710}%
\special{fp}%
\special{pa 3460 2800}%
\special{pa 3400 2740}%
\special{fp}%
\special{pa 3430 2800}%
\special{pa 3400 2770}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 3200 3860 3040 3700 3200 3890 3010 3700 3180 3900 3000 3720 3150 3900 3000 3750 3120 3900 3000 3780 3090 3900 3000 3810 3060 3900 3000 3840 3030 3900 3000 3870 3200 3830 3070 3700 3200 3800 3100 3700 3200 3770 3130 3700 3200 3740 3160 3700
% 
\special{pn 4}%
\special{pa 3200 3860}%
\special{pa 3040 3700}%
\special{fp}%
\special{pa 3200 3890}%
\special{pa 3010 3700}%
\special{fp}%
\special{pa 3180 3900}%
\special{pa 3000 3720}%
\special{fp}%
\special{pa 3150 3900}%
\special{pa 3000 3750}%
\special{fp}%
\special{pa 3120 3900}%
\special{pa 3000 3780}%
\special{fp}%
\special{pa 3090 3900}%
\special{pa 3000 3810}%
\special{fp}%
\special{pa 3060 3900}%
\special{pa 3000 3840}%
\special{fp}%
\special{pa 3030 3900}%
\special{pa 3000 3870}%
\special{fp}%
\special{pa 3200 3830}%
\special{pa 3070 3700}%
\special{fp}%
\special{pa 3200 3800}%
\special{pa 3100 3700}%
\special{fp}%
\special{pa 3200 3770}%
\special{pa 3130 3700}%
\special{fp}%
\special{pa 3200 3740}%
\special{pa 3160 3700}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 3000 3900 3000 3700 3000 3700 3200 3700 3200 3700 3200 3900
% 
\special{pn 8}%
\special{pa 3000 3900}%
\special{pa 3000 3700}%
\special{fp}%
\special{pa 3000 3700}%
\special{pa 3200 3700}%
\special{fp}%
\special{pa 3200 3700}%
\special{pa 3200 3900}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3500 3100 3500 3150 5 0 0 0
% 0
\put(35.0000,-31.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3500 3000 3500 3050 5 0 0 0
% 1
\put(35.0000,-30.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3500 2900 3500 2950 5 0 0 0
% -1
\put(35.0000,-29.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3500 2800 3500 2850 5 0 0 0
% 0
\put(35.0000,-28.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3500 2700 3500 2750 5 0 0 0
% 1
\put(35.0000,-27.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3500 2600 3500 2650 5 0 0 0
% -1
\put(35.0000,-26.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3100 3800 3100 3850 5 0 0 0
% -1
\put(31.0000,-38.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3100 3700 3100 3750 5 0 0 0
% 1
\put(31.0000,-37.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3300 3700 3300 3750 5 0 0 0
% -1
\put(33.0000,-37.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3300 3800 3300 3850 5 0 0 0
% 1
\put(33.0000,-38.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3300 3600 3300 3650 5 0 0 0
% 0
\put(33.0000,-36.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3300 2800 3300 2850 5 0 0 0
% 0
\put(33.0000,-28.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3300 2700 3300 2750 5 0 0 0
% 1
\put(33.0000,-27.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3300 2600 3300 2650 5 0 0 0
% -1
\put(33.0000,-26.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3100 3300 3100 3350 5 0 0 0
% 0
\put(31.0000,-33.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 3100 3400 3100 3450 5 0 0 0
% -1
\put(31.0000,-34.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White  
% 4 3100 3500 3100 3550 5 0 0 0
% 1
\put(31.0000,-35.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White  
% 4 3100 3600 3100 3650 5 0 0 0
% 0
\put(31.0000,-36.5000){\makebox(0,0){0}}%
\end{picture}}%


==> 2torus.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 30.7000, 29.4500)( 17.6000,-31.3500)%
% BOX 2 0 3 0 Black White
% 2 2585 1390 2385 2390
% 
\special{pn 8}%
\special{pa 2585 1390}%
\special{pa 2385 1390}%
\special{pa 2385 2390}%
\special{pa 2585 2390}%
\special{pa 2585 1390}%
\special{pa 2385 1390}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2185 190 1985 1190
% 
\special{pn 8}%
\special{pa 2185 190}%
\special{pa 1985 190}%
\special{pa 1985 1190}%
\special{pa 2185 1190}%
\special{pa 2185 190}%
\special{pa 1985 190}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 2285 1690 2285 1770 2285 1370 2285 1770
% 
\special{pn 8}%
\special{ar 2285 1690 80 80  1.5707963  4.7123890}%
% CIRCLE 2 0 3 0 Black White
% 4 2465 1530 2465 1610 2465 1610 2465 1210
% 
\special{pn 8}%
\special{ar 2465 1530 80 80  4.7123890  1.5707963}%
% LINE 2 0 3 0 Black White
% 2 2285 1610 2485 1610
% 
\special{pn 8}%
\special{pa 2285 1610}%
\special{pa 2485 1610}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2285 1450 2485 1450
% 
\special{pn 8}%
\special{pa 2285 1450}%
\special{pa 2485 1450}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 2285 1370 2285 1450 2285 1050 2285 1450
% 
\special{pn 8}%
\special{ar 2285 1370 80 80  1.5707963  4.7123890}%
% CIRCLE 2 0 3 0 Black White
% 4 2265 1210 2265 1290 2265 1290 2265 890
% 
\special{pn 8}%
\special{ar 2265 1210 80 80  4.7123890  1.5707963}%
% LINE 2 0 3 0 Black White
% 2 2065 1130 2265 1130
% 
\special{pn 8}%
\special{pa 2065 1130}%
\special{pa 2265 1130}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 2085 1050 2085 1130 2085 730 2085 1130
% 
\special{pn 8}%
\special{ar 2085 1050 80 80  1.5707963  4.7123890}%
% LINE 2 0 3 0 Black White
% 2 2065 970 2265 970
% 
\special{pn 8}%
\special{pa 2065 970}%
\special{pa 2265 970}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 2245 890 2245 970 2245 970 2245 570
% 
\special{pn 8}%
\special{ar 2245 890 80 80  4.7123890  1.5707963}%
% LINE 2 0 3 0 Black White
% 2 2065 810 2265 810
% 
\special{pn 8}%
\special{pa 2065 810}%
\special{pa 2265 810}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White
% 4 2085 730 2085 810 2085 410 2085 810
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2085 810}%
\special{pa 2076 810}%
\special{fp}%
\special{pa 2045 800}%
\special{pa 2039 796}%
\special{fp}%
\special{pa 2017 773}%
\special{pa 2014 766}%
\special{fp}%
\special{pa 2005 734}%
\special{pa 2005 726}%
\special{fp}%
\special{pa 2014 694}%
\special{pa 2017 687}%
\special{fp}%
\special{pa 2039 665}%
\special{pa 2045 660}%
\special{fp}%
\special{pa 2076 650}%
\special{pa 2085 650}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 2 2285 1770 2485 1770
% 
\special{pn 8}%
\special{pa 2285 1770}%
\special{pa 2485 1770}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 2285 1790 2285 1890 5 0 0 0
% {\small $0$}
\put(22.8500,-18.9000){\makebox(0,0){{\small $0$}}}%
% BOX 2 0 3 0 Black White
% 2 2185 1990 1985 2990
% 
\special{pn 8}%
\special{pa 2185 1990}%
\special{pa 1985 1990}%
\special{pa 1985 2990}%
\special{pa 2185 2990}%
\special{pa 2185 1990}%
\special{pa 1985 1990}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White
% 4 2085 2570 2085 2650 2085 2250 2085 2650
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 2085 2650}%
\special{pa 2076 2650}%
\special{fp}%
\special{pa 2045 2640}%
\special{pa 2039 2636}%
\special{fp}%
\special{pa 2018 2613}%
\special{pa 2014 2608}%
\special{fp}%
\special{pa 2005 2575}%
\special{pa 2005 2567}%
\special{fp}%
\special{pa 2013 2534}%
\special{pa 2017 2528}%
\special{fp}%
\special{pa 2039 2505}%
\special{pa 2045 2501}%
\special{fp}%
\special{pa 2076 2490}%
\special{pa 2085 2490}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 2065 2410 2065 2490 2065 2490 2065 2090
% 
\special{pn 8}%
\special{ar 2065 2410 80 80  4.7123890  1.5707963}%
% LINE 2 0 3 0 Black White
% 2 1865 2330 2065 2330
% 
\special{pn 8}%
\special{pa 1865 2330}%
\special{pa 2065 2330}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 1885 2250 1885 2330 1885 1930 1885 2330
% 
\special{pn 8}%
\special{ar 1885 2250 80 80  1.5707963  4.7123890}%
% LINE 2 0 3 0 Black White
% 2 1865 2170 2065 2170
% 
\special{pn 8}%
\special{pa 1865 2170}%
\special{pa 2065 2170}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 2045 2090 2045 2170 2045 2170 2045 1770
% 
\special{pn 8}%
\special{ar 2045 2090 80 80  4.7123890  1.5707963}%
% LINE 2 0 3 0 Black White
% 2 1865 2010 2065 2010
% 
\special{pn 8}%
\special{pa 1865 2010}%
\special{pa 2065 2010}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White
% 4 1885 1930 1885 2010 1885 1610 1885 2010
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1885 2010}%
\special{pa 1877 2010}%
\special{fp}%
\special{pa 1845 1999}%
\special{pa 1839 1995}%
\special{fp}%
\special{pa 1817 1972}%
\special{pa 1814 1966}%
\special{fp}%
\special{pa 1805 1933}%
\special{pa 1805 1925}%
\special{fp}%
\special{pa 1814 1892}%
\special{pa 1818 1887}%
\special{fp}%
\special{pa 1839 1864}%
\special{pa 1846 1860}%
\special{fp}%
\special{pa 1877 1850}%
\special{pa 1885 1850}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2195 3100 2195 3200 5 0 0 0
% The $A$-function.
\put(21.9500,-32.0000){\makebox(0,0){The $A$-function.}}%
% LINE 3 0 3 0 Black White
% 52 1985 400 2185 600 1985 460 2185 660 1985 520 2185 720 2065 660 2185 780 2025 680 2155 810 2005 720 2095 810 1985 580 2055 650 1985 640 2025 680 1985 700 2005 720 1985 760 2185 960 1985 820 2135 970 1985 880 2075 970 1985 940 2035 990 1985 1000 2005 1020 1985 1060 2015 1090 1985 1120 2055 1190 2045 1120 2115 1190 2115 1130 2175 1190 2095 810 2185 900 2155 810 2185 840 1985 340 2185 540 1985 280 2185 480 1985 220 2185 420 2015 190 2185 360 2075 190 2185 300 2135 190 2185 240
% 
\special{pn 4}%
\special{pa 1985 400}%
\special{pa 2185 600}%
\special{fp}%
\special{pa 1985 460}%
\special{pa 2185 660}%
\special{fp}%
\special{pa 1985 520}%
\special{pa 2185 720}%
\special{fp}%
\special{pa 2065 660}%
\special{pa 2185 780}%
\special{fp}%
\special{pa 2025 680}%
\special{pa 2155 810}%
\special{fp}%
\special{pa 2005 720}%
\special{pa 2095 810}%
\special{fp}%
\special{pa 1985 580}%
\special{pa 2055 650}%
\special{fp}%
\special{pa 1985 640}%
\special{pa 2025 680}%
\special{fp}%
\special{pa 1985 700}%
\special{pa 2005 720}%
\special{fp}%
\special{pa 1985 760}%
\special{pa 2185 960}%
\special{fp}%
\special{pa 1985 820}%
\special{pa 2135 970}%
\special{fp}%
\special{pa 1985 880}%
\special{pa 2075 970}%
\special{fp}%
\special{pa 1985 940}%
\special{pa 2035 990}%
\special{fp}%
\special{pa 1985 1000}%
\special{pa 2005 1020}%
\special{fp}%
\special{pa 1985 1060}%
\special{pa 2015 1090}%
\special{fp}%
\special{pa 1985 1120}%
\special{pa 2055 1190}%
\special{fp}%
\special{pa 2045 1120}%
\special{pa 2115 1190}%
\special{fp}%
\special{pa 2115 1130}%
\special{pa 2175 1190}%
\special{fp}%
\special{pa 2095 810}%
\special{pa 2185 900}%
\special{fp}%
\special{pa 2155 810}%
\special{pa 2185 840}%
\special{fp}%
\special{pa 1985 340}%
\special{pa 2185 540}%
\special{fp}%
\special{pa 1985 280}%
\special{pa 2185 480}%
\special{fp}%
\special{pa 1985 220}%
\special{pa 2185 420}%
\special{fp}%
\special{pa 2015 190}%
\special{pa 2185 360}%
\special{fp}%
\special{pa 2075 190}%
\special{pa 2185 300}%
\special{fp}%
\special{pa 2135 190}%
\special{pa 2185 240}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 28 2245 1440 2385 1580 2185 1440 2355 1610 2185 1500 2295 1610 2185 1560 2245 1620 2185 1620 2215 1650 2185 1680 2205 1700 2185 1740 2235 1790 2185 1380 2215 1410 2185 1320 2205 1340 2185 1260 2235 1310 2185 1200 2275 1290 2185 1140 2315 1270 2235 1130 2335 1230 2315 1450 2385 1520
% 
\special{pn 4}%
\special{pa 2245 1440}%
\special{pa 2385 1580}%
\special{fp}%
\special{pa 2185 1440}%
\special{pa 2355 1610}%
\special{fp}%
\special{pa 2185 1500}%
\special{pa 2295 1610}%
\special{fp}%
\special{pa 2185 1560}%
\special{pa 2245 1620}%
\special{fp}%
\special{pa 2185 1620}%
\special{pa 2215 1650}%
\special{fp}%
\special{pa 2185 1680}%
\special{pa 2205 1700}%
\special{fp}%
\special{pa 2185 1740}%
\special{pa 2235 1790}%
\special{fp}%
\special{pa 2185 1380}%
\special{pa 2215 1410}%
\special{fp}%
\special{pa 2185 1320}%
\special{pa 2205 1340}%
\special{fp}%
\special{pa 2185 1260}%
\special{pa 2235 1310}%
\special{fp}%
\special{pa 2185 1200}%
\special{pa 2275 1290}%
\special{fp}%
\special{pa 2185 1140}%
\special{pa 2315 1270}%
\special{fp}%
\special{pa 2235 1130}%
\special{pa 2335 1230}%
\special{fp}%
\special{pa 2315 1450}%
\special{pa 2385 1520}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 6 2185 840 2295 950 2185 900 2255 970 2215 810 2315 910
% 
\special{pn 4}%
\special{pa 2185 840}%
\special{pa 2295 950}%
\special{fp}%
\special{pa 2185 900}%
\special{pa 2255 970}%
\special{fp}%
\special{pa 2215 810}%
\special{pa 2315 910}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 8 2035 990 2175 1130 2075 970 2185 1080 2135 970 2185 1020 2015 1030 2115 1130
% 
\special{pn 4}%
\special{pa 2035 990}%
\special{pa 2175 1130}%
\special{fp}%
\special{pa 2075 970}%
\special{pa 2185 1080}%
\special{fp}%
\special{pa 2135 970}%
\special{pa 2185 1020}%
\special{fp}%
\special{pa 2015 1030}%
\special{pa 2115 1130}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 28 2195 970 2385 1160 2335 1170 2385 1220 2345 1240 2385 1280 2315 1270 2385 1340 2275 1290 2385 1400 2235 1310 2375 1450 2215 1350 2315 1450 2255 970 2385 1100 2295 950 2385 1040 2325 920 2385 980 2315 850 2385 920 2315 790 2385 860 2185 1020 2305 1140 2185 1080 2235 1130
% 
\special{pn 4}%
\special{pa 2195 970}%
\special{pa 2385 1160}%
\special{fp}%
\special{pa 2335 1170}%
\special{pa 2385 1220}%
\special{fp}%
\special{pa 2345 1240}%
\special{pa 2385 1280}%
\special{fp}%
\special{pa 2315 1270}%
\special{pa 2385 1340}%
\special{fp}%
\special{pa 2275 1290}%
\special{pa 2385 1400}%
\special{fp}%
\special{pa 2235 1310}%
\special{pa 2375 1450}%
\special{fp}%
\special{pa 2215 1350}%
\special{pa 2315 1450}%
\special{fp}%
\special{pa 2255 970}%
\special{pa 2385 1100}%
\special{fp}%
\special{pa 2295 950}%
\special{pa 2385 1040}%
\special{fp}%
\special{pa 2325 920}%
\special{pa 2385 980}%
\special{fp}%
\special{pa 2315 850}%
\special{pa 2385 920}%
\special{fp}%
\special{pa 2315 790}%
\special{pa 2385 860}%
\special{fp}%
\special{pa 2185 1020}%
\special{pa 2305 1140}%
\special{fp}%
\special{pa 2185 1080}%
\special{pa 2235 1130}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 46 2385 1640 2585 1840 2455 1770 2585 1900 2395 1770 2585 1960 2385 1820 2585 2020 2385 1880 2585 2080 2385 1940 2585 2140 2385 2000 2585 2200 2385 2060 2585 2260 2385 2120 2585 2320 2385 2180 2585 2380 2385 2240 2535 2390 2385 2300 2475 2390 2385 2360 2415 2390 2415 1610 2585 1780 2475 1610 2585 1720 2515 1590 2585 1660 2545 1560 2585 1600 2535 1490 2585 1540 2495 1390 2585 1480 2555 1390 2585 1420 2435 1390 2505 1460 2385 1400 2435 1450 2385 1700 2455 1770
% 
\special{pn 4}%
\special{pa 2385 1640}%
\special{pa 2585 1840}%
\special{fp}%
\special{pa 2455 1770}%
\special{pa 2585 1900}%
\special{fp}%
\special{pa 2395 1770}%
\special{pa 2585 1960}%
\special{fp}%
\special{pa 2385 1820}%
\special{pa 2585 2020}%
\special{fp}%
\special{pa 2385 1880}%
\special{pa 2585 2080}%
\special{fp}%
\special{pa 2385 1940}%
\special{pa 2585 2140}%
\special{fp}%
\special{pa 2385 2000}%
\special{pa 2585 2200}%
\special{fp}%
\special{pa 2385 2060}%
\special{pa 2585 2260}%
\special{fp}%
\special{pa 2385 2120}%
\special{pa 2585 2320}%
\special{fp}%
\special{pa 2385 2180}%
\special{pa 2585 2380}%
\special{fp}%
\special{pa 2385 2240}%
\special{pa 2535 2390}%
\special{fp}%
\special{pa 2385 2300}%
\special{pa 2475 2390}%
\special{fp}%
\special{pa 2385 2360}%
\special{pa 2415 2390}%
\special{fp}%
\special{pa 2415 1610}%
\special{pa 2585 1780}%
\special{fp}%
\special{pa 2475 1610}%
\special{pa 2585 1720}%
\special{fp}%
\special{pa 2515 1590}%
\special{pa 2585 1660}%
\special{fp}%
\special{pa 2545 1560}%
\special{pa 2585 1600}%
\special{fp}%
\special{pa 2535 1490}%
\special{pa 2585 1540}%
\special{fp}%
\special{pa 2495 1390}%
\special{pa 2585 1480}%
\special{fp}%
\special{pa 2555 1390}%
\special{pa 2585 1420}%
\special{fp}%
\special{pa 2435 1390}%
\special{pa 2505 1460}%
\special{fp}%
\special{pa 2385 1400}%
\special{pa 2435 1450}%
\special{fp}%
\special{pa 2385 1700}%
\special{pa 2455 1770}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 8 2385 1460 2515 1590 2385 1520 2475 1610 2385 1580 2415 1610 2435 1450 2535 1550
% 
\special{pn 4}%
\special{pa 2385 1460}%
\special{pa 2515 1590}%
\special{fp}%
\special{pa 2385 1520}%
\special{pa 2475 1610}%
\special{fp}%
\special{pa 2385 1580}%
\special{pa 2415 1610}%
\special{fp}%
\special{pa 2435 1450}%
\special{pa 2535 1550}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 10 2245 1620 2385 1760 2215 1650 2335 1770 2205 1700 2275 1770 2295 1610 2385 1700 2355 1610 2385 1640
% 
\special{pn 4}%
\special{pa 2245 1620}%
\special{pa 2385 1760}%
\special{fp}%
\special{pa 2215 1650}%
\special{pa 2335 1770}%
\special{fp}%
\special{pa 2205 1700}%
\special{pa 2275 1770}%
\special{fp}%
\special{pa 2295 1610}%
\special{pa 2385 1700}%
\special{fp}%
\special{pa 2355 1610}%
\special{pa 2385 1640}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4625 790 4425 1790
% 
\special{pn 8}%
\special{pa 4625 790}%
\special{pa 4425 790}%
\special{pa 4425 1790}%
\special{pa 4625 1790}%
\special{pa 4625 790}%
\special{pa 4425 790}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4825 1390 4625 2390
% 
\special{pn 8}%
\special{pa 4825 1390}%
\special{pa 4625 1390}%
\special{pa 4625 2390}%
\special{pa 4825 2390}%
\special{pa 4825 1390}%
\special{pa 4625 1390}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4425 190 4225 1190
% 
\special{pn 8}%
\special{pa 4425 190}%
\special{pa 4225 190}%
\special{pa 4225 1190}%
\special{pa 4425 1190}%
\special{pa 4425 190}%
\special{pa 4225 190}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4530 1790 4530 1890 5 0 0 0
% 0
\put(45.3000,-18.9000){\makebox(0,0){0}}%
% BOX 2 0 3 0 Black White
% 2 4425 1990 4225 2990
% 
\special{pn 8}%
\special{pa 4425 1990}%
\special{pa 4225 1990}%
\special{pa 4225 2990}%
\special{pa 4425 2990}%
\special{pa 4425 1990}%
\special{pa 4225 1990}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4225 1390 4025 2390
% 
\special{pn 8}%
\special{pa 4225 1390}%
\special{pa 4025 1390}%
\special{pa 4025 2390}%
\special{pa 4225 2390}%
\special{pa 4225 1390}%
\special{pa 4025 1390}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4395 3100 4395 3200 5 0 0 0
% The $dA$-function.
\put(43.9500,-32.0000){\makebox(0,0){The $dA$-function.}}%
% STR 2 0 3 0 Black White
% 4 4520 1650 4520 1700 5 0 0 0
% 1
\put(45.2000,-17.0000){\makebox(0,0){1}}%
% BOX 2 0 3 0 Black White
% 2 2385 790 2185 1790
% 
\special{pn 8}%
\special{pa 2385 790}%
\special{pa 2185 790}%
\special{pa 2185 1790}%
\special{pa 2385 1790}%
\special{pa 2385 790}%
\special{pa 2185 790}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4520 1530 4520 1580 5 0 0 0
% -1
\put(45.2000,-15.8000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4520 1390 4520 1440 5 0 0 0
% 1
\put(45.2000,-14.4000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4520 1240 4520 1290 5 0 0 0
% -1
\put(45.2000,-12.9000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4520 1080 4520 1130 5 0 0 0
% 0
\put(45.2000,-11.3000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4520 950 4520 1000 5 0 0 0
% 0
\put(45.2000,-10.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4520 810 4520 860 5 0 0 0
% 0
\put(45.2000,-8.6000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4520 1960 4520 2060 5 0 0 0
% -1
\put(45.2000,-20.6000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4530 2080 4530 2180 5 0 0 0
% 1
\put(45.3000,-21.8000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4530 2210 4530 2310 5 0 0 0
% -1
\put(45.3000,-23.1000){\makebox(0,0){-1}}%
% LINE 3 0 3 0 Black White
% 38 4230 410 4430 610 4230 470 4430 670 4230 530 4430 730 4230 590 4430 790 4230 650 4430 850 4230 710 4430 910 4230 770 4430 970 4230 830 4430 1030 4230 890 4430 1090 4230 950 4430 1150 4230 1010 4410 1190 4230 1070 4350 1190 4230 1130 4290 1190 4230 350 4430 550 4230 290 4430 490 4230 230 4430 430 4250 190 4430 370 4310 190 4430 310 4370 190 4430 250
% 
\special{pn 4}%
\special{pa 4230 410}%
\special{pa 4430 610}%
\special{fp}%
\special{pa 4230 470}%
\special{pa 4430 670}%
\special{fp}%
\special{pa 4230 530}%
\special{pa 4430 730}%
\special{fp}%
\special{pa 4230 590}%
\special{pa 4430 790}%
\special{fp}%
\special{pa 4230 650}%
\special{pa 4430 850}%
\special{fp}%
\special{pa 4230 710}%
\special{pa 4430 910}%
\special{fp}%
\special{pa 4230 770}%
\special{pa 4430 970}%
\special{fp}%
\special{pa 4230 830}%
\special{pa 4430 1030}%
\special{fp}%
\special{pa 4230 890}%
\special{pa 4430 1090}%
\special{fp}%
\special{pa 4230 950}%
\special{pa 4430 1150}%
\special{fp}%
\special{pa 4230 1010}%
\special{pa 4410 1190}%
\special{fp}%
\special{pa 4230 1070}%
\special{pa 4350 1190}%
\special{fp}%
\special{pa 4230 1130}%
\special{pa 4290 1190}%
\special{fp}%
\special{pa 4230 350}%
\special{pa 4430 550}%
\special{fp}%
\special{pa 4230 290}%
\special{pa 4430 490}%
\special{fp}%
\special{pa 4230 230}%
\special{pa 4430 430}%
\special{fp}%
\special{pa 4250 190}%
\special{pa 4430 370}%
\special{fp}%
\special{pa 4310 190}%
\special{pa 4430 310}%
\special{fp}%
\special{pa 4370 190}%
\special{pa 4430 250}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 38 4430 910 4630 1110 4430 970 4630 1170 4430 1030 4630 1230 4430 1090 4630 1290 4430 1150 4630 1350 4430 1210 4630 1410 4430 1270 4630 1470 4430 1330 4630 1530 4430 1390 4630 1590 4430 1450 4630 1650 4430 1510 4630 1710 4430 1570 4630 1770 4430 1630 4590 1790 4430 1690 4530 1790 4430 1750 4470 1790 4430 850 4630 1050 4440 800 4630 990 4490 790 4630 930 4550 790 4630 870
% 
\special{pn 4}%
\special{pa 4430 910}%
\special{pa 4630 1110}%
\special{fp}%
\special{pa 4430 970}%
\special{pa 4630 1170}%
\special{fp}%
\special{pa 4430 1030}%
\special{pa 4630 1230}%
\special{fp}%
\special{pa 4430 1090}%
\special{pa 4630 1290}%
\special{fp}%
\special{pa 4430 1150}%
\special{pa 4630 1350}%
\special{fp}%
\special{pa 4430 1210}%
\special{pa 4630 1410}%
\special{fp}%
\special{pa 4430 1270}%
\special{pa 4630 1470}%
\special{fp}%
\special{pa 4430 1330}%
\special{pa 4630 1530}%
\special{fp}%
\special{pa 4430 1390}%
\special{pa 4630 1590}%
\special{fp}%
\special{pa 4430 1450}%
\special{pa 4630 1650}%
\special{fp}%
\special{pa 4430 1510}%
\special{pa 4630 1710}%
\special{fp}%
\special{pa 4430 1570}%
\special{pa 4630 1770}%
\special{fp}%
\special{pa 4430 1630}%
\special{pa 4590 1790}%
\special{fp}%
\special{pa 4430 1690}%
\special{pa 4530 1790}%
\special{fp}%
\special{pa 4430 1750}%
\special{pa 4470 1790}%
\special{fp}%
\special{pa 4430 850}%
\special{pa 4630 1050}%
\special{fp}%
\special{pa 4440 800}%
\special{pa 4630 990}%
\special{fp}%
\special{pa 4490 790}%
\special{pa 4630 930}%
\special{fp}%
\special{pa 4550 790}%
\special{pa 4630 870}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 38 4630 1830 4830 2030 4630 1890 4830 2090 4630 1950 4830 2150 4630 2010 4830 2210 4630 2070 4830 2270 4630 2130 4830 2330 4630 2190 4820 2380 4630 2250 4770 2390 4630 2310 4710 2390 4630 1770 4830 1970 4630 1710 4830 1910 4630 1650 4830 1850 4630 1590 4830 1790 4630 1530 4830 1730 4630 1470 4830 1670 4630 1410 4830 1610 4670 1390 4830 1550 4730 1390 4830 1490 4790 1390 4830 1430
% 
\special{pn 4}%
\special{pa 4630 1830}%
\special{pa 4830 2030}%
\special{fp}%
\special{pa 4630 1890}%
\special{pa 4830 2090}%
\special{fp}%
\special{pa 4630 1950}%
\special{pa 4830 2150}%
\special{fp}%
\special{pa 4630 2010}%
\special{pa 4830 2210}%
\special{fp}%
\special{pa 4630 2070}%
\special{pa 4830 2270}%
\special{fp}%
\special{pa 4630 2130}%
\special{pa 4830 2330}%
\special{fp}%
\special{pa 4630 2190}%
\special{pa 4820 2380}%
\special{fp}%
\special{pa 4630 2250}%
\special{pa 4770 2390}%
\special{fp}%
\special{pa 4630 2310}%
\special{pa 4710 2390}%
\special{fp}%
\special{pa 4630 1770}%
\special{pa 4830 1970}%
\special{fp}%
\special{pa 4630 1710}%
\special{pa 4830 1910}%
\special{fp}%
\special{pa 4630 1650}%
\special{pa 4830 1850}%
\special{fp}%
\special{pa 4630 1590}%
\special{pa 4830 1790}%
\special{fp}%
\special{pa 4630 1530}%
\special{pa 4830 1730}%
\special{fp}%
\special{pa 4630 1470}%
\special{pa 4830 1670}%
\special{fp}%
\special{pa 4630 1410}%
\special{pa 4830 1610}%
\special{fp}%
\special{pa 4670 1390}%
\special{pa 4830 1550}%
\special{fp}%
\special{pa 4730 1390}%
\special{pa 4830 1490}%
\special{fp}%
\special{pa 4790 1390}%
\special{pa 4830 1430}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1990 1390 1790 2390
% 
\special{pn 8}%
\special{pa 1990 1390}%
\special{pa 1790 1390}%
\special{pa 1790 2390}%
\special{pa 1990 2390}%
\special{pa 1990 1390}%
\special{pa 1790 1390}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 50 1790 1730 1990 1530 1790 1670 1990 1470 1790 1610 1990 1410 1790 1550 1950 1390 1790 1490 1890 1390 1790 1430 1830 1390 1790 1790 1990 1590 1790 1850 1990 1650 1790 1910 1990 1710 1790 1970 1810 1950 1790 2030 1830 1990 1790 2090 1870 2010 1790 2150 1930 2010 1790 2210 1980 2020 1890 2170 1990 2070 1950 2170 1990 2130 1790 2270 1810 2250 1790 2330 1820 2300 1800 2380 1860 2320 1850 2390 1910 2330 1910 2390 1970 2330 1810 1950 1990 1770 1840 1980 1990 1830 1870 2010 1990 1890 1930 2010 1990 1950
% 
\special{pn 4}%
\special{pa 1790 1730}%
\special{pa 1990 1530}%
\special{fp}%
\special{pa 1790 1670}%
\special{pa 1990 1470}%
\special{fp}%
\special{pa 1790 1610}%
\special{pa 1990 1410}%
\special{fp}%
\special{pa 1790 1550}%
\special{pa 1950 1390}%
\special{fp}%
\special{pa 1790 1490}%
\special{pa 1890 1390}%
\special{fp}%
\special{pa 1790 1430}%
\special{pa 1830 1390}%
\special{fp}%
\special{pa 1790 1790}%
\special{pa 1990 1590}%
\special{fp}%
\special{pa 1790 1850}%
\special{pa 1990 1650}%
\special{fp}%
\special{pa 1790 1910}%
\special{pa 1990 1710}%
\special{fp}%
\special{pa 1790 1970}%
\special{pa 1810 1950}%
\special{fp}%
\special{pa 1790 2030}%
\special{pa 1830 1990}%
\special{fp}%
\special{pa 1790 2090}%
\special{pa 1870 2010}%
\special{fp}%
\special{pa 1790 2150}%
\special{pa 1930 2010}%
\special{fp}%
\special{pa 1790 2210}%
\special{pa 1980 2020}%
\special{fp}%
\special{pa 1890 2170}%
\special{pa 1990 2070}%
\special{fp}%
\special{pa 1950 2170}%
\special{pa 1990 2130}%
\special{fp}%
\special{pa 1790 2270}%
\special{pa 1810 2250}%
\special{fp}%
\special{pa 1790 2330}%
\special{pa 1820 2300}%
\special{fp}%
\special{pa 1800 2380}%
\special{pa 1860 2320}%
\special{fp}%
\special{pa 1850 2390}%
\special{pa 1910 2330}%
\special{fp}%
\special{pa 1910 2390}%
\special{pa 1970 2330}%
\special{fp}%
\special{pa 1810 1950}%
\special{pa 1990 1770}%
\special{fp}%
\special{pa 1840 1980}%
\special{pa 1990 1830}%
\special{fp}%
\special{pa 1870 2010}%
\special{pa 1990 1890}%
\special{fp}%
\special{pa 1930 2010}%
\special{pa 1990 1950}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 52 2030 2330 2190 2170 1990 2310 2190 2110 2130 2110 2190 2050 2120 2060 2180 2000 2100 2020 2130 1990 1990 2250 2070 2170 2090 2330 2190 2230 2130 2350 2190 2290 2150 2390 2190 2350 2010 2590 2190 2410 2040 2620 2190 2470 2070 2650 2190 2530 1990 2790 2190 2590 1990 2850 2190 2650 1990 2910 2190 2710 1990 2970 2190 2770 2030 2990 2190 2830 2090 2990 2190 2890 2150 2990 2190 2950 1990 2730 2070 2650 1990 2670 2030 2630 1990 2610 2010 2590 1990 2550 2150 2390 1990 2490 2120 2360 1990 2430 2090 2330 1990 2370 2030 2330
% 
\special{pn 4}%
\special{pa 2030 2330}%
\special{pa 2190 2170}%
\special{fp}%
\special{pa 1990 2310}%
\special{pa 2190 2110}%
\special{fp}%
\special{pa 2130 2110}%
\special{pa 2190 2050}%
\special{fp}%
\special{pa 2120 2060}%
\special{pa 2180 2000}%
\special{fp}%
\special{pa 2100 2020}%
\special{pa 2130 1990}%
\special{fp}%
\special{pa 1990 2250}%
\special{pa 2070 2170}%
\special{fp}%
\special{pa 2090 2330}%
\special{pa 2190 2230}%
\special{fp}%
\special{pa 2130 2350}%
\special{pa 2190 2290}%
\special{fp}%
\special{pa 2150 2390}%
\special{pa 2190 2350}%
\special{fp}%
\special{pa 2010 2590}%
\special{pa 2190 2410}%
\special{fp}%
\special{pa 2040 2620}%
\special{pa 2190 2470}%
\special{fp}%
\special{pa 2070 2650}%
\special{pa 2190 2530}%
\special{fp}%
\special{pa 1990 2790}%
\special{pa 2190 2590}%
\special{fp}%
\special{pa 1990 2850}%
\special{pa 2190 2650}%
\special{fp}%
\special{pa 1990 2910}%
\special{pa 2190 2710}%
\special{fp}%
\special{pa 1990 2970}%
\special{pa 2190 2770}%
\special{fp}%
\special{pa 2030 2990}%
\special{pa 2190 2830}%
\special{fp}%
\special{pa 2090 2990}%
\special{pa 2190 2890}%
\special{fp}%
\special{pa 2150 2990}%
\special{pa 2190 2950}%
\special{fp}%
\special{pa 1990 2730}%
\special{pa 2070 2650}%
\special{fp}%
\special{pa 1990 2670}%
\special{pa 2030 2630}%
\special{fp}%
\special{pa 1990 2610}%
\special{pa 2010 2590}%
\special{fp}%
\special{pa 1990 2550}%
\special{pa 2150 2390}%
\special{fp}%
\special{pa 1990 2490}%
\special{pa 2120 2360}%
\special{fp}%
\special{pa 1990 2430}%
\special{pa 2090 2330}%
\special{fp}%
\special{pa 1990 2370}%
\special{pa 2030 2330}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 6 2010 2170 2120 2060 1990 2130 2090 2030 1990 2070 2050 2010
% 
\special{pn 4}%
\special{pa 2010 2170}%
\special{pa 2120 2060}%
\special{fp}%
\special{pa 1990 2130}%
\special{pa 2090 2030}%
\special{fp}%
\special{pa 1990 2070}%
\special{pa 2050 2010}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 8 1830 2290 1950 2170 1860 2320 1990 2190 1910 2330 1990 2250 1810 2250 1890 2170
% 
\special{pn 4}%
\special{pa 1830 2290}%
\special{pa 1950 2170}%
\special{fp}%
\special{pa 1860 2320}%
\special{pa 1990 2190}%
\special{fp}%
\special{pa 1910 2330}%
\special{pa 1990 2250}%
\special{fp}%
\special{pa 1810 2250}%
\special{pa 1890 2170}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 38 4030 2370 4230 2170 4030 2310 4230 2110 4030 2250 4230 2050 4030 2190 4230 1990 4030 2130 4230 1930 4030 2070 4230 1870 4030 2010 4230 1810 4030 1950 4230 1750 4030 1890 4230 1690 4030 1830 4230 1630 4030 1770 4230 1570 4030 1710 4230 1510 4030 1650 4230 1450 4030 1590 4220 1400 4030 1530 4170 1390 4030 1470 4110 1390 4070 2390 4230 2230 4130 2390 4230 2290 4190 2390 4230 2350
% 
\special{pn 4}%
\special{pa 4030 2370}%
\special{pa 4230 2170}%
\special{fp}%
\special{pa 4030 2310}%
\special{pa 4230 2110}%
\special{fp}%
\special{pa 4030 2250}%
\special{pa 4230 2050}%
\special{fp}%
\special{pa 4030 2190}%
\special{pa 4230 1990}%
\special{fp}%
\special{pa 4030 2130}%
\special{pa 4230 1930}%
\special{fp}%
\special{pa 4030 2070}%
\special{pa 4230 1870}%
\special{fp}%
\special{pa 4030 2010}%
\special{pa 4230 1810}%
\special{fp}%
\special{pa 4030 1950}%
\special{pa 4230 1750}%
\special{fp}%
\special{pa 4030 1890}%
\special{pa 4230 1690}%
\special{fp}%
\special{pa 4030 1830}%
\special{pa 4230 1630}%
\special{fp}%
\special{pa 4030 1770}%
\special{pa 4230 1570}%
\special{fp}%
\special{pa 4030 1710}%
\special{pa 4230 1510}%
\special{fp}%
\special{pa 4030 1650}%
\special{pa 4230 1450}%
\special{fp}%
\special{pa 4030 1590}%
\special{pa 4220 1400}%
\special{fp}%
\special{pa 4030 1530}%
\special{pa 4170 1390}%
\special{fp}%
\special{pa 4030 1470}%
\special{pa 4110 1390}%
\special{fp}%
\special{pa 4070 2390}%
\special{pa 4230 2230}%
\special{fp}%
\special{pa 4130 2390}%
\special{pa 4230 2290}%
\special{fp}%
\special{pa 4190 2390}%
\special{pa 4230 2350}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 38 4230 2770 4430 2570 4230 2710 4430 2510 4230 2650 4430 2450 4230 2590 4430 2390 4230 2530 4430 2330 4230 2470 4430 2270 4230 2410 4430 2210 4230 2350 4430 2150 4230 2290 4430 2090 4230 2230 4430 2030 4230 2170 4410 1990 4230 2110 4350 1990 4230 2050 4290 1990 4230 2830 4430 2630 4230 2890 4430 2690 4230 2950 4430 2750 4250 2990 4430 2810 4310 2990 4430 2870 4370 2990 4430 2930
% 
\special{pn 4}%
\special{pa 4230 2770}%
\special{pa 4430 2570}%
\special{fp}%
\special{pa 4230 2710}%
\special{pa 4430 2510}%
\special{fp}%
\special{pa 4230 2650}%
\special{pa 4430 2450}%
\special{fp}%
\special{pa 4230 2590}%
\special{pa 4430 2390}%
\special{fp}%
\special{pa 4230 2530}%
\special{pa 4430 2330}%
\special{fp}%
\special{pa 4230 2470}%
\special{pa 4430 2270}%
\special{fp}%
\special{pa 4230 2410}%
\special{pa 4430 2210}%
\special{fp}%
\special{pa 4230 2350}%
\special{pa 4430 2150}%
\special{fp}%
\special{pa 4230 2290}%
\special{pa 4430 2090}%
\special{fp}%
\special{pa 4230 2230}%
\special{pa 4430 2030}%
\special{fp}%
\special{pa 4230 2170}%
\special{pa 4410 1990}%
\special{fp}%
\special{pa 4230 2110}%
\special{pa 4350 1990}%
\special{fp}%
\special{pa 4230 2050}%
\special{pa 4290 1990}%
\special{fp}%
\special{pa 4230 2830}%
\special{pa 4430 2630}%
\special{fp}%
\special{pa 4230 2890}%
\special{pa 4430 2690}%
\special{fp}%
\special{pa 4230 2950}%
\special{pa 4430 2750}%
\special{fp}%
\special{pa 4250 2990}%
\special{pa 4430 2810}%
\special{fp}%
\special{pa 4310 2990}%
\special{pa 4430 2870}%
\special{fp}%
\special{pa 4370 2990}%
\special{pa 4430 2930}%
\special{fp}%
\end{picture}}%


==> 422.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 35.7000, 14.9500)(  7.0000,-20.8000)%
% STR 2 0 3 0 Black White
% 4 800 1200 800 1250 5 0 0 0
% 1
\put(8.0000,-12.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1000 1400 1000 1450 5 0 0 0
% 1
\put(10.0000,-14.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1200 1600 1200 1650 5 0 0 0
% 1
\put(12.0000,-16.5000){\makebox(0,0){1}}%
% BOX 2 0 3 0 Black White
% 2 1100 1000 1300 1700
% 
\special{pn 8}%
\special{pa 1100 1000}%
\special{pa 1300 1000}%
\special{pa 1300 1700}%
\special{pa 1100 1700}%
\special{pa 1100 1000}%
\special{pa 1300 1000}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 900 800 1100 1500
% 
\special{pn 8}%
\special{pa 900 800}%
\special{pa 1100 800}%
\special{pa 1100 1500}%
\special{pa 900 1500}%
\special{pa 900 800}%
\special{pa 1100 800}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 700 600 900 1300
% 
\special{pn 8}%
\special{pa 700 600}%
\special{pa 900 600}%
\special{pa 900 1300}%
\special{pa 700 1300}%
\special{pa 700 600}%
\special{pa 900 600}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1200 1000 1200 1050 5 0 0 0
% 1
\put(12.0000,-10.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 800 600 800 650 5 0 0 0
% 1
\put(8.0000,-6.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1000 800 1000 850 5 0 0 0
% 1
\put(10.0000,-8.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1000 900 1000 950 5 0 0 0
% -1
\put(10.0000,-9.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 800 700 800 750 5 0 0 0
% -1
\put(8.0000,-7.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1200 1100 1200 1150 5 0 0 0
% -1
\put(12.0000,-11.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1200 1500 1200 1550 5 0 0 0
% -1
\put(12.0000,-15.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1000 1300 1000 1350 5 0 0 0
% -1
\put(10.0000,-13.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 800 1100 800 1150 5 0 0 0
% -1
\put(8.0000,-11.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1200 1200 1200 1250 5 0 0 0
% 0
\put(12.0000,-12.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1000 1200 1000 1250 5 0 0 0
% 0
\put(10.0000,-12.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 800 800 800 850 5 0 0 0
% 0
\put(8.0000,-8.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1000 1000 1000 1050 5 0 0 0
% 0
\put(10.0000,-10.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 800 1000 800 1050 5 0 0 0
% 0
\put(8.0000,-10.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1200 1300 1200 1350 5 0 0 0
% 1
\put(12.0000,-13.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1200 1400 1200 1450 5 0 0 0
% 0
\put(12.0000,-14.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1000 1100 1000 1150 5 0 0 0
% 1
\put(10.0000,-11.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 800 900 800 950 5 0 0 0
% 1
\put(8.0000,-9.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3300 1300 3300 1350 5 0 0 0
% 1
\put(33.0000,-13.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3300 1200 3300 1250 5 0 0 0
% -1
\put(33.0000,-12.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3300 1100 3300 1150 5 0 0 0
% 1
\put(33.0000,-11.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3300 1400 3300 1450 5 0 0 0
% -1
\put(33.0000,-14.5000){\makebox(0,0){-1}}%
% LINE 2 0 3 0 Black White
% 2 3200 1100 3200 1965
% 
\special{pn 8}%
\special{pa 3200 1100}%
\special{pa 3200 1965}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3400 1100 3200 1100
% 
\special{pn 8}%
\special{pa 3400 1100}%
\special{pa 3200 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3400 1100 3400 1965
% 
\special{pn 8}%
\special{pa 3400 1100}%
\special{pa 3400 1965}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3100 1500 3100 1550 5 0 0 0
% 1
\put(31.0000,-15.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3100 1400 3100 1450 5 0 0 0
% -1
\put(31.0000,-14.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3100 1300 3100 1350 5 0 0 0
% 1
\put(31.0000,-13.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3100 1200 3100 1250 5 0 0 0
% -1
\put(31.0000,-12.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3100 1100 3100 1150 5 0 0 0
% 0
\put(31.0000,-11.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 3300 1500 3300 1550 5 0 0 0
% 0
\put(33.0000,-15.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 2100 1300 2100 1350 5 0 0 0
% 1
\put(21.0000,-13.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2100 1200 2100 1250 5 0 0 0
% -1
\put(21.0000,-12.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2100 1100 2100 1150 5 0 0 0
% 1
\put(21.0000,-11.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2100 1400 2100 1450 5 0 0 0
% -1
\put(21.0000,-14.5000){\makebox(0,0){-1}}%
% LINE 2 0 3 0 Black White
% 2 2000 1100 2000 1965
% 
\special{pn 8}%
\special{pa 2000 1100}%
\special{pa 2000 1965}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2200 1100 2000 1100
% 
\special{pn 8}%
\special{pa 2200 1100}%
\special{pa 2000 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2200 1100 2200 1970
% 
\special{pn 8}%
\special{pa 2200 1100}%
\special{pa 2200 1970}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2000 1600 2000 645
% 
\special{pn 8}%
\special{pa 2000 1600}%
\special{pa 2000 645}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1800 1600 2000 1600
% 
\special{pn 8}%
\special{pa 1800 1600}%
\special{pa 2000 1600}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1900 1500 1900 1550 5 0 0 0
% 1
\put(19.0000,-15.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1900 1400 1900 1450 5 0 0 0
% -1
\put(19.0000,-14.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1900 1300 1900 1350 5 0 0 0
% 1
\put(19.0000,-13.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1900 1200 1900 1250 5 0 0 0
% -1
\put(19.0000,-12.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1900 1100 1900 1150 5 0 0 0
% 1
\put(19.0000,-11.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2100 1500 2100 1550 5 0 0 0
% 1
\put(21.0000,-15.5000){\makebox(0,0){1}}%
% LINE 2 0 3 0 Black White
% 2 2400 1600 2200 1600
% 
\special{pn 8}%
\special{pa 2400 1600}%
\special{pa 2200 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2400 1600 2400 1865
% 
\special{pn 8}%
\special{pa 2400 1600}%
\special{pa 2400 1865}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2100 1600 2100 1650 5 0 0 0
% -1
\put(21.0000,-16.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2300 1700 2300 1750 5 0 0 0
% 1
\put(23.0000,-17.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2300 1600 2300 1650 5 0 0 0
% -1
\put(23.0000,-16.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3300 1600 3300 1650 5 0 0 0
% 1
\put(33.0000,-16.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3300 1700 3300 1750 5 0 0 0
% -1
\put(33.0000,-17.5000){\makebox(0,0){-1}}%
% LINE 2 0 3 0 Black White
% 2 1800 1600 1800 645
% 
\special{pn 8}%
\special{pa 1800 1600}%
\special{pa 1800 645}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3200 1600 3200 645
% 
\special{pn 8}%
\special{pa 3200 1600}%
\special{pa 3200 645}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3000 1600 3000 645
% 
\special{pn 8}%
\special{pa 3000 1600}%
\special{pa 3000 645}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3000 1600 3200 1600
% 
\special{pn 8}%
\special{pa 3000 1600}%
\special{pa 3200 1600}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4100 1300 4100 1350 5 0 0 0
% 0
\put(41.0000,-13.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4100 1200 4100 1250 5 0 0 0
% 0
\put(41.0000,-12.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4100 1100 4100 1150 5 0 0 0
% 1
\put(41.0000,-11.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4100 1400 4100 1450 5 0 0 0
% 0
\put(41.0000,-14.5000){\makebox(0,0){0}}%
% LINE 2 0 3 0 Black White
% 2 4000 1100 4000 1965
% 
\special{pn 8}%
\special{pa 4000 1100}%
\special{pa 4000 1965}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4200 1100 4000 1100
% 
\special{pn 8}%
\special{pa 4200 1100}%
\special{pa 4000 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4200 1100 4200 1965
% 
\special{pn 8}%
\special{pa 4200 1100}%
\special{pa 4200 1965}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3900 1500 3900 1550 5 0 0 0
% 1
\put(39.0000,-15.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3900 1300 3900 1350 5 0 0 0
% 1
\put(39.0000,-13.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3900 1200 3900 1250 5 0 0 0
% -1
\put(39.0000,-12.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3900 1100 3900 1150 5 0 0 0
% 0
\put(39.0000,-11.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4100 1500 4100 1550 5 0 0 0
% 0
\put(41.0000,-15.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4100 1600 4100 1650 5 0 0 0
% 1
\put(41.0000,-16.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4100 1700 4100 1750 5 0 0 0
% -1
\put(41.0000,-17.5000){\makebox(0,0){-1}}%
% LINE 2 0 3 0 Black White
% 2 4000 1600 4000 645
% 
\special{pn 8}%
\special{pa 4000 1600}%
\special{pa 4000 645}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3800 1600 3800 645
% 
\special{pn 8}%
\special{pa 3800 1600}%
\special{pa 3800 645}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4000 2095 4000 2145 5 0 0 0
% $dA$-function
\put(40.0000,-21.4500){\makebox(0,0){$dA$-function}}%
% STR 2 0 3 0 Black White
% 4 3200 2095 3200 2145 5 0 0 0
% $A$-function
\put(32.0000,-21.4500){\makebox(0,0){$A$-function}}%
% STR 2 0 3 0 Black White
% 4 4300 1100 4300 1150 5 0 0 0
% -1
\put(43.0000,-11.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3900 1400 3900 1450 5 0 0 0
% -1
\put(39.0000,-14.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4300 1200 4300 1250 5 0 0 0
% 1
\put(43.0000,-12.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4300 1300 4300 1350 5 0 0 0
% -1
\put(43.0000,-13.5000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4300 1400 4300 1450 5 0 0 0
% 1
\put(43.0000,-14.5000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4300 1500 4300 1550 5 0 0 0
% 0
\put(43.0000,-15.5000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4100 1000 4100 1050 5 0 0 0
% -1
\put(41.0000,-10.5000){\makebox(0,0){-1}}%
% LINE 3 0 3 0 Black White
% 74 2000 840 1800 1040 2000 870 1800 1070 2000 900 1800 1100 2000 930 1800 1130 2000 960 1800 1160 2000 990 1800 1190 2000 1020 1800 1220 2000 1050 1800 1250 2000 1080 1800 1280 2000 1110 1800 1310 2000 1140 1800 1340 2000 1170 1800 1370 2000 1200 1800 1400 2000 1230 1800 1430 2000 1260 1800 1460 2000 1290 1800 1490 2000 1320 1800 1520 2000 1350 1800 1550 2000 1380 1800 1580 2000 1410 1810 1600 2000 1440 1840 1600 2000 1470 1870 1600 2000 1500 1900 1600 2000 1530 1930 1600 2000 1560 1960 1600 2000 810 1800 1010 2000 780 1800 980 2000 750 1800 950 2000 720 1800 920 2000 690 1800 890 2000 660 1800 860 1980 650 1800 830 1950 650 1800 800 1920 650 1800 770 1890 650 1800 740 1860 650 1800 710 1830 650 1800 680
% 
\special{pn 4}%
\special{pa 2000 840}%
\special{pa 1800 1040}%
\special{fp}%
\special{pa 2000 870}%
\special{pa 1800 1070}%
\special{fp}%
\special{pa 2000 900}%
\special{pa 1800 1100}%
\special{fp}%
\special{pa 2000 930}%
\special{pa 1800 1130}%
\special{fp}%
\special{pa 2000 960}%
\special{pa 1800 1160}%
\special{fp}%
\special{pa 2000 990}%
\special{pa 1800 1190}%
\special{fp}%
\special{pa 2000 1020}%
\special{pa 1800 1220}%
\special{fp}%
\special{pa 2000 1050}%
\special{pa 1800 1250}%
\special{fp}%
\special{pa 2000 1080}%
\special{pa 1800 1280}%
\special{fp}%
\special{pa 2000 1110}%
\special{pa 1800 1310}%
\special{fp}%
\special{pa 2000 1140}%
\special{pa 1800 1340}%
\special{fp}%
\special{pa 2000 1170}%
\special{pa 1800 1370}%
\special{fp}%
\special{pa 2000 1200}%
\special{pa 1800 1400}%
\special{fp}%
\special{pa 2000 1230}%
\special{pa 1800 1430}%
\special{fp}%
\special{pa 2000 1260}%
\special{pa 1800 1460}%
\special{fp}%
\special{pa 2000 1290}%
\special{pa 1800 1490}%
\special{fp}%
\special{pa 2000 1320}%
\special{pa 1800 1520}%
\special{fp}%
\special{pa 2000 1350}%
\special{pa 1800 1550}%
\special{fp}%
\special{pa 2000 1380}%
\special{pa 1800 1580}%
\special{fp}%
\special{pa 2000 1410}%
\special{pa 1810 1600}%
\special{fp}%
\special{pa 2000 1440}%
\special{pa 1840 1600}%
\special{fp}%
\special{pa 2000 1470}%
\special{pa 1870 1600}%
\special{fp}%
\special{pa 2000 1500}%
\special{pa 1900 1600}%
\special{fp}%
\special{pa 2000 1530}%
\special{pa 1930 1600}%
\special{fp}%
\special{pa 2000 1560}%
\special{pa 1960 1600}%
\special{fp}%
\special{pa 2000 810}%
\special{pa 1800 1010}%
\special{fp}%
\special{pa 2000 780}%
\special{pa 1800 980}%
\special{fp}%
\special{pa 2000 750}%
\special{pa 1800 950}%
\special{fp}%
\special{pa 2000 720}%
\special{pa 1800 920}%
\special{fp}%
\special{pa 2000 690}%
\special{pa 1800 890}%
\special{fp}%
\special{pa 2000 660}%
\special{pa 1800 860}%
\special{fp}%
\special{pa 1980 650}%
\special{pa 1800 830}%
\special{fp}%
\special{pa 1950 650}%
\special{pa 1800 800}%
\special{fp}%
\special{pa 1920 650}%
\special{pa 1800 770}%
\special{fp}%
\special{pa 1890 650}%
\special{pa 1800 740}%
\special{fp}%
\special{pa 1860 650}%
\special{pa 1800 710}%
\special{fp}%
\special{pa 1830 650}%
\special{pa 1800 680}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 68 2200 1330 2000 1530 2200 1360 2000 1560 2200 1390 2000 1590 2200 1420 2000 1620 2200 1450 2000 1650 2200 1480 2000 1680 2200 1510 2000 1710 2200 1540 2000 1740 2200 1570 2000 1770 2200 1600 2000 1800 2200 1630 2000 1830 2200 1660 2000 1860 2200 1690 2000 1890 2200 1720 2000 1920 2200 1750 2005 1945 2200 1780 2030 1950 2200 1810 2060 1950 2200 1840 2090 1950 2200 1870 2120 1950 2200 1900 2150 1950 2200 1930 2180 1950 2200 1300 2000 1500 2200 1270 2000 1470 2200 1240 2000 1440 2200 1210 2000 1410 2200 1180 2000 1380 2200 1150 2000 1350 2200 1120 2000 1320 2190 1100 2000 1290 2160 1100 2000 1260 2130 1100 2000 1230 2100 1100 2000 1200 2070 1100 2000 1170 2040 1100 2000 1140
% 
\special{pn 4}%
\special{pa 2200 1330}%
\special{pa 2000 1530}%
\special{fp}%
\special{pa 2200 1360}%
\special{pa 2000 1560}%
\special{fp}%
\special{pa 2200 1390}%
\special{pa 2000 1590}%
\special{fp}%
\special{pa 2200 1420}%
\special{pa 2000 1620}%
\special{fp}%
\special{pa 2200 1450}%
\special{pa 2000 1650}%
\special{fp}%
\special{pa 2200 1480}%
\special{pa 2000 1680}%
\special{fp}%
\special{pa 2200 1510}%
\special{pa 2000 1710}%
\special{fp}%
\special{pa 2200 1540}%
\special{pa 2000 1740}%
\special{fp}%
\special{pa 2200 1570}%
\special{pa 2000 1770}%
\special{fp}%
\special{pa 2200 1600}%
\special{pa 2000 1800}%
\special{fp}%
\special{pa 2200 1630}%
\special{pa 2000 1830}%
\special{fp}%
\special{pa 2200 1660}%
\special{pa 2000 1860}%
\special{fp}%
\special{pa 2200 1690}%
\special{pa 2000 1890}%
\special{fp}%
\special{pa 2200 1720}%
\special{pa 2000 1920}%
\special{fp}%
\special{pa 2200 1750}%
\special{pa 2005 1945}%
\special{fp}%
\special{pa 2200 1780}%
\special{pa 2030 1950}%
\special{fp}%
\special{pa 2200 1810}%
\special{pa 2060 1950}%
\special{fp}%
\special{pa 2200 1840}%
\special{pa 2090 1950}%
\special{fp}%
\special{pa 2200 1870}%
\special{pa 2120 1950}%
\special{fp}%
\special{pa 2200 1900}%
\special{pa 2150 1950}%
\special{fp}%
\special{pa 2200 1930}%
\special{pa 2180 1950}%
\special{fp}%
\special{pa 2200 1300}%
\special{pa 2000 1500}%
\special{fp}%
\special{pa 2200 1270}%
\special{pa 2000 1470}%
\special{fp}%
\special{pa 2200 1240}%
\special{pa 2000 1440}%
\special{fp}%
\special{pa 2200 1210}%
\special{pa 2000 1410}%
\special{fp}%
\special{pa 2200 1180}%
\special{pa 2000 1380}%
\special{fp}%
\special{pa 2200 1150}%
\special{pa 2000 1350}%
\special{fp}%
\special{pa 2200 1120}%
\special{pa 2000 1320}%
\special{fp}%
\special{pa 2190 1100}%
\special{pa 2000 1290}%
\special{fp}%
\special{pa 2160 1100}%
\special{pa 2000 1260}%
\special{fp}%
\special{pa 2130 1100}%
\special{pa 2000 1230}%
\special{fp}%
\special{pa 2100 1100}%
\special{pa 2000 1200}%
\special{fp}%
\special{pa 2070 1100}%
\special{pa 2000 1170}%
\special{fp}%
\special{pa 2040 1100}%
\special{pa 2000 1140}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 28 2400 1630 2200 1830 2400 1660 2210 1850 2400 1690 2240 1850 2400 1720 2270 1850 2400 1750 2300 1850 2400 1780 2330 1850 2400 1810 2360 1850 2395 1605 2200 1800 2370 1600 2200 1770 2340 1600 2200 1740 2310 1600 2200 1710 2280 1600 2200 1680 2250 1600 2200 1650 2220 1600 2200 1620
% 
\special{pn 4}%
\special{pa 2400 1630}%
\special{pa 2200 1830}%
\special{fp}%
\special{pa 2400 1660}%
\special{pa 2210 1850}%
\special{fp}%
\special{pa 2400 1690}%
\special{pa 2240 1850}%
\special{fp}%
\special{pa 2400 1720}%
\special{pa 2270 1850}%
\special{fp}%
\special{pa 2400 1750}%
\special{pa 2300 1850}%
\special{fp}%
\special{pa 2400 1780}%
\special{pa 2330 1850}%
\special{fp}%
\special{pa 2400 1810}%
\special{pa 2360 1850}%
\special{fp}%
\special{pa 2395 1605}%
\special{pa 2200 1800}%
\special{fp}%
\special{pa 2370 1600}%
\special{pa 2200 1770}%
\special{fp}%
\special{pa 2340 1600}%
\special{pa 2200 1740}%
\special{fp}%
\special{pa 2310 1600}%
\special{pa 2200 1710}%
\special{fp}%
\special{pa 2280 1600}%
\special{pa 2200 1680}%
\special{fp}%
\special{pa 2250 1600}%
\special{pa 2200 1650}%
\special{fp}%
\special{pa 2220 1600}%
\special{pa 2200 1620}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 74 3200 1290 3000 1490 3200 1320 3000 1520 3200 1350 3000 1550 3200 1380 3000 1580 3200 1410 3010 1600 3200 1440 3040 1600 3200 1470 3070 1600 3200 1500 3100 1600 3200 1530 3130 1600 3200 1560 3160 1600 3200 1260 3000 1460 3200 1230 3000 1430 3200 1200 3000 1400 3200 1170 3000 1370 3200 1140 3000 1340 3200 1110 3000 1310 3200 1080 3000 1280 3200 1050 3000 1250 3200 1020 3000 1220 3200 990 3000 1190 3200 960 3000 1160 3200 930 3000 1130 3200 900 3000 1100 3200 870 3000 1070 3200 840 3000 1040 3200 810 3000 1010 3200 780 3000 980 3200 750 3000 950 3200 720 3000 920 3200 690 3000 890 3200 660 3000 860 3180 650 3000 830 3150 650 3000 800 3120 650 3000 770 3090 650 3000 740 3060 650 3000 710 3030 650 3000 680
% 
\special{pn 4}%
\special{pa 3200 1290}%
\special{pa 3000 1490}%
\special{fp}%
\special{pa 3200 1320}%
\special{pa 3000 1520}%
\special{fp}%
\special{pa 3200 1350}%
\special{pa 3000 1550}%
\special{fp}%
\special{pa 3200 1380}%
\special{pa 3000 1580}%
\special{fp}%
\special{pa 3200 1410}%
\special{pa 3010 1600}%
\special{fp}%
\special{pa 3200 1440}%
\special{pa 3040 1600}%
\special{fp}%
\special{pa 3200 1470}%
\special{pa 3070 1600}%
\special{fp}%
\special{pa 3200 1500}%
\special{pa 3100 1600}%
\special{fp}%
\special{pa 3200 1530}%
\special{pa 3130 1600}%
\special{fp}%
\special{pa 3200 1560}%
\special{pa 3160 1600}%
\special{fp}%
\special{pa 3200 1260}%
\special{pa 3000 1460}%
\special{fp}%
\special{pa 3200 1230}%
\special{pa 3000 1430}%
\special{fp}%
\special{pa 3200 1200}%
\special{pa 3000 1400}%
\special{fp}%
\special{pa 3200 1170}%
\special{pa 3000 1370}%
\special{fp}%
\special{pa 3200 1140}%
\special{pa 3000 1340}%
\special{fp}%
\special{pa 3200 1110}%
\special{pa 3000 1310}%
\special{fp}%
\special{pa 3200 1080}%
\special{pa 3000 1280}%
\special{fp}%
\special{pa 3200 1050}%
\special{pa 3000 1250}%
\special{fp}%
\special{pa 3200 1020}%
\special{pa 3000 1220}%
\special{fp}%
\special{pa 3200 990}%
\special{pa 3000 1190}%
\special{fp}%
\special{pa 3200 960}%
\special{pa 3000 1160}%
\special{fp}%
\special{pa 3200 930}%
\special{pa 3000 1130}%
\special{fp}%
\special{pa 3200 900}%
\special{pa 3000 1100}%
\special{fp}%
\special{pa 3200 870}%
\special{pa 3000 1070}%
\special{fp}%
\special{pa 3200 840}%
\special{pa 3000 1040}%
\special{fp}%
\special{pa 3200 810}%
\special{pa 3000 1010}%
\special{fp}%
\special{pa 3200 780}%
\special{pa 3000 980}%
\special{fp}%
\special{pa 3200 750}%
\special{pa 3000 950}%
\special{fp}%
\special{pa 3200 720}%
\special{pa 3000 920}%
\special{fp}%
\special{pa 3200 690}%
\special{pa 3000 890}%
\special{fp}%
\special{pa 3200 660}%
\special{pa 3000 860}%
\special{fp}%
\special{pa 3180 650}%
\special{pa 3000 830}%
\special{fp}%
\special{pa 3150 650}%
\special{pa 3000 800}%
\special{fp}%
\special{pa 3120 650}%
\special{pa 3000 770}%
\special{fp}%
\special{pa 3090 650}%
\special{pa 3000 740}%
\special{fp}%
\special{pa 3060 650}%
\special{pa 3000 710}%
\special{fp}%
\special{pa 3030 650}%
\special{pa 3000 680}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 68 3400 1540 3200 1740 3400 1570 3200 1770 3400 1600 3200 1800 3400 1630 3200 1830 3400 1660 3200 1860 3400 1690 3200 1890 3400 1720 3200 1920 3400 1750 3205 1945 3400 1780 3230 1950 3400 1810 3260 1950 3400 1840 3290 1950 3400 1870 3320 1950 3400 1900 3350 1950 3400 1930 3380 1950 3400 1510 3200 1710 3400 1480 3200 1680 3400 1450 3200 1650 3400 1420 3200 1620 3400 1390 3200 1590 3400 1360 3200 1560 3400 1330 3200 1530 3400 1300 3200 1500 3400 1270 3200 1470 3400 1240 3200 1440 3400 1210 3200 1410 3400 1180 3200 1380 3400 1150 3200 1350 3400 1120 3200 1320 3390 1100 3200 1290 3360 1100 3200 1260 3330 1100 3200 1230 3300 1100 3200 1200 3270 1100 3200 1170 3240 1100 3200 1140
% 
\special{pn 4}%
\special{pa 3400 1540}%
\special{pa 3200 1740}%
\special{fp}%
\special{pa 3400 1570}%
\special{pa 3200 1770}%
\special{fp}%
\special{pa 3400 1600}%
\special{pa 3200 1800}%
\special{fp}%
\special{pa 3400 1630}%
\special{pa 3200 1830}%
\special{fp}%
\special{pa 3400 1660}%
\special{pa 3200 1860}%
\special{fp}%
\special{pa 3400 1690}%
\special{pa 3200 1890}%
\special{fp}%
\special{pa 3400 1720}%
\special{pa 3200 1920}%
\special{fp}%
\special{pa 3400 1750}%
\special{pa 3205 1945}%
\special{fp}%
\special{pa 3400 1780}%
\special{pa 3230 1950}%
\special{fp}%
\special{pa 3400 1810}%
\special{pa 3260 1950}%
\special{fp}%
\special{pa 3400 1840}%
\special{pa 3290 1950}%
\special{fp}%
\special{pa 3400 1870}%
\special{pa 3320 1950}%
\special{fp}%
\special{pa 3400 1900}%
\special{pa 3350 1950}%
\special{fp}%
\special{pa 3400 1930}%
\special{pa 3380 1950}%
\special{fp}%
\special{pa 3400 1510}%
\special{pa 3200 1710}%
\special{fp}%
\special{pa 3400 1480}%
\special{pa 3200 1680}%
\special{fp}%
\special{pa 3400 1450}%
\special{pa 3200 1650}%
\special{fp}%
\special{pa 3400 1420}%
\special{pa 3200 1620}%
\special{fp}%
\special{pa 3400 1390}%
\special{pa 3200 1590}%
\special{fp}%
\special{pa 3400 1360}%
\special{pa 3200 1560}%
\special{fp}%
\special{pa 3400 1330}%
\special{pa 3200 1530}%
\special{fp}%
\special{pa 3400 1300}%
\special{pa 3200 1500}%
\special{fp}%
\special{pa 3400 1270}%
\special{pa 3200 1470}%
\special{fp}%
\special{pa 3400 1240}%
\special{pa 3200 1440}%
\special{fp}%
\special{pa 3400 1210}%
\special{pa 3200 1410}%
\special{fp}%
\special{pa 3400 1180}%
\special{pa 3200 1380}%
\special{fp}%
\special{pa 3400 1150}%
\special{pa 3200 1350}%
\special{fp}%
\special{pa 3400 1120}%
\special{pa 3200 1320}%
\special{fp}%
\special{pa 3390 1100}%
\special{pa 3200 1290}%
\special{fp}%
\special{pa 3360 1100}%
\special{pa 3200 1260}%
\special{fp}%
\special{pa 3330 1100}%
\special{pa 3200 1230}%
\special{fp}%
\special{pa 3300 1100}%
\special{pa 3200 1200}%
\special{fp}%
\special{pa 3270 1100}%
\special{pa 3200 1170}%
\special{fp}%
\special{pa 3240 1100}%
\special{pa 3200 1140}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 74 4000 1180 3800 1380 4000 1210 3800 1410 4000 1240 3800 1440 4000 1270 3800 1470 4000 1300 3800 1500 4000 1330 3800 1530 4000 1360 3800 1560 4000 1390 3800 1590 4000 1420 3820 1600 4000 1450 3850 1600 4000 1480 3880 1600 4000 1510 3910 1600 4000 1540 3940 1600 4000 1570 3970 1600 4000 1150 3800 1350 4000 1120 3800 1320 4000 1090 3800 1290 4000 1060 3800 1260 4000 1030 3800 1230 4000 1000 3800 1200 4000 970 3800 1170 4000 940 3800 1140 4000 910 3800 1110 4000 880 3800 1080 4000 850 3800 1050 4000 820 3800 1020 4000 790 3800 990 4000 760 3800 960 4000 730 3800 930 4000 700 3800 900 4000 670 3800 870 3990 650 3800 840 3960 650 3800 810 3930 650 3800 780 3900 650 3800 750 3870 650 3800 720 3840 650 3800 690
% 
\special{pn 4}%
\special{pa 4000 1180}%
\special{pa 3800 1380}%
\special{fp}%
\special{pa 4000 1210}%
\special{pa 3800 1410}%
\special{fp}%
\special{pa 4000 1240}%
\special{pa 3800 1440}%
\special{fp}%
\special{pa 4000 1270}%
\special{pa 3800 1470}%
\special{fp}%
\special{pa 4000 1300}%
\special{pa 3800 1500}%
\special{fp}%
\special{pa 4000 1330}%
\special{pa 3800 1530}%
\special{fp}%
\special{pa 4000 1360}%
\special{pa 3800 1560}%
\special{fp}%
\special{pa 4000 1390}%
\special{pa 3800 1590}%
\special{fp}%
\special{pa 4000 1420}%
\special{pa 3820 1600}%
\special{fp}%
\special{pa 4000 1450}%
\special{pa 3850 1600}%
\special{fp}%
\special{pa 4000 1480}%
\special{pa 3880 1600}%
\special{fp}%
\special{pa 4000 1510}%
\special{pa 3910 1600}%
\special{fp}%
\special{pa 4000 1540}%
\special{pa 3940 1600}%
\special{fp}%
\special{pa 4000 1570}%
\special{pa 3970 1600}%
\special{fp}%
\special{pa 4000 1150}%
\special{pa 3800 1350}%
\special{fp}%
\special{pa 4000 1120}%
\special{pa 3800 1320}%
\special{fp}%
\special{pa 4000 1090}%
\special{pa 3800 1290}%
\special{fp}%
\special{pa 4000 1060}%
\special{pa 3800 1260}%
\special{fp}%
\special{pa 4000 1030}%
\special{pa 3800 1230}%
\special{fp}%
\special{pa 4000 1000}%
\special{pa 3800 1200}%
\special{fp}%
\special{pa 4000 970}%
\special{pa 3800 1170}%
\special{fp}%
\special{pa 4000 940}%
\special{pa 3800 1140}%
\special{fp}%
\special{pa 4000 910}%
\special{pa 3800 1110}%
\special{fp}%
\special{pa 4000 880}%
\special{pa 3800 1080}%
\special{fp}%
\special{pa 4000 850}%
\special{pa 3800 1050}%
\special{fp}%
\special{pa 4000 820}%
\special{pa 3800 1020}%
\special{fp}%
\special{pa 4000 790}%
\special{pa 3800 990}%
\special{fp}%
\special{pa 4000 760}%
\special{pa 3800 960}%
\special{fp}%
\special{pa 4000 730}%
\special{pa 3800 930}%
\special{fp}%
\special{pa 4000 700}%
\special{pa 3800 900}%
\special{fp}%
\special{pa 4000 670}%
\special{pa 3800 870}%
\special{fp}%
\special{pa 3990 650}%
\special{pa 3800 840}%
\special{fp}%
\special{pa 3960 650}%
\special{pa 3800 810}%
\special{fp}%
\special{pa 3930 650}%
\special{pa 3800 780}%
\special{fp}%
\special{pa 3900 650}%
\special{pa 3800 750}%
\special{fp}%
\special{pa 3870 650}%
\special{pa 3800 720}%
\special{fp}%
\special{pa 3840 650}%
\special{pa 3800 690}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 68 4200 1490 4000 1690 4200 1520 4000 1720 4200 1550 4000 1750 4200 1580 4000 1780 4200 1610 4000 1810 4200 1640 4000 1840 4200 1670 4000 1870 4200 1700 4000 1900 4200 1730 4000 1930 4200 1760 4010 1950 4200 1790 4040 1950 4200 1820 4070 1950 4200 1850 4100 1950 4200 1880 4130 1950 4200 1910 4160 1950 4200 1460 4000 1660 4200 1430 4000 1630 4200 1400 4000 1600 4200 1370 4000 1570 4200 1340 4000 1540 4200 1310 4000 1510 4200 1280 4000 1480 4200 1250 4000 1450 4200 1220 4000 1420 4200 1190 4000 1390 4200 1160 4000 1360 4200 1130 4000 1330 4195 1105 4000 1300 4170 1100 4000 1270 4140 1100 4000 1240 4110 1100 4000 1210 4080 1100 4000 1180 4050 1100 4000 1150 4020 1100 4000 1120
% 
\special{pn 4}%
\special{pa 4200 1490}%
\special{pa 4000 1690}%
\special{fp}%
\special{pa 4200 1520}%
\special{pa 4000 1720}%
\special{fp}%
\special{pa 4200 1550}%
\special{pa 4000 1750}%
\special{fp}%
\special{pa 4200 1580}%
\special{pa 4000 1780}%
\special{fp}%
\special{pa 4200 1610}%
\special{pa 4000 1810}%
\special{fp}%
\special{pa 4200 1640}%
\special{pa 4000 1840}%
\special{fp}%
\special{pa 4200 1670}%
\special{pa 4000 1870}%
\special{fp}%
\special{pa 4200 1700}%
\special{pa 4000 1900}%
\special{fp}%
\special{pa 4200 1730}%
\special{pa 4000 1930}%
\special{fp}%
\special{pa 4200 1760}%
\special{pa 4010 1950}%
\special{fp}%
\special{pa 4200 1790}%
\special{pa 4040 1950}%
\special{fp}%
\special{pa 4200 1820}%
\special{pa 4070 1950}%
\special{fp}%
\special{pa 4200 1850}%
\special{pa 4100 1950}%
\special{fp}%
\special{pa 4200 1880}%
\special{pa 4130 1950}%
\special{fp}%
\special{pa 4200 1910}%
\special{pa 4160 1950}%
\special{fp}%
\special{pa 4200 1460}%
\special{pa 4000 1660}%
\special{fp}%
\special{pa 4200 1430}%
\special{pa 4000 1630}%
\special{fp}%
\special{pa 4200 1400}%
\special{pa 4000 1600}%
\special{fp}%
\special{pa 4200 1370}%
\special{pa 4000 1570}%
\special{fp}%
\special{pa 4200 1340}%
\special{pa 4000 1540}%
\special{fp}%
\special{pa 4200 1310}%
\special{pa 4000 1510}%
\special{fp}%
\special{pa 4200 1280}%
\special{pa 4000 1480}%
\special{fp}%
\special{pa 4200 1250}%
\special{pa 4000 1450}%
\special{fp}%
\special{pa 4200 1220}%
\special{pa 4000 1420}%
\special{fp}%
\special{pa 4200 1190}%
\special{pa 4000 1390}%
\special{fp}%
\special{pa 4200 1160}%
\special{pa 4000 1360}%
\special{fp}%
\special{pa 4200 1130}%
\special{pa 4000 1330}%
\special{fp}%
\special{pa 4195 1105}%
\special{pa 4000 1300}%
\special{fp}%
\special{pa 4170 1100}%
\special{pa 4000 1270}%
\special{fp}%
\special{pa 4140 1100}%
\special{pa 4000 1240}%
\special{fp}%
\special{pa 4110 1100}%
\special{pa 4000 1210}%
\special{fp}%
\special{pa 4080 1100}%
\special{pa 4000 1180}%
\special{fp}%
\special{pa 4050 1100}%
\special{pa 4000 1150}%
\special{fp}%
\special{pa 4020 1100}%
\special{pa 4000 1120}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 58 900 760 700 960 900 790 700 990 900 820 700 1020 900 850 700 1050 900 880 700 1080 900 910 700 1110 900 940 700 1140 900 970 700 1170 900 1000 700 1200 900 1030 700 1230 900 1060 700 1260 900 1090 700 1290 900 1120 720 1300 900 1150 750 1300 900 1180 780 1300 900 1210 810 1300 900 1240 840 1300 900 1270 870 1300 900 730 700 930 900 700 700 900 900 670 700 870 900 640 700 840 900 610 700 810 880 600 700 780 850 600 700 750 820 600 700 720 790 600 700 690 760 600 700 660 730 600 700 630
% 
\special{pn 4}%
\special{pa 900 760}%
\special{pa 700 960}%
\special{fp}%
\special{pa 900 790}%
\special{pa 700 990}%
\special{fp}%
\special{pa 900 820}%
\special{pa 700 1020}%
\special{fp}%
\special{pa 900 850}%
\special{pa 700 1050}%
\special{fp}%
\special{pa 900 880}%
\special{pa 700 1080}%
\special{fp}%
\special{pa 900 910}%
\special{pa 700 1110}%
\special{fp}%
\special{pa 900 940}%
\special{pa 700 1140}%
\special{fp}%
\special{pa 900 970}%
\special{pa 700 1170}%
\special{fp}%
\special{pa 900 1000}%
\special{pa 700 1200}%
\special{fp}%
\special{pa 900 1030}%
\special{pa 700 1230}%
\special{fp}%
\special{pa 900 1060}%
\special{pa 700 1260}%
\special{fp}%
\special{pa 900 1090}%
\special{pa 700 1290}%
\special{fp}%
\special{pa 900 1120}%
\special{pa 720 1300}%
\special{fp}%
\special{pa 900 1150}%
\special{pa 750 1300}%
\special{fp}%
\special{pa 900 1180}%
\special{pa 780 1300}%
\special{fp}%
\special{pa 900 1210}%
\special{pa 810 1300}%
\special{fp}%
\special{pa 900 1240}%
\special{pa 840 1300}%
\special{fp}%
\special{pa 900 1270}%
\special{pa 870 1300}%
\special{fp}%
\special{pa 900 730}%
\special{pa 700 930}%
\special{fp}%
\special{pa 900 700}%
\special{pa 700 900}%
\special{fp}%
\special{pa 900 670}%
\special{pa 700 870}%
\special{fp}%
\special{pa 900 640}%
\special{pa 700 840}%
\special{fp}%
\special{pa 900 610}%
\special{pa 700 810}%
\special{fp}%
\special{pa 880 600}%
\special{pa 700 780}%
\special{fp}%
\special{pa 850 600}%
\special{pa 700 750}%
\special{fp}%
\special{pa 820 600}%
\special{pa 700 720}%
\special{fp}%
\special{pa 790 600}%
\special{pa 700 690}%
\special{fp}%
\special{pa 760 600}%
\special{pa 700 660}%
\special{fp}%
\special{pa 730 600}%
\special{pa 700 630}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 58 1100 1130 900 1330 1100 1160 900 1360 1100 1190 900 1390 1100 1220 900 1420 1100 1250 900 1450 1100 1280 900 1480 1100 1310 910 1500 1100 1340 940 1500 1100 1370 970 1500 1100 1400 1000 1500 1100 1430 1030 1500 1100 1460 1060 1500 1100 1100 900 1300 1100 1070 900 1270 1100 1040 900 1240 1100 1010 900 1210 1100 980 900 1180 1100 950 900 1150 1100 920 900 1120 1100 890 900 1090 1100 860 900 1060 1100 830 900 1030 1095 805 900 1000 1070 800 900 970 1040 800 900 940 1010 800 900 910 980 800 900 880 950 800 900 850 920 800 900 820
% 
\special{pn 4}%
\special{pa 1100 1130}%
\special{pa 900 1330}%
\special{fp}%
\special{pa 1100 1160}%
\special{pa 900 1360}%
\special{fp}%
\special{pa 1100 1190}%
\special{pa 900 1390}%
\special{fp}%
\special{pa 1100 1220}%
\special{pa 900 1420}%
\special{fp}%
\special{pa 1100 1250}%
\special{pa 900 1450}%
\special{fp}%
\special{pa 1100 1280}%
\special{pa 900 1480}%
\special{fp}%
\special{pa 1100 1310}%
\special{pa 910 1500}%
\special{fp}%
\special{pa 1100 1340}%
\special{pa 940 1500}%
\special{fp}%
\special{pa 1100 1370}%
\special{pa 970 1500}%
\special{fp}%
\special{pa 1100 1400}%
\special{pa 1000 1500}%
\special{fp}%
\special{pa 1100 1430}%
\special{pa 1030 1500}%
\special{fp}%
\special{pa 1100 1460}%
\special{pa 1060 1500}%
\special{fp}%
\special{pa 1100 1100}%
\special{pa 900 1300}%
\special{fp}%
\special{pa 1100 1070}%
\special{pa 900 1270}%
\special{fp}%
\special{pa 1100 1040}%
\special{pa 900 1240}%
\special{fp}%
\special{pa 1100 1010}%
\special{pa 900 1210}%
\special{fp}%
\special{pa 1100 980}%
\special{pa 900 1180}%
\special{fp}%
\special{pa 1100 950}%
\special{pa 900 1150}%
\special{fp}%
\special{pa 1100 920}%
\special{pa 900 1120}%
\special{fp}%
\special{pa 1100 890}%
\special{pa 900 1090}%
\special{fp}%
\special{pa 1100 860}%
\special{pa 900 1060}%
\special{fp}%
\special{pa 1100 830}%
\special{pa 900 1030}%
\special{fp}%
\special{pa 1095 805}%
\special{pa 900 1000}%
\special{fp}%
\special{pa 1070 800}%
\special{pa 900 970}%
\special{fp}%
\special{pa 1040 800}%
\special{pa 900 940}%
\special{fp}%
\special{pa 1010 800}%
\special{pa 900 910}%
\special{fp}%
\special{pa 980 800}%
\special{pa 900 880}%
\special{fp}%
\special{pa 950 800}%
\special{pa 900 850}%
\special{fp}%
\special{pa 920 800}%
\special{pa 900 820}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 58 1300 1440 1100 1640 1300 1470 1100 1670 1300 1500 1105 1695 1300 1530 1130 1700 1300 1560 1160 1700 1300 1590 1190 1700 1300 1620 1220 1700 1300 1650 1250 1700 1300 1680 1280 1700 1300 1410 1100 1610 1300 1380 1100 1580 1300 1350 1100 1550 1300 1320 1100 1520 1300 1290 1100 1490 1300 1260 1100 1460 1300 1230 1100 1430 1300 1200 1100 1400 1300 1170 1100 1370 1300 1140 1100 1340 1300 1110 1100 1310 1300 1080 1100 1280 1300 1050 1100 1250 1300 1020 1100 1220 1290 1000 1100 1190 1260 1000 1100 1160 1230 1000 1100 1130 1200 1000 1100 1100 1170 1000 1100 1070 1140 1000 1100 1040
% 
\special{pn 4}%
\special{pa 1300 1440}%
\special{pa 1100 1640}%
\special{fp}%
\special{pa 1300 1470}%
\special{pa 1100 1670}%
\special{fp}%
\special{pa 1300 1500}%
\special{pa 1105 1695}%
\special{fp}%
\special{pa 1300 1530}%
\special{pa 1130 1700}%
\special{fp}%
\special{pa 1300 1560}%
\special{pa 1160 1700}%
\special{fp}%
\special{pa 1300 1590}%
\special{pa 1190 1700}%
\special{fp}%
\special{pa 1300 1620}%
\special{pa 1220 1700}%
\special{fp}%
\special{pa 1300 1650}%
\special{pa 1250 1700}%
\special{fp}%
\special{pa 1300 1680}%
\special{pa 1280 1700}%
\special{fp}%
\special{pa 1300 1410}%
\special{pa 1100 1610}%
\special{fp}%
\special{pa 1300 1380}%
\special{pa 1100 1580}%
\special{fp}%
\special{pa 1300 1350}%
\special{pa 1100 1550}%
\special{fp}%
\special{pa 1300 1320}%
\special{pa 1100 1520}%
\special{fp}%
\special{pa 1300 1290}%
\special{pa 1100 1490}%
\special{fp}%
\special{pa 1300 1260}%
\special{pa 1100 1460}%
\special{fp}%
\special{pa 1300 1230}%
\special{pa 1100 1430}%
\special{fp}%
\special{pa 1300 1200}%
\special{pa 1100 1400}%
\special{fp}%
\special{pa 1300 1170}%
\special{pa 1100 1370}%
\special{fp}%
\special{pa 1300 1140}%
\special{pa 1100 1340}%
\special{fp}%
\special{pa 1300 1110}%
\special{pa 1100 1310}%
\special{fp}%
\special{pa 1300 1080}%
\special{pa 1100 1280}%
\special{fp}%
\special{pa 1300 1050}%
\special{pa 1100 1250}%
\special{fp}%
\special{pa 1300 1020}%
\special{pa 1100 1220}%
\special{fp}%
\special{pa 1290 1000}%
\special{pa 1100 1190}%
\special{fp}%
\special{pa 1260 1000}%
\special{pa 1100 1160}%
\special{fp}%
\special{pa 1230 1000}%
\special{pa 1100 1130}%
\special{fp}%
\special{pa 1200 1000}%
\special{pa 1100 1100}%
\special{fp}%
\special{pa 1170 1000}%
\special{pa 1100 1070}%
\special{fp}%
\special{pa 1140 1000}%
\special{pa 1100 1040}%
\special{fp}%
\end{picture}}%


==> 4possible.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 40.3500,  5.7500)( 18.5500,-14.3500)%
% STR 2 0 3 0 Black White
% 4 2400 1070 2400 1170 5 0 0 0
% $-1$
\put(24.0000,-11.7000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0 Black White
% 4 2000 880 2000 980 5 0 0 0
% $j+1$
\put(20.0000,-9.8000){\makebox(0,0){$j+1$}}%
% STR 2 0 3 0 Black White
% 4 2400 1400 2400 1500 5 0 0 0
% $i-1$
\put(24.0000,-15.0000){\makebox(0,0){$i-1$}}%
% VECTOR 2 0 3 0 Black White
% 2 2230 1360 2230 860
% 
\special{pn 8}%
\special{pa 2230 1360}%
\special{pa 2230 860}%
\special{fp}%
\special{sh 1}%
\special{pa 2230 860}%
\special{pa 2210 927}%
\special{pa 2230 913}%
\special{pa 2250 927}%
\special{pa 2230 860}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2190 1300 2990 1300
% 
\special{pn 8}%
\special{pa 2190 1300}%
\special{pa 2990 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 2990 1300}%
\special{pa 2923 1280}%
\special{pa 2937 1300}%
\special{pa 2923 1320}%
\special{pa 2990 1300}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2800 1070 2800 1170 5 0 0 0
% $0$
\put(28.0000,-11.7000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2400 870 2400 970 5 0 0 0
% $1$
\put(24.0000,-9.7000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 2800 870 2800 970 5 0 0 0
% $0$
\put(28.0000,-9.7000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 3600 1060 3600 1160 5 0 0 0
% $0$
\put(36.0000,-11.6000){\makebox(0,0){$0$}}%
% STR 2 0 3 1 Black White
% 4 4000 855 4000 955 5 0 0 0
% $-1$
\put(40.0000,-9.5500){\makebox(0,0){$-1$}}%
% STR 2 0 3 2 Black White
% 4 3600 860 3600 960 5 0 0 0
% $0$
\put(36.0000,-9.6000){\makebox(0,0){$0$}}%
% STR 2 0 3 3 Black White
% 4 4000 1055 4000 1155 5 0 0 0
% $1$
\put(40.0000,-11.5500){\makebox(0,0){$1$}}%
% VECTOR 2 0 3 4 Black White
% 2 3390 1300 4190 1300
% 
\special{pn 8}%
\special{pa 3390 1300}%
\special{pa 4190 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 4190 1300}%
\special{pa 4123 1280}%
\special{pa 4137 1300}%
\special{pa 4123 1320}%
\special{pa 4190 1300}%
\special{fp}%
% VECTOR 2 0 3 5 Black White
% 2 3430 1360 3430 860
% 
\special{pn 8}%
\special{pa 3430 1360}%
\special{pa 3430 860}%
\special{fp}%
\special{sh 1}%
\special{pa 3430 860}%
\special{pa 3410 927}%
\special{pa 3430 913}%
\special{pa 3450 927}%
\special{pa 3430 860}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4800 1065 4800 1165 5 0 0 0
% $0$
\put(48.0000,-11.6500){\makebox(0,0){$0$}}%
% STR 2 0 3 1 Black White
% 4 5200 865 5200 965 5 0 0 0
% $0$
\put(52.0000,-9.6500){\makebox(0,0){$0$}}%
% STR 2 0 3 2 Black White
% 4 4800 865 4800 965 5 0 0 0
% $1$
\put(48.0000,-9.6500){\makebox(0,0){$1$}}%
% STR 2 0 3 3 Black White
% 4 5200 1065 5200 1165 5 0 0 0
% $1$
\put(52.0000,-11.6500){\makebox(0,0){$1$}}%
% VECTOR 2 0 3 4 Black White
% 2 4590 1300 5390 1300
% 
\special{pn 8}%
\special{pa 4590 1300}%
\special{pa 5390 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 5390 1300}%
\special{pa 5323 1280}%
\special{pa 5337 1300}%
\special{pa 5323 1320}%
\special{pa 5390 1300}%
\special{fp}%
% VECTOR 2 0 3 5 Black White
% 2 4630 1360 4630 860
% 
\special{pn 8}%
\special{pa 4630 1360}%
\special{pa 4630 860}%
\special{fp}%
\special{sh 1}%
\special{pa 4630 860}%
\special{pa 4610 927}%
\special{pa 4630 913}%
\special{pa 4650 927}%
\special{pa 4630 860}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 6000 1070 6000 1170 5 0 0 0
% $-1$
\put(60.0000,-11.7000){\makebox(0,0){$-1$}}%
% STR 2 0 3 1 Black White
% 4 6400 1070 6400 1170 5 0 0 0
% $0$
\put(64.0000,-11.7000){\makebox(0,0){$0$}}%
% STR 2 0 3 2 Black White
% 4 6000 870 6000 970 5 0 0 0
% $0$
\put(60.0000,-9.7000){\makebox(0,0){$0$}}%
% STR 2 0 3 3 Black White
% 4 6400 870 6400 970 5 0 0 0
% $-1$
\put(64.0000,-9.7000){\makebox(0,0){$-1$}}%
% VECTOR 2 0 3 4 Black White
% 2 5790 1300 6590 1300
% 
\special{pn 8}%
\special{pa 5790 1300}%
\special{pa 6590 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 6590 1300}%
\special{pa 6523 1280}%
\special{pa 6537 1300}%
\special{pa 6523 1320}%
\special{pa 6590 1300}%
\special{fp}%
% VECTOR 2 0 3 5 Black White
% 2 5830 1360 5830 860
% 
\special{pn 8}%
\special{pa 5830 1360}%
\special{pa 5830 860}%
\special{fp}%
\special{sh 1}%
\special{pa 5830 860}%
\special{pa 5810 927}%
\special{pa 5830 913}%
\special{pa 5850 927}%
\special{pa 5830 860}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2400 1330 2400 1270
% 
\special{pn 8}%
\special{pa 2400 1330}%
\special{pa 2400 1270}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2000 1080 2000 1180 5 0 0 0
% $j$
\put(20.0000,-11.8000){\makebox(0,0){$j$}}%
% STR 2 0 3 0 Black White
% 4 2800 1400 2800 1500 5 0 0 0
% $i$
\put(28.0000,-15.0000){\makebox(0,0){$i$}}%
% LINE 2 0 3 0 Black White
% 2 2800 1330 2800 1270
% 
\special{pn 8}%
\special{pa 2800 1330}%
\special{pa 2800 1270}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2200 1200 2260 1200
% 
\special{pn 8}%
\special{pa 2200 1200}%
\special{pa 2260 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2200 1000 2260 1000
% 
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2260 1000}%
\special{fp}%
\end{picture}}%


==> 4possible3.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 16.5500,  7.2700)( 16.1000,-16.3500)%
% STR 2 0 3 0 Black White
% 4 2605 1270 2605 1370 5 0 0 0
% $-1$
\put(26.0500,-13.7000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0 Black White
% 4 1795 1080 1795 1180 5 0 0 0
% $j_0$
\put(17.9500,-11.8000){\makebox(0,0){$j_0$}}%
% STR 2 0 3 0 Black White
% 4 2595 1600 2595 1700 5 0 0 0
% $i_0$
\put(25.9500,-17.0000){\makebox(0,0){$i_0$}}%
% VECTOR 2 0 3 0 Black White
% 2 2025 1560 2025 1060
% 
\special{pn 8}%
\special{pa 2025 1560}%
\special{pa 2025 1060}%
\special{fp}%
\special{sh 1}%
\special{pa 2025 1060}%
\special{pa 2005 1127}%
\special{pa 2025 1113}%
\special{pa 2045 1127}%
\special{pa 2025 1060}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1985 1500 3265 1500
% 
\special{pn 8}%
\special{pa 1985 1500}%
\special{pa 3265 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 3265 1500}%
\special{pa 3198 1480}%
\special{pa 3212 1500}%
\special{pa 3198 1520}%
\special{pa 3265 1500}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2995 1270 2995 1370 5 0 0 0
% $0$
\put(29.9500,-13.7000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2595 1070 2595 1170 5 0 0 0
% $2$
\put(25.9500,-11.7000){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White
% 4 2995 1070 2995 1170 5 0 0 0
% $1$
\put(29.9500,-11.7000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 2197 1073 2197 1173 5 0 0 0
% $1$
\put(21.9700,-11.7300){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 2597 873 2597 973 5 0 0 0
% $-1$
\put(25.9700,-9.7300){\makebox(0,0){$-1$}}%
% STR 2 0 3 0 Black White
% 4 2197 873 2197 973 5 0 0 0
% $0$
\put(21.9700,-9.7300){\makebox(0,0){$0$}}%
% LINE 2 0 3 0 Black White
% 2 2595 1530 2595 1470
% 
\special{pn 8}%
\special{pa 2595 1530}%
\special{pa 2595 1470}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1795 1280 1795 1380 5 0 0 0
% $j_0-1$
\put(17.9500,-13.8000){\makebox(0,0){$j_0-1$}}%
% STR 2 0 3 0 Black White
% 4 2995 1600 2995 1700 5 0 0 0
% $i_0+1$
\put(29.9500,-17.0000){\makebox(0,0){$i_0+1$}}%
% LINE 2 0 3 0 Black White
% 2 2995 1530 2995 1470
% 
\special{pn 8}%
\special{pa 2995 1530}%
\special{pa 2995 1470}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1995 1400 2055 1400
% 
\special{pn 8}%
\special{pa 1995 1400}%
\special{pa 2055 1400}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1995 1200 2055 1200
% 
\special{pn 8}%
\special{pa 1995 1200}%
\special{pa 2055 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2470 1155 3175 1155
% 
\special{pn 8}%
\special{pa 2470 1155}%
\special{pa 3175 1155}%
\special{fp}%
\special{sh 1}%
\special{pa 3175 1155}%
\special{pa 3108 1135}%
\special{pa 3122 1155}%
\special{pa 3108 1175}%
\special{pa 3175 1155}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2770 1410 2470 1410
% 
\special{pn 8}%
\special{pa 2770 1410}%
\special{pa 2470 1410}%
\special{fp}%
\special{sh 1}%
\special{pa 2470 1410}%
\special{pa 2537 1430}%
\special{pa 2523 1410}%
\special{pa 2537 1390}%
\special{pa 2470 1410}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White
% 4 2770 1305 2810 1405 2770 1860 2770 715
% 
\special{pn 8}%
\special{ar 2770 1305 40 100  4.7123890  1.5707963}%
% VECTOR 2 0 3 0 Black White
% 2 2070 1200 2775 1200
% 
\special{pn 8}%
\special{pa 2070 1200}%
\special{pa 2775 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2775 1200}%
\special{pa 2708 1180}%
\special{pa 2722 1200}%
\special{pa 2708 1220}%
\special{pa 2775 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2777 949 2477 949
% 
\special{pn 8}%
\special{pa 2777 949}%
\special{pa 2477 949}%
\special{fp}%
\special{sh 1}%
\special{pa 2477 949}%
\special{pa 2544 969}%
\special{pa 2530 949}%
\special{pa 2544 929}%
\special{pa 2477 949}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White
% 4 2475 1050 2435 1150 2475 460 2475 1605
% 
\special{pn 8}%
\special{ar 2475 1050 40 100  1.5707963  4.7123890}%
% STR 2 0 3 0 Black White
% 4 2192 1600 2192 1700 5 0 0 0
% $i_0-1$
\put(21.9200,-17.0000){\makebox(0,0){$i_0-1$}}%
% LINE 2 0 3 0 Black White
% 2 2192 1530 2192 1470
% 
\special{pn 8}%
\special{pa 2192 1530}%
\special{pa 2192 1470}%
\special{fp}%
\end{picture}}%


==> 4possible4.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 16.9500,  7.2700)( 11.7000,-16.2700)%
% STR 2 0 3 0 Black White
% 4 2205 1262 2205 1362 5 0 0 0
% $-1$
\put(22.0500,-13.6200){\makebox(0,0){$-1$}}%
% STR 2 0 3 0 Black White
% 4 1355 1072 1355 1172 5 0 0 0
% $j_0$
\put(13.5500,-11.7200){\makebox(0,0){$j_0$}}%
% STR 2 0 3 0 Black White
% 4 2195 1592 2195 1692 5 0 0 0
% $i_0$
\put(21.9500,-16.9200){\makebox(0,0){$i_0$}}%
% VECTOR 2 0 3 0 Black White
% 2 1625 1552 1625 1052
% 
\special{pn 8}%
\special{pa 1625 1552}%
\special{pa 1625 1052}%
\special{fp}%
\special{sh 1}%
\special{pa 1625 1052}%
\special{pa 1605 1119}%
\special{pa 1625 1105}%
\special{pa 1645 1119}%
\special{pa 1625 1052}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1585 1492 2865 1492
% 
\special{pn 8}%
\special{pa 1585 1492}%
\special{pa 2865 1492}%
\special{fp}%
\special{sh 1}%
\special{pa 2865 1492}%
\special{pa 2798 1472}%
\special{pa 2812 1492}%
\special{pa 2798 1512}%
\special{pa 2865 1492}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2595 1262 2595 1362 5 0 0 0
% $0$
\put(25.9500,-13.6200){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2195 1062 2195 1162 5 0 0 0
% $2$
\put(21.9500,-11.6200){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White
% 4 2595 1062 2595 1162 5 0 0 0
% $1$
\put(25.9500,-11.6200){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 1797 1065 1797 1165 5 0 0 0
% $1$
\put(17.9700,-11.6500){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 2197 865 2197 965 5 0 0 0
% $-1$
\put(21.9700,-9.6500){\makebox(0,0){$-1$}}%
% STR 2 0 3 0 Black White
% 4 1797 865 1797 965 5 0 0 0
% $0$
\put(17.9700,-9.6500){\makebox(0,0){$0$}}%
% LINE 2 0 3 0 Black White
% 2 2195 1522 2195 1462
% 
\special{pn 8}%
\special{pa 2195 1522}%
\special{pa 2195 1462}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1355 1272 1355 1372 5 0 0 0
% $j_0-1$
\put(13.5500,-13.7200){\makebox(0,0){$j_0-1$}}%
% STR 2 0 3 0 Black White
% 4 2595 1592 2595 1692 5 0 0 0
% $i_0+1$
\put(25.9500,-16.9200){\makebox(0,0){$i_0+1$}}%
% LINE 2 0 3 0 Black White
% 2 2595 1522 2595 1462
% 
\special{pn 8}%
\special{pa 2595 1522}%
\special{pa 2595 1462}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1595 1392 1655 1392
% 
\special{pn 8}%
\special{pa 1595 1392}%
\special{pa 1655 1392}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1595 1192 1655 1192
% 
\special{pn 8}%
\special{pa 1595 1192}%
\special{pa 1655 1192}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1792 1592 1792 1692 5 0 0 0
% $i_0-1$
\put(17.9200,-16.9200){\makebox(0,0){$i_0-1$}}%
% LINE 2 0 3 0 Black White
% 2 1792 1522 1792 1462
% 
\special{pn 8}%
\special{pa 1792 1522}%
\special{pa 1792 1462}%
\special{fp}%
\end{picture}}%


==> 7nonzero.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 45.0000, 25.0000)(  5.5000,-30.0000)%
% BOX 2 0 3 0 Black White
% 2 900 500 1100 1800
% 
\special{pn 8}%
\special{pa 900 500}%
\special{pa 1100 500}%
\special{pa 1100 1800}%
\special{pa 900 1800}%
\special{pa 900 500}%
\special{pa 1100 500}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1100 900 1300 2200
% 
\special{pn 8}%
\special{pa 1100 900}%
\special{pa 1300 900}%
\special{pa 1300 2200}%
\special{pa 1100 2200}%
\special{pa 1100 900}%
\special{pa 1300 900}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1300 1300 1500 2600
% 
\special{pn 8}%
\special{pa 1300 1300}%
\special{pa 1500 1300}%
\special{pa 1500 2600}%
\special{pa 1300 2600}%
\special{pa 1300 1300}%
\special{pa 1500 1300}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 3300 500 3500 1800
% 
\special{pn 8}%
\special{pa 3300 500}%
\special{pa 3500 500}%
\special{pa 3500 1800}%
\special{pa 3300 1800}%
\special{pa 3300 500}%
\special{pa 3500 500}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 3500 1000 3700 2300
% 
\special{pn 8}%
\special{pa 3500 1000}%
\special{pa 3700 1000}%
\special{pa 3700 2300}%
\special{pa 3500 2300}%
\special{pa 3500 1000}%
\special{pa 3700 1000}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 3700 1500 3900 2800
% 
\special{pn 8}%
\special{pa 3700 1500}%
\special{pa 3900 1500}%
\special{pa 3900 2800}%
\special{pa 3700 2800}%
\special{pa 3700 1500}%
\special{pa 3900 1500}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2100 500 2300 2000
% 
\special{pn 8}%
\special{pa 2100 500}%
\special{pa 2300 500}%
\special{pa 2300 2000}%
\special{pa 2100 2000}%
\special{pa 2100 500}%
\special{pa 2300 500}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2300 1000 2500 2500
% 
\special{pn 8}%
\special{pa 2300 1000}%
\special{pa 2500 1000}%
\special{pa 2500 2500}%
\special{pa 2300 2500}%
\special{pa 2300 1000}%
\special{pa 2500 1000}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2500 1500 2700 3000
% 
\special{pn 8}%
\special{pa 2500 1500}%
\special{pa 2700 1500}%
\special{pa 2700 3000}%
\special{pa 2500 3000}%
\special{pa 2500 1500}%
\special{pa 2700 1500}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4300 500 4500 1600
% 
\special{pn 8}%
\special{pa 4300 500}%
\special{pa 4500 500}%
\special{pa 4500 1600}%
\special{pa 4300 1600}%
\special{pa 4300 500}%
\special{pa 4500 500}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4500 900 4700 2000
% 
\special{pn 8}%
\special{pa 4500 900}%
\special{pa 4700 900}%
\special{pa 4700 2000}%
\special{pa 4500 2000}%
\special{pa 4500 900}%
\special{pa 4700 900}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4700 1300 4900 2400
% 
\special{pn 8}%
\special{pa 4700 1300}%
\special{pa 4900 1300}%
\special{pa 4900 2400}%
\special{pa 4700 2400}%
\special{pa 4700 1300}%
\special{pa 4900 1300}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 1000 600 1000 650 1000 650 1000 350
% 
\special{pn 8}%
\special{ar 1000 600 50 50  4.7123890  1.5707963}%
% CIRCLE 2 0 3 0 Black White
% 4 1200 1000 1200 1050 1200 1050 1200 750
% 
\special{pn 8}%
\special{ar 1200 1000 50 50  4.7123890  1.5707963}%
% CIRCLE 2 0 3 0 Black White
% 4 1400 1400 1400 1450 1400 1450 1400 1150
% 
\special{pn 8}%
\special{ar 1400 1400 50 50  4.7123890  1.5707963}%
% CIRCLE 2 0 3 0 Black White
% 4 2200 600 2200 650 2200 650 2200 350
% 
\special{pn 8}%
\special{ar 2200 600 50 50  4.7123890  1.5707963}%
% CIRCLE 2 0 3 0 Black White
% 4 2400 1100 2400 1150 2400 1150 2400 850
% 
\special{pn 8}%
\special{ar 2400 1100 50 50  4.7123890  1.5707963}%
% CIRCLE 2 0 3 0 Black White
% 4 2600 1600 2600 1650 2600 1650 2600 1350
% 
\special{pn 8}%
\special{ar 2600 1600 50 50  4.7123890  1.5707963}%
% CIRCLE 2 0 3 0 Black White
% 4 3400 600 3400 650 3400 650 3400 350
% 
\special{pn 8}%
\special{ar 3400 600 50 50  4.7123890  1.5707963}%
% CIRCLE 2 0 3 0 Black White
% 4 3600 1100 3600 1150 3600 1150 3600 850
% 
\special{pn 8}%
\special{ar 3600 1100 50 50  4.7123890  1.5707963}%
% CIRCLE 2 0 3 0 Black White
% 4 3800 1600 3800 1650 3800 1650 3800 1350
% 
\special{pn 8}%
\special{ar 3800 1600 50 50  4.7123890  1.5707963}%
% CIRCLE 2 0 3 0 Black White
% 4 4400 600 4400 650 4400 650 4400 350
% 
\special{pn 8}%
\special{ar 4400 600 50 50  4.7123890  1.5707963}%
% CIRCLE 2 0 3 0 Black White
% 4 4600 1000 4600 1050 4600 1050 4600 750
% 
\special{pn 8}%
\special{ar 4600 1000 50 50  4.7123890  1.5707963}%
% CIRCLE 2 0 3 0 Black White
% 4 4800 1400 4800 1450 4800 1450 4800 1150
% 
\special{pn 8}%
\special{ar 4800 1400 50 50  4.7123890  1.5707963}%
% CIRCLE 2 0 3 0 Black White
% 4 1000 1700 1000 1750 1000 1450 1000 1750
% 
\special{pn 8}%
\special{ar 1000 1700 50 50  1.5707963  4.7123890}%
% CIRCLE 2 0 3 0 Black White
% 4 1200 2100 1200 2150 1200 1850 1200 2150
% 
\special{pn 8}%
\special{ar 1200 2100 50 50  1.5707963  4.7123890}%
% CIRCLE 2 0 3 0 Black White
% 4 2200 1900 2200 1950 2200 1650 2200 1950
% 
\special{pn 8}%
\special{ar 2200 1900 50 50  1.5707963  4.7123890}%
% CIRCLE 2 0 3 0 Black White
% 4 2400 2400 2400 2450 2400 2150 2400 2450
% 
\special{pn 8}%
\special{ar 2400 2400 50 50  1.5707963  4.7123890}%
% CIRCLE 2 0 3 0 Black White
% 4 3400 1700 3400 1750 3400 1450 3400 1750
% 
\special{pn 8}%
\special{ar 3400 1700 50 50  1.5707963  4.7123890}%
% CIRCLE 2 0 3 0 Black White
% 4 3600 2200 3600 2250 3600 1950 3600 2250
% 
\special{pn 8}%
\special{ar 3600 2200 50 50  1.5707963  4.7123890}%
% CIRCLE 2 0 3 0 Black White
% 4 4600 1900 4600 1950 4600 1650 4600 1950
% 
\special{pn 8}%
\special{ar 4600 1900 50 50  1.5707963  4.7123890}%
% CIRCLE 2 0 3 0 Black White
% 4 4400 1500 4400 1550 4400 1250 4400 1550
% 
\special{pn 8}%
\special{ar 4400 1500 50 50  1.5707963  4.7123890}%
% LINE 2 0 3 0 Black White
% 2 1250 1550 1150 1550
% 
\special{pn 8}%
\special{pa 1250 1550}%
\special{pa 1150 1550}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1400 1350 800 1350
% 
\special{pn 8}%
\special{pa 1400 1350}%
\special{pa 800 1350}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 800 1300 800 1350 800 1050 800 1350
% 
\special{pn 8}%
\special{ar 800 1300 50 50  1.5707963  4.7123890}%
% LINE 2 0 3 0 Black White
% 2 1050 1150 950 1150
% 
\special{pn 8}%
\special{pa 1050 1150}%
\special{pa 950 1150}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1600 1750 1000 1750
% 
\special{pn 8}%
\special{pa 1600 1750}%
\special{pa 1000 1750}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1400 1450 1250 1550
% 
\special{pn 8}%
\special{pa 1400 1450}%
\special{pa 1250 1550}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1150 1550 1000 1650
% 
\special{pn 8}%
\special{pa 1150 1550}%
\special{pa 1000 1650}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 950 1150 800 1250
% 
\special{pn 8}%
\special{pa 950 1150}%
\special{pa 800 1250}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1200 1050 1050 1150
% 
\special{pn 8}%
\special{pa 1200 1050}%
\special{pa 1050 1150}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 1600 1800 1600 1850 1600 1850 1600 1550
% 
\special{pn 8}%
\special{ar 1600 1800 50 50  4.7123890  1.5707963}%
% LINE 2 0 3 0 Black White
% 2 1600 1850 1450 1950
% 
\special{pn 8}%
\special{pa 1600 1850}%
\special{pa 1450 1950}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1450 1950 1350 1950
% 
\special{pn 8}%
\special{pa 1450 1950}%
\special{pa 1350 1950}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1350 1950 1200 2050
% 
\special{pn 8}%
\special{pa 1350 1950}%
\special{pa 1200 2050}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1200 950 600 950
% 
\special{pn 8}%
\special{pa 1200 950}%
\special{pa 600 950}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 600 900 600 950 600 650 600 950
% 
\special{pn 8}%
\special{ar 600 900 50 50  1.5707963  4.7123890}%
% LINE 2 0 3 0 Black White
% 2 750 750 600 850
% 
\special{pn 8}%
\special{pa 750 750}%
\special{pa 600 850}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 850 750 750 750
% 
\special{pn 8}%
\special{pa 850 750}%
\special{pa 750 750}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1000 650 850 750
% 
\special{pn 8}%
\special{pa 1000 650}%
\special{pa 850 750}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 1200 2150 1680 2150
% 
\special{pn 8}%
\special{pa 1200 2150}%
\special{pa 1680 2150}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1680 2150}%
\special{pa 1613 2130}%
\special{pa 1627 2150}%
\special{pa 1613 2170}%
\special{pa 1680 2150}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1400 2000 1400 2050 5 0 0 0
% $0$
\put(14.0000,-20.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 1400 1800 1400 1850 5 0 0 0
% $0$
\put(14.0000,-18.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 1400 1600 1400 1650 5 0 0 0
% $0$
\put(14.0000,-16.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 1400 1500 1400 1550 5 0 0 0
% $0$
\put(14.0000,-15.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 1200 1600 1200 1650 5 0 0 0
% $0$
\put(12.0000,-16.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 1200 1400 1200 1450 5 0 0 0
% $0$
\put(12.0000,-14.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 1200 1200 1200 1250 5 0 0 0
% $0$
\put(12.0000,-12.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 1200 1100 1200 1150 5 0 0 0
% $0$
\put(12.0000,-11.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 1000 1000 1000 1050 5 0 0 0
% $0$
\put(10.0000,-10.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 1000 1200 1000 1250 5 0 0 0
% $0$
\put(10.0000,-12.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 1000 800 1000 850 5 0 0 0
% $0$
\put(10.0000,-8.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 1000 700 1000 750 5 0 0 0
% $0$
\put(10.0000,-7.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 1000 1400 1000 1450 5 0 0 0
% $0$
\put(10.0000,-14.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 1000 1500 1000 1550 5 0 0 0
% $0$
\put(10.0000,-15.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 1200 1800 1200 1850 5 0 0 0
% $0$
\put(12.0000,-18.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 1200 1900 1200 1950 5 0 0 0
% $0$
\put(12.0000,-19.5000){\makebox(0,0){$0$}}%
% LINE 2 0 3 0 Black White
% 2 2450 1750 2350 1750
% 
\special{pn 8}%
\special{pa 2450 1750}%
\special{pa 2350 1750}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2650 2250 2550 2250
% 
\special{pn 8}%
\special{pa 2650 2250}%
\special{pa 2550 2250}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2250 1250 2150 1250
% 
\special{pn 8}%
\special{pa 2250 1250}%
\special{pa 2150 1250}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2400 1150 2250 1250
% 
\special{pn 8}%
\special{pa 2400 1150}%
\special{pa 2250 1250}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2600 1650 2450 1750
% 
\special{pn 8}%
\special{pa 2600 1650}%
\special{pa 2450 1750}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2355 1750 2205 1850
% 
\special{pn 8}%
\special{pa 2355 1750}%
\special{pa 2205 1850}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2155 1250 2005 1350
% 
\special{pn 8}%
\special{pa 2155 1250}%
\special{pa 2005 1350}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2600 1550 2350 1550
% 
\special{pn 8}%
\special{pa 2600 1550}%
\special{pa 2350 1550}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2400 1050 2150 1050
% 
\special{pn 8}%
\special{pa 2400 1050}%
\special{pa 2150 1050}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2555 2250 2405 2350
% 
\special{pn 8}%
\special{pa 2555 2250}%
\special{pa 2405 2350}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2800 2150 2650 2250
% 
\special{pn 8}%
\special{pa 2800 2150}%
\special{pa 2650 2250}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 2800 2100 2800 2150 2800 2150 2800 1850
% 
\special{pn 8}%
\special{ar 2800 2100 50 50  4.7123890  1.5707963}%
% LINE 2 0 3 0 Black White
% 2 2800 2050 2550 2050
% 
\special{pn 8}%
\special{pa 2800 2050}%
\special{pa 2550 2050}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2450 1950 2195 1950
% 
\special{pn 8}%
\special{pa 2450 1950}%
\special{pa 2195 1950}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2250 1450 1995 1450
% 
\special{pn 8}%
\special{pa 2250 1450}%
\special{pa 1995 1450}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2050 950 1795 950
% 
\special{pn 8}%
\special{pa 2050 950}%
\special{pa 1795 950}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 2000 1400 2000 1450 2000 1150 2000 1450
% 
\special{pn 8}%
\special{ar 2000 1400 50 50  1.5707963  4.7123890}%
% CIRCLE 2 0 3 0 Black White
% 4 1800 900 1800 950 1800 650 1800 950
% 
\special{pn 8}%
\special{ar 1800 900 50 50  1.5707963  4.7123890}%
% LINE 2 0 3 0 Black White
% 2 2250 1450 2350 1550
% 
\special{pn 8}%
\special{pa 2250 1450}%
\special{pa 2350 1550}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2450 1950 2550 2050
% 
\special{pn 8}%
\special{pa 2450 1950}%
\special{pa 2550 2050}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2050 950 2150 1050
% 
\special{pn 8}%
\special{pa 2050 950}%
\special{pa 2150 1050}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1955 750 1805 850
% 
\special{pn 8}%
\special{pa 1955 750}%
\special{pa 1805 850}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2050 750 1950 750
% 
\special{pn 8}%
\special{pa 2050 750}%
\special{pa 1950 750}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2200 650 2050 750
% 
\special{pn 8}%
\special{pa 2200 650}%
\special{pa 2050 750}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2650 2450 2395 2450
% 
\special{pn 8}%
\special{pa 2650 2450}%
\special{pa 2395 2450}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 2650 2450 2750 2550
% 
\special{pn 8}%
\special{pa 2650 2450}%
\special{pa 2750 2550}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2750 2550}%
\special{pa 2717 2489}%
\special{pa 2712 2512}%
\special{pa 2689 2517}%
\special{pa 2750 2550}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2200 700 2200 750 5 0 0 0
% $0$
\put(22.0000,-7.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2200 800 2200 850 5 0 0 0
% $0$
\put(22.0000,-8.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2200 900 2200 950 5 0 0 0
% $0$
\put(22.0000,-9.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2200 1100 2200 1150 5 0 0 0
% $0$
\put(22.0000,-11.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2200 1300 2200 1350 5 0 0 0
% $0$
\put(22.0000,-13.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2400 1200 2400 1250 5 0 0 0
% $0$
\put(24.0000,-12.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2400 1300 2400 1350 5 0 0 0
% $0$
\put(24.0000,-13.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2400 1400 2400 1450 5 0 0 0
% $0$
\put(24.0000,-14.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2400 1600 2400 1650 5 0 0 0
% $0$
\put(24.0000,-16.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2400 1800 2400 1850 5 0 0 0
% $0$
\put(24.0000,-18.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2400 2000 2400 2050 5 0 0 0
% $0$
\put(24.0000,-20.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2400 2200 2400 2250 5 0 0 0
% $0$
\put(24.0000,-22.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2400 2100 2400 2150 5 0 0 0
% $0$
\put(24.0000,-21.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2600 1700 2600 1750 5 0 0 0
% $0$
\put(26.0000,-17.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2600 1800 2600 1850 5 0 0 0
% $0$
\put(26.0000,-18.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2600 1900 2600 1950 5 0 0 0
% $0$
\put(26.0000,-19.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2600 2100 2600 2150 5 0 0 0
% $0$
\put(26.0000,-21.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2600 2300 2600 2350 5 0 0 0
% $0$
\put(26.0000,-23.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2200 1500 2200 1550 5 0 0 0
% $0$
\put(22.0000,-15.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2200 1600 2200 1650 5 0 0 0
% $0$
\put(22.0000,-16.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2200 1700 2200 1750 5 0 0 0
% $0$
\put(22.0000,-17.5000){\makebox(0,0){$0$}}%
% LINE 2 0 3 0 Black White
% 2 3800 1650 3400 1650
% 
\special{pn 8}%
\special{pa 3800 1650}%
\special{pa 3400 1650}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3600 1150 3200 1150
% 
\special{pn 8}%
\special{pa 3600 1150}%
\special{pa 3200 1150}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4000 2150 3600 2150
% 
\special{pn 8}%
\special{pa 4000 2150}%
\special{pa 3600 2150}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3650 1450 3550 1450
% 
\special{pn 8}%
\special{pa 3650 1450}%
\special{pa 3550 1450}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3650 1850 3550 1850
% 
\special{pn 8}%
\special{pa 3650 1850}%
\special{pa 3550 1850}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3850 1950 3750 1950
% 
\special{pn 8}%
\special{pa 3850 1950}%
\special{pa 3750 1950}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3850 2350 3750 2350
% 
\special{pn 8}%
\special{pa 3850 2350}%
\special{pa 3750 2350}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3450 1350 3350 1350
% 
\special{pn 8}%
\special{pa 3450 1350}%
\special{pa 3350 1350}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3450 950 3350 950
% 
\special{pn 8}%
\special{pa 3450 950}%
\special{pa 3350 950}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3600 1050 3450 950
% 
\special{pn 8}%
\special{pa 3600 1050}%
\special{pa 3450 950}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3800 1550 3650 1450
% 
\special{pn 8}%
\special{pa 3800 1550}%
\special{pa 3650 1450}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3560 1450 3460 1350
% 
\special{pn 8}%
\special{pa 3560 1450}%
\special{pa 3460 1350}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3760 1950 3660 1850
% 
\special{pn 8}%
\special{pa 3760 1950}%
\special{pa 3660 1850}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3360 950 3260 850
% 
\special{pn 8}%
\special{pa 3360 950}%
\special{pa 3260 850}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3400 650 3000 650
% 
\special{pn 8}%
\special{pa 3400 650}%
\special{pa 3000 650}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 3000 700 3000 750 3000 450 3000 750
% 
\special{pn 8}%
\special{ar 3000 700 50 50  1.5707963  4.7123890}%
% LINE 2 0 3 0 Black White
% 2 3250 850 3150 850
% 
\special{pn 8}%
\special{pa 3250 850}%
\special{pa 3150 850}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 3150 850 3000 750 3090 835 3090 835
% 
\special{pn 8}%
\special{pa 3150 850}%
\special{pa 3000 750}%
\special{fp}%
\special{pa 3090 835}%
\special{pa 3090 835}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 3550 1850 3400 1750 3490 1835 3490 1835
% 
\special{pn 8}%
\special{pa 3550 1850}%
\special{pa 3400 1750}%
\special{fp}%
\special{pa 3490 1835}%
\special{pa 3490 1835}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 3200 1200 3200 1250 3200 950 3200 1250
% 
\special{pn 8}%
\special{ar 3200 1200 50 50  1.5707963  4.7123890}%
% LINE 2 0 3 0 Black White
% 4 3350 1350 3200 1250 3290 1335 3290 1335
% 
\special{pn 8}%
\special{pa 3350 1350}%
\special{pa 3200 1250}%
\special{fp}%
\special{pa 3290 1335}%
\special{pa 3290 1335}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 4000 2100 4000 2150 4000 2150 4000 1850
% 
\special{pn 8}%
\special{ar 4000 2100 50 50  4.7123890  1.5707963}%
% LINE 2 0 3 0 Black White
% 2 4000 2050 3850 1950
% 
\special{pn 8}%
\special{pa 4000 2050}%
\special{pa 3850 1950}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 3750 2350 3600 2250 3690 2335 3690 2335
% 
\special{pn 8}%
\special{pa 3750 2350}%
\special{pa 3600 2250}%
\special{fp}%
\special{pa 3690 2335}%
\special{pa 3690 2335}%
\special{fp}%
% VECTOR 2 2 3 0 Black White
% 2 3850 2350 3950 2450
% 
\special{pn 8}%
\special{pa 3850 2350}%
\special{pa 3950 2450}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3950 2450}%
\special{pa 3917 2389}%
\special{pa 3912 2412}%
\special{pa 3889 2417}%
\special{pa 3950 2450}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3400 700 3400 750 5 0 0 0
% $0$
\put(34.0000,-7.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 3400 800 3400 850 5 0 0 0
% $0$
\put(34.0000,-8.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 3400 1000 3400 1050 5 0 0 0
% $0$
\put(34.0000,-10.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 3400 1200 3400 1250 5 0 0 0
% $0$
\put(34.0000,-12.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 3400 1400 3400 1450 5 0 0 0
% $0$
\put(34.0000,-14.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 3400 1500 3400 1550 5 0 0 0
% $0$
\put(34.0000,-15.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 3600 1200 3600 1250 5 0 0 0
% $0$
\put(36.0000,-12.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 3600 1300 3600 1350 5 0 0 0
% $0$
\put(36.0000,-13.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 3600 1500 3600 1550 5 0 0 0
% $0$
\put(36.0000,-15.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 3600 1700 3600 1750 5 0 0 0
% $0$
\put(36.0000,-17.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 3600 1900 3600 1950 5 0 0 0
% $0$
\put(36.0000,-19.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 3600 2000 3600 2050 5 0 0 0
% $0$
\put(36.0000,-20.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 3800 1700 3800 1750 5 0 0 0
% $0$
\put(38.0000,-17.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 3800 1800 3800 1850 5 0 0 0
% $0$
\put(38.0000,-18.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 3800 2000 3800 2050 5 0 0 0
% $0$
\put(38.0000,-20.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 3800 2200 3800 2250 5 0 0 0
% $0$
\put(38.0000,-22.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 3800 2400 3800 2450 5 0 0 0
% $0$
\put(38.0000,-24.5000){\makebox(0,0){$0$}}%
% LINE 2 0 3 0 Black White
% 2 4400 1450 4800 1450
% 
\special{pn 8}%
\special{pa 4400 1450}%
\special{pa 4800 1450}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4600 1850 5000 1850
% 
\special{pn 8}%
\special{pa 4600 1850}%
\special{pa 5000 1850}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4200 1050 4600 1050
% 
\special{pn 8}%
\special{pa 4200 1050}%
\special{pa 4600 1050}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4000 650 4400 650
% 
\special{pn 8}%
\special{pa 4000 650}%
\special{pa 4400 650}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 4200 1100 4200 1150 4200 850 4200 1150
% 
\special{pn 8}%
\special{ar 4200 1100 50 50  1.5707963  4.7123890}%
% LINE 2 0 3 0 Black White
% 2 4635 1250 4375 1250
% 
\special{pn 8}%
\special{pa 4635 1250}%
\special{pa 4375 1250}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4800 1350 4630 1250
% 
\special{pn 8}%
\special{pa 4800 1350}%
\special{pa 4630 1250}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4360 1250 4190 1150
% 
\special{pn 8}%
\special{pa 4360 1250}%
\special{pa 4190 1150}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4835 1650 4575 1650
% 
\special{pn 8}%
\special{pa 4835 1650}%
\special{pa 4575 1650}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5000 1750 4830 1650
% 
\special{pn 8}%
\special{pa 5000 1750}%
\special{pa 4830 1650}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 5000 1800 5000 1850 5000 1850 5000 1550
% 
\special{pn 8}%
\special{ar 5000 1800 50 50  4.7123890  1.5707963}%
% LINE 2 0 3 0 Black White
% 2 4575 1650 4390 1550
% 
\special{pn 8}%
\special{pa 4575 1650}%
\special{pa 4390 1550}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4760 2050 4590 1950
% 
\special{pn 8}%
\special{pa 4760 2050}%
\special{pa 4590 1950}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4600 950 4430 850
% 
\special{pn 8}%
\special{pa 4600 950}%
\special{pa 4430 850}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4435 850 4175 850
% 
\special{pn 8}%
\special{pa 4435 850}%
\special{pa 4175 850}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4160 850 3990 750
% 
\special{pn 8}%
\special{pa 4160 850}%
\special{pa 3990 750}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 4000 700 4000 750 4000 450 4000 750
% 
\special{pn 8}%
\special{ar 4000 700 50 50  1.5707963  4.7123890}%
% VECTOR 2 2 3 0 Black White
% 2 4745 2050 5045 2050
% 
\special{pn 8}%
\special{pa 4745 2050}%
\special{pa 5045 2050}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 5045 2050}%
\special{pa 4978 2030}%
\special{pa 4992 2050}%
\special{pa 4978 2070}%
\special{pa 5045 2050}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4400 700 4400 750 5 0 0 0
% $0$
\put(44.0000,-7.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 4400 900 4400 950 5 0 0 0
% $0$
\put(44.0000,-9.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 4400 1100 4400 1150 5 0 0 0
% $0$
\put(44.0000,-11.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 4400 1300 4400 1350 5 0 0 0
% $0$
\put(44.0000,-13.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 4600 1100 4600 1150 5 0 0 0
% $0$
\put(46.0000,-11.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 4600 1300 4600 1350 5 0 0 0
% $0$
\put(46.0000,-13.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 4600 1500 4600 1550 5 0 0 0
% $0$
\put(46.0000,-15.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 4600 1700 4600 1750 5 0 0 0
% $0$
\put(46.0000,-17.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 4800 1500 4800 1550 5 0 0 0
% $0$
\put(48.0000,-15.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 4800 1700 4800 1750 5 0 0 0
% $0$
\put(48.0000,-17.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 4800 1900 4800 1950 5 0 0 0
% $0$
\put(48.0000,-19.5000){\makebox(0,0){$0$}}%
% LINE 3 0 3 0 Black White
% 84 4900 1650 4700 1850 4900 1680 4700 1880 4900 1710 4700 1910 4900 1740 4700 1940 4900 1770 4700 1970 4900 1800 4700 2000 4900 1830 4700 2030 4900 1860 4700 2060 4900 1890 4700 2090 4900 1920 4700 2120 4900 1950 4700 2150 4900 1980 4700 2180 4900 2010 4700 2210 4900 2040 4700 2240 4900 2070 4700 2270 4900 2100 4700 2300 4900 2130 4700 2330 4900 2160 4700 2360 4900 2190 4700 2390 4900 2220 4720 2400 4900 2250 4750 2400 4900 2280 4780 2400 4900 2310 4810 2400 4900 2340 4840 2400 4900 2370 4870 2400 4900 1620 4700 1820 4900 1590 4700 1790 4900 1560 4700 1760 4900 1530 4700 1730 4900 1500 4700 1700 4900 1470 4700 1670 4900 1440 4700 1640 4900 1410 4700 1610 4900 1380 4700 1580 4900 1350 4700 1550 4900 1320 4700 1520 4890 1300 4700 1490 4860 1300 4700 1460 4830 1300 4700 1430 4800 1300 4700 1400 4770 1300 4700 1370 4740 1300 4700 1340
% 
\special{pn 4}%
\special{pa 4900 1650}%
\special{pa 4700 1850}%
\special{fp}%
\special{pa 4900 1680}%
\special{pa 4700 1880}%
\special{fp}%
\special{pa 4900 1710}%
\special{pa 4700 1910}%
\special{fp}%
\special{pa 4900 1740}%
\special{pa 4700 1940}%
\special{fp}%
\special{pa 4900 1770}%
\special{pa 4700 1970}%
\special{fp}%
\special{pa 4900 1800}%
\special{pa 4700 2000}%
\special{fp}%
\special{pa 4900 1830}%
\special{pa 4700 2030}%
\special{fp}%
\special{pa 4900 1860}%
\special{pa 4700 2060}%
\special{fp}%
\special{pa 4900 1890}%
\special{pa 4700 2090}%
\special{fp}%
\special{pa 4900 1920}%
\special{pa 4700 2120}%
\special{fp}%
\special{pa 4900 1950}%
\special{pa 4700 2150}%
\special{fp}%
\special{pa 4900 1980}%
\special{pa 4700 2180}%
\special{fp}%
\special{pa 4900 2010}%
\special{pa 4700 2210}%
\special{fp}%
\special{pa 4900 2040}%
\special{pa 4700 2240}%
\special{fp}%
\special{pa 4900 2070}%
\special{pa 4700 2270}%
\special{fp}%
\special{pa 4900 2100}%
\special{pa 4700 2300}%
\special{fp}%
\special{pa 4900 2130}%
\special{pa 4700 2330}%
\special{fp}%
\special{pa 4900 2160}%
\special{pa 4700 2360}%
\special{fp}%
\special{pa 4900 2190}%
\special{pa 4700 2390}%
\special{fp}%
\special{pa 4900 2220}%
\special{pa 4720 2400}%
\special{fp}%
\special{pa 4900 2250}%
\special{pa 4750 2400}%
\special{fp}%
\special{pa 4900 2280}%
\special{pa 4780 2400}%
\special{fp}%
\special{pa 4900 2310}%
\special{pa 4810 2400}%
\special{fp}%
\special{pa 4900 2340}%
\special{pa 4840 2400}%
\special{fp}%
\special{pa 4900 2370}%
\special{pa 4870 2400}%
\special{fp}%
\special{pa 4900 1620}%
\special{pa 4700 1820}%
\special{fp}%
\special{pa 4900 1590}%
\special{pa 4700 1790}%
\special{fp}%
\special{pa 4900 1560}%
\special{pa 4700 1760}%
\special{fp}%
\special{pa 4900 1530}%
\special{pa 4700 1730}%
\special{fp}%
\special{pa 4900 1500}%
\special{pa 4700 1700}%
\special{fp}%
\special{pa 4900 1470}%
\special{pa 4700 1670}%
\special{fp}%
\special{pa 4900 1440}%
\special{pa 4700 1640}%
\special{fp}%
\special{pa 4900 1410}%
\special{pa 4700 1610}%
\special{fp}%
\special{pa 4900 1380}%
\special{pa 4700 1580}%
\special{fp}%
\special{pa 4900 1350}%
\special{pa 4700 1550}%
\special{fp}%
\special{pa 4900 1320}%
\special{pa 4700 1520}%
\special{fp}%
\special{pa 4890 1300}%
\special{pa 4700 1490}%
\special{fp}%
\special{pa 4860 1300}%
\special{pa 4700 1460}%
\special{fp}%
\special{pa 4830 1300}%
\special{pa 4700 1430}%
\special{fp}%
\special{pa 4800 1300}%
\special{pa 4700 1400}%
\special{fp}%
\special{pa 4770 1300}%
\special{pa 4700 1370}%
\special{fp}%
\special{pa 4740 1300}%
\special{pa 4700 1340}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 84 4700 1520 4500 1720 4700 1550 4500 1750 4700 1580 4500 1780 4700 1610 4500 1810 4700 1640 4500 1840 4700 1670 4500 1870 4700 1700 4500 1900 4700 1730 4500 1930 4700 1760 4500 1960 4700 1790 4500 1990 4700 1820 4520 2000 4700 1850 4550 2000 4700 1880 4580 2000 4700 1910 4610 2000 4700 1940 4640 2000 4700 1970 4670 2000 4700 1490 4500 1690 4700 1460 4500 1660 4700 1430 4500 1630 4700 1400 4500 1600 4700 1370 4500 1570 4700 1340 4500 1540 4700 1310 4500 1510 4700 1280 4500 1480 4700 1250 4500 1450 4700 1220 4500 1420 4700 1190 4500 1390 4700 1160 4500 1360 4700 1130 4500 1330 4700 1100 4500 1300 4700 1070 4500 1270 4700 1040 4500 1240 4700 1010 4500 1210 4700 980 4500 1180 4700 950 4500 1150 4700 920 4500 1120 4690 900 4500 1090 4660 900 4500 1060 4630 900 4500 1030 4600 900 4500 1000 4570 900 4500 970 4540 900 4500 940
% 
\special{pn 4}%
\special{pa 4700 1520}%
\special{pa 4500 1720}%
\special{fp}%
\special{pa 4700 1550}%
\special{pa 4500 1750}%
\special{fp}%
\special{pa 4700 1580}%
\special{pa 4500 1780}%
\special{fp}%
\special{pa 4700 1610}%
\special{pa 4500 1810}%
\special{fp}%
\special{pa 4700 1640}%
\special{pa 4500 1840}%
\special{fp}%
\special{pa 4700 1670}%
\special{pa 4500 1870}%
\special{fp}%
\special{pa 4700 1700}%
\special{pa 4500 1900}%
\special{fp}%
\special{pa 4700 1730}%
\special{pa 4500 1930}%
\special{fp}%
\special{pa 4700 1760}%
\special{pa 4500 1960}%
\special{fp}%
\special{pa 4700 1790}%
\special{pa 4500 1990}%
\special{fp}%
\special{pa 4700 1820}%
\special{pa 4520 2000}%
\special{fp}%
\special{pa 4700 1850}%
\special{pa 4550 2000}%
\special{fp}%
\special{pa 4700 1880}%
\special{pa 4580 2000}%
\special{fp}%
\special{pa 4700 1910}%
\special{pa 4610 2000}%
\special{fp}%
\special{pa 4700 1940}%
\special{pa 4640 2000}%
\special{fp}%
\special{pa 4700 1970}%
\special{pa 4670 2000}%
\special{fp}%
\special{pa 4700 1490}%
\special{pa 4500 1690}%
\special{fp}%
\special{pa 4700 1460}%
\special{pa 4500 1660}%
\special{fp}%
\special{pa 4700 1430}%
\special{pa 4500 1630}%
\special{fp}%
\special{pa 4700 1400}%
\special{pa 4500 1600}%
\special{fp}%
\special{pa 4700 1370}%
\special{pa 4500 1570}%
\special{fp}%
\special{pa 4700 1340}%
\special{pa 4500 1540}%
\special{fp}%
\special{pa 4700 1310}%
\special{pa 4500 1510}%
\special{fp}%
\special{pa 4700 1280}%
\special{pa 4500 1480}%
\special{fp}%
\special{pa 4700 1250}%
\special{pa 4500 1450}%
\special{fp}%
\special{pa 4700 1220}%
\special{pa 4500 1420}%
\special{fp}%
\special{pa 4700 1190}%
\special{pa 4500 1390}%
\special{fp}%
\special{pa 4700 1160}%
\special{pa 4500 1360}%
\special{fp}%
\special{pa 4700 1130}%
\special{pa 4500 1330}%
\special{fp}%
\special{pa 4700 1100}%
\special{pa 4500 1300}%
\special{fp}%
\special{pa 4700 1070}%
\special{pa 4500 1270}%
\special{fp}%
\special{pa 4700 1040}%
\special{pa 4500 1240}%
\special{fp}%
\special{pa 4700 1010}%
\special{pa 4500 1210}%
\special{fp}%
\special{pa 4700 980}%
\special{pa 4500 1180}%
\special{fp}%
\special{pa 4700 950}%
\special{pa 4500 1150}%
\special{fp}%
\special{pa 4700 920}%
\special{pa 4500 1120}%
\special{fp}%
\special{pa 4690 900}%
\special{pa 4500 1090}%
\special{fp}%
\special{pa 4660 900}%
\special{pa 4500 1060}%
\special{fp}%
\special{pa 4630 900}%
\special{pa 4500 1030}%
\special{fp}%
\special{pa 4600 900}%
\special{pa 4500 1000}%
\special{fp}%
\special{pa 4570 900}%
\special{pa 4500 970}%
\special{fp}%
\special{pa 4540 900}%
\special{pa 4500 940}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 84 4500 1300 4300 1500 4500 1330 4300 1530 4500 1360 4300 1560 4500 1390 4300 1590 4500 1420 4320 1600 4500 1450 4350 1600 4500 1480 4380 1600 4500 1510 4410 1600 4500 1540 4440 1600 4500 1570 4470 1600 4500 1270 4300 1470 4500 1240 4300 1440 4500 1210 4300 1410 4500 1180 4300 1380 4500 1150 4300 1350 4500 1120 4300 1320 4500 1090 4300 1290 4500 1060 4300 1260 4500 1030 4300 1230 4500 1000 4300 1200 4500 970 4300 1170 4500 940 4300 1140 4500 910 4300 1110 4500 880 4300 1080 4500 850 4300 1050 4500 820 4300 1020 4500 790 4300 990 4500 760 4300 960 4500 730 4300 930 4500 700 4300 900 4500 670 4300 870 4500 640 4300 840 4500 610 4300 810 4500 580 4300 780 4500 550 4300 750 4500 520 4300 720 4490 500 4300 690 4460 500 4300 660 4430 500 4300 630 4400 500 4300 600 4370 500 4300 570 4340 500 4300 540
% 
\special{pn 4}%
\special{pa 4500 1300}%
\special{pa 4300 1500}%
\special{fp}%
\special{pa 4500 1330}%
\special{pa 4300 1530}%
\special{fp}%
\special{pa 4500 1360}%
\special{pa 4300 1560}%
\special{fp}%
\special{pa 4500 1390}%
\special{pa 4300 1590}%
\special{fp}%
\special{pa 4500 1420}%
\special{pa 4320 1600}%
\special{fp}%
\special{pa 4500 1450}%
\special{pa 4350 1600}%
\special{fp}%
\special{pa 4500 1480}%
\special{pa 4380 1600}%
\special{fp}%
\special{pa 4500 1510}%
\special{pa 4410 1600}%
\special{fp}%
\special{pa 4500 1540}%
\special{pa 4440 1600}%
\special{fp}%
\special{pa 4500 1570}%
\special{pa 4470 1600}%
\special{fp}%
\special{pa 4500 1270}%
\special{pa 4300 1470}%
\special{fp}%
\special{pa 4500 1240}%
\special{pa 4300 1440}%
\special{fp}%
\special{pa 4500 1210}%
\special{pa 4300 1410}%
\special{fp}%
\special{pa 4500 1180}%
\special{pa 4300 1380}%
\special{fp}%
\special{pa 4500 1150}%
\special{pa 4300 1350}%
\special{fp}%
\special{pa 4500 1120}%
\special{pa 4300 1320}%
\special{fp}%
\special{pa 4500 1090}%
\special{pa 4300 1290}%
\special{fp}%
\special{pa 4500 1060}%
\special{pa 4300 1260}%
\special{fp}%
\special{pa 4500 1030}%
\special{pa 4300 1230}%
\special{fp}%
\special{pa 4500 1000}%
\special{pa 4300 1200}%
\special{fp}%
\special{pa 4500 970}%
\special{pa 4300 1170}%
\special{fp}%
\special{pa 4500 940}%
\special{pa 4300 1140}%
\special{fp}%
\special{pa 4500 910}%
\special{pa 4300 1110}%
\special{fp}%
\special{pa 4500 880}%
\special{pa 4300 1080}%
\special{fp}%
\special{pa 4500 850}%
\special{pa 4300 1050}%
\special{fp}%
\special{pa 4500 820}%
\special{pa 4300 1020}%
\special{fp}%
\special{pa 4500 790}%
\special{pa 4300 990}%
\special{fp}%
\special{pa 4500 760}%
\special{pa 4300 960}%
\special{fp}%
\special{pa 4500 730}%
\special{pa 4300 930}%
\special{fp}%
\special{pa 4500 700}%
\special{pa 4300 900}%
\special{fp}%
\special{pa 4500 670}%
\special{pa 4300 870}%
\special{fp}%
\special{pa 4500 640}%
\special{pa 4300 840}%
\special{fp}%
\special{pa 4500 610}%
\special{pa 4300 810}%
\special{fp}%
\special{pa 4500 580}%
\special{pa 4300 780}%
\special{fp}%
\special{pa 4500 550}%
\special{pa 4300 750}%
\special{fp}%
\special{pa 4500 520}%
\special{pa 4300 720}%
\special{fp}%
\special{pa 4490 500}%
\special{pa 4300 690}%
\special{fp}%
\special{pa 4460 500}%
\special{pa 4300 660}%
\special{fp}%
\special{pa 4430 500}%
\special{pa 4300 630}%
\special{fp}%
\special{pa 4400 500}%
\special{pa 4300 600}%
\special{fp}%
\special{pa 4370 500}%
\special{pa 4300 570}%
\special{fp}%
\special{pa 4340 500}%
\special{pa 4300 540}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 98 3900 1800 3700 2000 3900 1830 3700 2030 3900 1860 3700 2060 3900 1890 3700 2090 3900 1920 3700 2120 3900 1950 3700 2150 3900 1980 3700 2180 3900 2010 3700 2210 3900 2040 3700 2240 3900 2070 3700 2270 3900 2100 3700 2300 3900 2130 3700 2330 3900 2160 3700 2360 3900 2190 3700 2390 3900 2220 3700 2420 3900 2250 3700 2450 3900 2280 3700 2480 3900 2310 3700 2510 3900 2340 3700 2540 3900 2370 3700 2570 3900 2400 3700 2600 3900 2430 3700 2630 3900 2460 3700 2660 3900 2490 3700 2690 3900 2520 3700 2720 3900 2550 3700 2750 3900 2580 3700 2780 3900 2610 3710 2800 3900 2640 3740 2800 3900 2670 3770 2800 3900 2700 3800 2800 3900 2730 3830 2800 3900 2760 3860 2800 3900 1770 3700 1970 3900 1740 3700 1940 3900 1710 3700 1910 3900 1680 3700 1880 3900 1650 3700 1850 3900 1620 3700 1820 3900 1590 3700 1790 3900 1560 3700 1760 3900 1530 3700 1730 3895 1505 3700 1700 3870 1500 3700 1670 3840 1500 3700 1640 3810 1500 3700 1610 3780 1500 3700 1580 3750 1500 3700 1550 3720 1500 3700 1520
% 
\special{pn 4}%
\special{pa 3900 1800}%
\special{pa 3700 2000}%
\special{fp}%
\special{pa 3900 1830}%
\special{pa 3700 2030}%
\special{fp}%
\special{pa 3900 1860}%
\special{pa 3700 2060}%
\special{fp}%
\special{pa 3900 1890}%
\special{pa 3700 2090}%
\special{fp}%
\special{pa 3900 1920}%
\special{pa 3700 2120}%
\special{fp}%
\special{pa 3900 1950}%
\special{pa 3700 2150}%
\special{fp}%
\special{pa 3900 1980}%
\special{pa 3700 2180}%
\special{fp}%
\special{pa 3900 2010}%
\special{pa 3700 2210}%
\special{fp}%
\special{pa 3900 2040}%
\special{pa 3700 2240}%
\special{fp}%
\special{pa 3900 2070}%
\special{pa 3700 2270}%
\special{fp}%
\special{pa 3900 2100}%
\special{pa 3700 2300}%
\special{fp}%
\special{pa 3900 2130}%
\special{pa 3700 2330}%
\special{fp}%
\special{pa 3900 2160}%
\special{pa 3700 2360}%
\special{fp}%
\special{pa 3900 2190}%
\special{pa 3700 2390}%
\special{fp}%
\special{pa 3900 2220}%
\special{pa 3700 2420}%
\special{fp}%
\special{pa 3900 2250}%
\special{pa 3700 2450}%
\special{fp}%
\special{pa 3900 2280}%
\special{pa 3700 2480}%
\special{fp}%
\special{pa 3900 2310}%
\special{pa 3700 2510}%
\special{fp}%
\special{pa 3900 2340}%
\special{pa 3700 2540}%
\special{fp}%
\special{pa 3900 2370}%
\special{pa 3700 2570}%
\special{fp}%
\special{pa 3900 2400}%
\special{pa 3700 2600}%
\special{fp}%
\special{pa 3900 2430}%
\special{pa 3700 2630}%
\special{fp}%
\special{pa 3900 2460}%
\special{pa 3700 2660}%
\special{fp}%
\special{pa 3900 2490}%
\special{pa 3700 2690}%
\special{fp}%
\special{pa 3900 2520}%
\special{pa 3700 2720}%
\special{fp}%
\special{pa 3900 2550}%
\special{pa 3700 2750}%
\special{fp}%
\special{pa 3900 2580}%
\special{pa 3700 2780}%
\special{fp}%
\special{pa 3900 2610}%
\special{pa 3710 2800}%
\special{fp}%
\special{pa 3900 2640}%
\special{pa 3740 2800}%
\special{fp}%
\special{pa 3900 2670}%
\special{pa 3770 2800}%
\special{fp}%
\special{pa 3900 2700}%
\special{pa 3800 2800}%
\special{fp}%
\special{pa 3900 2730}%
\special{pa 3830 2800}%
\special{fp}%
\special{pa 3900 2760}%
\special{pa 3860 2800}%
\special{fp}%
\special{pa 3900 1770}%
\special{pa 3700 1970}%
\special{fp}%
\special{pa 3900 1740}%
\special{pa 3700 1940}%
\special{fp}%
\special{pa 3900 1710}%
\special{pa 3700 1910}%
\special{fp}%
\special{pa 3900 1680}%
\special{pa 3700 1880}%
\special{fp}%
\special{pa 3900 1650}%
\special{pa 3700 1850}%
\special{fp}%
\special{pa 3900 1620}%
\special{pa 3700 1820}%
\special{fp}%
\special{pa 3900 1590}%
\special{pa 3700 1790}%
\special{fp}%
\special{pa 3900 1560}%
\special{pa 3700 1760}%
\special{fp}%
\special{pa 3900 1530}%
\special{pa 3700 1730}%
\special{fp}%
\special{pa 3895 1505}%
\special{pa 3700 1700}%
\special{fp}%
\special{pa 3870 1500}%
\special{pa 3700 1670}%
\special{fp}%
\special{pa 3840 1500}%
\special{pa 3700 1640}%
\special{fp}%
\special{pa 3810 1500}%
\special{pa 3700 1610}%
\special{fp}%
\special{pa 3780 1500}%
\special{pa 3700 1580}%
\special{fp}%
\special{pa 3750 1500}%
\special{pa 3700 1550}%
\special{fp}%
\special{pa 3720 1500}%
\special{pa 3700 1520}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 98 3700 1910 3500 2110 3700 1940 3500 2140 3700 1970 3500 2170 3700 2000 3500 2200 3700 2030 3500 2230 3700 2060 3500 2260 3700 2090 3500 2290 3700 2120 3520 2300 3700 2150 3550 2300 3700 2180 3580 2300 3700 2210 3610 2300 3700 2240 3640 2300 3700 2270 3670 2300 3700 1880 3500 2080 3700 1850 3500 2050 3700 1820 3500 2020 3700 1790 3500 1990 3700 1760 3500 1960 3700 1730 3500 1930 3700 1700 3500 1900 3700 1670 3500 1870 3700 1640 3500 1840 3700 1610 3500 1810 3700 1580 3500 1780 3700 1550 3500 1750 3700 1520 3500 1720 3700 1490 3500 1690 3700 1460 3500 1660 3700 1430 3500 1630 3700 1400 3500 1600 3700 1370 3500 1570 3700 1340 3500 1540 3700 1310 3500 1510 3700 1280 3500 1480 3700 1250 3500 1450 3700 1220 3500 1420 3700 1190 3500 1390 3700 1160 3500 1360 3700 1130 3500 1330 3700 1100 3500 1300 3700 1070 3500 1270 3700 1040 3500 1240 3700 1010 3500 1210 3680 1000 3500 1180 3650 1000 3500 1150 3620 1000 3500 1120 3590 1000 3500 1090 3560 1000 3500 1060 3530 1000 3500 1030
% 
\special{pn 4}%
\special{pa 3700 1910}%
\special{pa 3500 2110}%
\special{fp}%
\special{pa 3700 1940}%
\special{pa 3500 2140}%
\special{fp}%
\special{pa 3700 1970}%
\special{pa 3500 2170}%
\special{fp}%
\special{pa 3700 2000}%
\special{pa 3500 2200}%
\special{fp}%
\special{pa 3700 2030}%
\special{pa 3500 2230}%
\special{fp}%
\special{pa 3700 2060}%
\special{pa 3500 2260}%
\special{fp}%
\special{pa 3700 2090}%
\special{pa 3500 2290}%
\special{fp}%
\special{pa 3700 2120}%
\special{pa 3520 2300}%
\special{fp}%
\special{pa 3700 2150}%
\special{pa 3550 2300}%
\special{fp}%
\special{pa 3700 2180}%
\special{pa 3580 2300}%
\special{fp}%
\special{pa 3700 2210}%
\special{pa 3610 2300}%
\special{fp}%
\special{pa 3700 2240}%
\special{pa 3640 2300}%
\special{fp}%
\special{pa 3700 2270}%
\special{pa 3670 2300}%
\special{fp}%
\special{pa 3700 1880}%
\special{pa 3500 2080}%
\special{fp}%
\special{pa 3700 1850}%
\special{pa 3500 2050}%
\special{fp}%
\special{pa 3700 1820}%
\special{pa 3500 2020}%
\special{fp}%
\special{pa 3700 1790}%
\special{pa 3500 1990}%
\special{fp}%
\special{pa 3700 1760}%
\special{pa 3500 1960}%
\special{fp}%
\special{pa 3700 1730}%
\special{pa 3500 1930}%
\special{fp}%
\special{pa 3700 1700}%
\special{pa 3500 1900}%
\special{fp}%
\special{pa 3700 1670}%
\special{pa 3500 1870}%
\special{fp}%
\special{pa 3700 1640}%
\special{pa 3500 1840}%
\special{fp}%
\special{pa 3700 1610}%
\special{pa 3500 1810}%
\special{fp}%
\special{pa 3700 1580}%
\special{pa 3500 1780}%
\special{fp}%
\special{pa 3700 1550}%
\special{pa 3500 1750}%
\special{fp}%
\special{pa 3700 1520}%
\special{pa 3500 1720}%
\special{fp}%
\special{pa 3700 1490}%
\special{pa 3500 1690}%
\special{fp}%
\special{pa 3700 1460}%
\special{pa 3500 1660}%
\special{fp}%
\special{pa 3700 1430}%
\special{pa 3500 1630}%
\special{fp}%
\special{pa 3700 1400}%
\special{pa 3500 1600}%
\special{fp}%
\special{pa 3700 1370}%
\special{pa 3500 1570}%
\special{fp}%
\special{pa 3700 1340}%
\special{pa 3500 1540}%
\special{fp}%
\special{pa 3700 1310}%
\special{pa 3500 1510}%
\special{fp}%
\special{pa 3700 1280}%
\special{pa 3500 1480}%
\special{fp}%
\special{pa 3700 1250}%
\special{pa 3500 1450}%
\special{fp}%
\special{pa 3700 1220}%
\special{pa 3500 1420}%
\special{fp}%
\special{pa 3700 1190}%
\special{pa 3500 1390}%
\special{fp}%
\special{pa 3700 1160}%
\special{pa 3500 1360}%
\special{fp}%
\special{pa 3700 1130}%
\special{pa 3500 1330}%
\special{fp}%
\special{pa 3700 1100}%
\special{pa 3500 1300}%
\special{fp}%
\special{pa 3700 1070}%
\special{pa 3500 1270}%
\special{fp}%
\special{pa 3700 1040}%
\special{pa 3500 1240}%
\special{fp}%
\special{pa 3700 1010}%
\special{pa 3500 1210}%
\special{fp}%
\special{pa 3680 1000}%
\special{pa 3500 1180}%
\special{fp}%
\special{pa 3650 1000}%
\special{pa 3500 1150}%
\special{fp}%
\special{pa 3620 1000}%
\special{pa 3500 1120}%
\special{fp}%
\special{pa 3590 1000}%
\special{pa 3500 1090}%
\special{fp}%
\special{pa 3560 1000}%
\special{pa 3500 1060}%
\special{fp}%
\special{pa 3530 1000}%
\special{pa 3500 1030}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 98 3500 1630 3330 1800 3500 1600 3305 1795 3500 1570 3300 1770 3500 1540 3300 1740 3500 1510 3300 1710 3500 1480 3300 1680 3500 1450 3300 1650 3500 1420 3300 1620 3500 1390 3300 1590 3500 1360 3300 1560 3500 1330 3300 1530 3500 1300 3300 1500 3500 1270 3300 1470 3500 1240 3300 1440 3500 1210 3300 1410 3500 1180 3300 1380 3500 1150 3300 1350 3500 1120 3300 1320 3500 1090 3300 1290 3500 1060 3300 1260 3500 1030 3300 1230 3500 1000 3300 1200 3500 970 3300 1170 3500 940 3300 1140 3500 910 3300 1110 3500 880 3300 1080 3500 850 3300 1050 3500 820 3300 1020 3500 790 3300 990 3500 760 3300 960 3500 730 3300 930 3500 700 3300 900 3500 670 3300 870 3500 640 3300 840 3500 610 3300 810 3500 580 3300 780 3500 550 3300 750 3500 520 3300 720 3490 500 3300 690 3460 500 3300 660 3430 500 3300 630 3400 500 3300 600 3370 500 3300 570 3340 500 3300 540 3500 1660 3360 1800 3500 1690 3390 1800 3500 1720 3420 1800 3500 1750 3450 1800 3500 1780 3480 1800
% 
\special{pn 4}%
\special{pa 3500 1630}%
\special{pa 3330 1800}%
\special{fp}%
\special{pa 3500 1600}%
\special{pa 3305 1795}%
\special{fp}%
\special{pa 3500 1570}%
\special{pa 3300 1770}%
\special{fp}%
\special{pa 3500 1540}%
\special{pa 3300 1740}%
\special{fp}%
\special{pa 3500 1510}%
\special{pa 3300 1710}%
\special{fp}%
\special{pa 3500 1480}%
\special{pa 3300 1680}%
\special{fp}%
\special{pa 3500 1450}%
\special{pa 3300 1650}%
\special{fp}%
\special{pa 3500 1420}%
\special{pa 3300 1620}%
\special{fp}%
\special{pa 3500 1390}%
\special{pa 3300 1590}%
\special{fp}%
\special{pa 3500 1360}%
\special{pa 3300 1560}%
\special{fp}%
\special{pa 3500 1330}%
\special{pa 3300 1530}%
\special{fp}%
\special{pa 3500 1300}%
\special{pa 3300 1500}%
\special{fp}%
\special{pa 3500 1270}%
\special{pa 3300 1470}%
\special{fp}%
\special{pa 3500 1240}%
\special{pa 3300 1440}%
\special{fp}%
\special{pa 3500 1210}%
\special{pa 3300 1410}%
\special{fp}%
\special{pa 3500 1180}%
\special{pa 3300 1380}%
\special{fp}%
\special{pa 3500 1150}%
\special{pa 3300 1350}%
\special{fp}%
\special{pa 3500 1120}%
\special{pa 3300 1320}%
\special{fp}%
\special{pa 3500 1090}%
\special{pa 3300 1290}%
\special{fp}%
\special{pa 3500 1060}%
\special{pa 3300 1260}%
\special{fp}%
\special{pa 3500 1030}%
\special{pa 3300 1230}%
\special{fp}%
\special{pa 3500 1000}%
\special{pa 3300 1200}%
\special{fp}%
\special{pa 3500 970}%
\special{pa 3300 1170}%
\special{fp}%
\special{pa 3500 940}%
\special{pa 3300 1140}%
\special{fp}%
\special{pa 3500 910}%
\special{pa 3300 1110}%
\special{fp}%
\special{pa 3500 880}%
\special{pa 3300 1080}%
\special{fp}%
\special{pa 3500 850}%
\special{pa 3300 1050}%
\special{fp}%
\special{pa 3500 820}%
\special{pa 3300 1020}%
\special{fp}%
\special{pa 3500 790}%
\special{pa 3300 990}%
\special{fp}%
\special{pa 3500 760}%
\special{pa 3300 960}%
\special{fp}%
\special{pa 3500 730}%
\special{pa 3300 930}%
\special{fp}%
\special{pa 3500 700}%
\special{pa 3300 900}%
\special{fp}%
\special{pa 3500 670}%
\special{pa 3300 870}%
\special{fp}%
\special{pa 3500 640}%
\special{pa 3300 840}%
\special{fp}%
\special{pa 3500 610}%
\special{pa 3300 810}%
\special{fp}%
\special{pa 3500 580}%
\special{pa 3300 780}%
\special{fp}%
\special{pa 3500 550}%
\special{pa 3300 750}%
\special{fp}%
\special{pa 3500 520}%
\special{pa 3300 720}%
\special{fp}%
\special{pa 3490 500}%
\special{pa 3300 690}%
\special{fp}%
\special{pa 3460 500}%
\special{pa 3300 660}%
\special{fp}%
\special{pa 3430 500}%
\special{pa 3300 630}%
\special{fp}%
\special{pa 3400 500}%
\special{pa 3300 600}%
\special{fp}%
\special{pa 3370 500}%
\special{pa 3300 570}%
\special{fp}%
\special{pa 3340 500}%
\special{pa 3300 540}%
\special{fp}%
\special{pa 3500 1660}%
\special{pa 3360 1800}%
\special{fp}%
\special{pa 3500 1690}%
\special{pa 3390 1800}%
\special{fp}%
\special{pa 3500 1720}%
\special{pa 3420 1800}%
\special{fp}%
\special{pa 3500 1750}%
\special{pa 3450 1800}%
\special{fp}%
\special{pa 3500 1780}%
\special{pa 3480 1800}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 100 2700 2350 2500 2550 2700 2380 2500 2580 2700 2410 2500 2610 2700 2440 2500 2640 2700 2470 2500 2670 2700 2500 2500 2700 2700 2530 2500 2730 2700 2560 2500 2760 2700 2590 2500 2790 2700 2620 2500 2820 2700 2650 2500 2850 2700 2680 2500 2880 2700 2710 2500 2910 2700 2740 2500 2940 2700 2770 2500 2970 2700 2800 2505 2995 2700 2830 2530 3000 2700 2860 2560 3000 2700 2890 2590 3000 2700 2920 2620 3000 2700 2950 2650 3000 2700 2980 2680 3000 2700 2320 2500 2520 2700 2290 2500 2490 2700 2260 2500 2460 2700 2230 2500 2430 2700 2200 2500 2400 2700 2170 2500 2370 2700 2140 2500 2340 2700 2110 2500 2310 2700 2080 2500 2280 2700 2050 2500 2250 2700 2020 2500 2220 2700 1990 2500 2190 2700 1960 2500 2160 2700 1930 2500 2130 2700 1900 2500 2100 2700 1870 2500 2070 2700 1840 2500 2040 2700 1810 2500 2010 2700 1780 2500 1980 2700 1750 2500 1950 2700 1720 2500 1920 2700 1690 2500 1890 2700 1660 2500 1860 2700 1630 2500 1830 2700 1600 2500 1800 2700 1570 2500 1770 2700 1540 2500 1740 2700 1510 2500 1710
% 
\special{pn 4}%
\special{pa 2700 2350}%
\special{pa 2500 2550}%
\special{fp}%
\special{pa 2700 2380}%
\special{pa 2500 2580}%
\special{fp}%
\special{pa 2700 2410}%
\special{pa 2500 2610}%
\special{fp}%
\special{pa 2700 2440}%
\special{pa 2500 2640}%
\special{fp}%
\special{pa 2700 2470}%
\special{pa 2500 2670}%
\special{fp}%
\special{pa 2700 2500}%
\special{pa 2500 2700}%
\special{fp}%
\special{pa 2700 2530}%
\special{pa 2500 2730}%
\special{fp}%
\special{pa 2700 2560}%
\special{pa 2500 2760}%
\special{fp}%
\special{pa 2700 2590}%
\special{pa 2500 2790}%
\special{fp}%
\special{pa 2700 2620}%
\special{pa 2500 2820}%
\special{fp}%
\special{pa 2700 2650}%
\special{pa 2500 2850}%
\special{fp}%
\special{pa 2700 2680}%
\special{pa 2500 2880}%
\special{fp}%
\special{pa 2700 2710}%
\special{pa 2500 2910}%
\special{fp}%
\special{pa 2700 2740}%
\special{pa 2500 2940}%
\special{fp}%
\special{pa 2700 2770}%
\special{pa 2500 2970}%
\special{fp}%
\special{pa 2700 2800}%
\special{pa 2505 2995}%
\special{fp}%
\special{pa 2700 2830}%
\special{pa 2530 3000}%
\special{fp}%
\special{pa 2700 2860}%
\special{pa 2560 3000}%
\special{fp}%
\special{pa 2700 2890}%
\special{pa 2590 3000}%
\special{fp}%
\special{pa 2700 2920}%
\special{pa 2620 3000}%
\special{fp}%
\special{pa 2700 2950}%
\special{pa 2650 3000}%
\special{fp}%
\special{pa 2700 2980}%
\special{pa 2680 3000}%
\special{fp}%
\special{pa 2700 2320}%
\special{pa 2500 2520}%
\special{fp}%
\special{pa 2700 2290}%
\special{pa 2500 2490}%
\special{fp}%
\special{pa 2700 2260}%
\special{pa 2500 2460}%
\special{fp}%
\special{pa 2700 2230}%
\special{pa 2500 2430}%
\special{fp}%
\special{pa 2700 2200}%
\special{pa 2500 2400}%
\special{fp}%
\special{pa 2700 2170}%
\special{pa 2500 2370}%
\special{fp}%
\special{pa 2700 2140}%
\special{pa 2500 2340}%
\special{fp}%
\special{pa 2700 2110}%
\special{pa 2500 2310}%
\special{fp}%
\special{pa 2700 2080}%
\special{pa 2500 2280}%
\special{fp}%
\special{pa 2700 2050}%
\special{pa 2500 2250}%
\special{fp}%
\special{pa 2700 2020}%
\special{pa 2500 2220}%
\special{fp}%
\special{pa 2700 1990}%
\special{pa 2500 2190}%
\special{fp}%
\special{pa 2700 1960}%
\special{pa 2500 2160}%
\special{fp}%
\special{pa 2700 1930}%
\special{pa 2500 2130}%
\special{fp}%
\special{pa 2700 1900}%
\special{pa 2500 2100}%
\special{fp}%
\special{pa 2700 1870}%
\special{pa 2500 2070}%
\special{fp}%
\special{pa 2700 1840}%
\special{pa 2500 2040}%
\special{fp}%
\special{pa 2700 1810}%
\special{pa 2500 2010}%
\special{fp}%
\special{pa 2700 1780}%
\special{pa 2500 1980}%
\special{fp}%
\special{pa 2700 1750}%
\special{pa 2500 1950}%
\special{fp}%
\special{pa 2700 1720}%
\special{pa 2500 1920}%
\special{fp}%
\special{pa 2700 1690}%
\special{pa 2500 1890}%
\special{fp}%
\special{pa 2700 1660}%
\special{pa 2500 1860}%
\special{fp}%
\special{pa 2700 1630}%
\special{pa 2500 1830}%
\special{fp}%
\special{pa 2700 1600}%
\special{pa 2500 1800}%
\special{fp}%
\special{pa 2700 1570}%
\special{pa 2500 1770}%
\special{fp}%
\special{pa 2700 1540}%
\special{pa 2500 1740}%
\special{fp}%
\special{pa 2700 1510}%
\special{pa 2500 1710}%
\special{fp}%
% LINE 3 0 3 1 Black White
% 12 2680 1500 2500 1680 2650 1500 2500 1650 2620 1500 2500 1620 2590 1500 2500 1590 2560 1500 2500 1560 2530 1500 2500 1530
% 
\special{pn 4}%
\special{pa 2680 1500}%
\special{pa 2500 1680}%
\special{fp}%
\special{pa 2650 1500}%
\special{pa 2500 1650}%
\special{fp}%
\special{pa 2620 1500}%
\special{pa 2500 1620}%
\special{fp}%
\special{pa 2590 1500}%
\special{pa 2500 1590}%
\special{fp}%
\special{pa 2560 1500}%
\special{pa 2500 1560}%
\special{fp}%
\special{pa 2530 1500}%
\special{pa 2500 1530}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 100 2500 2370 2370 2500 2500 2340 2340 2500 2500 2310 2310 2500 2500 2280 2300 2480 2500 2250 2300 2450 2500 2220 2300 2420 2500 2190 2300 2390 2500 2160 2300 2360 2500 2130 2300 2330 2500 2100 2300 2300 2500 2070 2300 2270 2500 2040 2300 2240 2500 2010 2300 2210 2500 1980 2300 2180 2500 1950 2300 2150 2500 1920 2300 2120 2500 1890 2300 2090 2500 1860 2300 2060 2500 1830 2300 2030 2500 1800 2300 2000 2500 1770 2300 1970 2500 1740 2300 1940 2500 1710 2300 1910 2500 1680 2300 1880 2500 1650 2300 1850 2500 1620 2300 1820 2500 1590 2300 1790 2500 1560 2300 1760 2500 1530 2300 1730 2500 1500 2300 1700 2500 1470 2300 1670 2500 1440 2300 1640 2500 1410 2300 1610 2500 1380 2300 1580 2500 1350 2300 1550 2500 1320 2300 1520 2500 1290 2300 1490 2500 1260 2300 1460 2500 1230 2300 1430 2500 1200 2300 1400 2500 1170 2300 1370 2500 1140 2300 1340 2500 1110 2300 1310 2500 1080 2300 1280 2500 1050 2300 1250 2500 1020 2300 1220 2490 1000 2300 1190 2460 1000 2300 1160 2430 1000 2300 1130 2400 1000 2300 1100
% 
\special{pn 4}%
\special{pa 2500 2370}%
\special{pa 2370 2500}%
\special{fp}%
\special{pa 2500 2340}%
\special{pa 2340 2500}%
\special{fp}%
\special{pa 2500 2310}%
\special{pa 2310 2500}%
\special{fp}%
\special{pa 2500 2280}%
\special{pa 2300 2480}%
\special{fp}%
\special{pa 2500 2250}%
\special{pa 2300 2450}%
\special{fp}%
\special{pa 2500 2220}%
\special{pa 2300 2420}%
\special{fp}%
\special{pa 2500 2190}%
\special{pa 2300 2390}%
\special{fp}%
\special{pa 2500 2160}%
\special{pa 2300 2360}%
\special{fp}%
\special{pa 2500 2130}%
\special{pa 2300 2330}%
\special{fp}%
\special{pa 2500 2100}%
\special{pa 2300 2300}%
\special{fp}%
\special{pa 2500 2070}%
\special{pa 2300 2270}%
\special{fp}%
\special{pa 2500 2040}%
\special{pa 2300 2240}%
\special{fp}%
\special{pa 2500 2010}%
\special{pa 2300 2210}%
\special{fp}%
\special{pa 2500 1980}%
\special{pa 2300 2180}%
\special{fp}%
\special{pa 2500 1950}%
\special{pa 2300 2150}%
\special{fp}%
\special{pa 2500 1920}%
\special{pa 2300 2120}%
\special{fp}%
\special{pa 2500 1890}%
\special{pa 2300 2090}%
\special{fp}%
\special{pa 2500 1860}%
\special{pa 2300 2060}%
\special{fp}%
\special{pa 2500 1830}%
\special{pa 2300 2030}%
\special{fp}%
\special{pa 2500 1800}%
\special{pa 2300 2000}%
\special{fp}%
\special{pa 2500 1770}%
\special{pa 2300 1970}%
\special{fp}%
\special{pa 2500 1740}%
\special{pa 2300 1940}%
\special{fp}%
\special{pa 2500 1710}%
\special{pa 2300 1910}%
\special{fp}%
\special{pa 2500 1680}%
\special{pa 2300 1880}%
\special{fp}%
\special{pa 2500 1650}%
\special{pa 2300 1850}%
\special{fp}%
\special{pa 2500 1620}%
\special{pa 2300 1820}%
\special{fp}%
\special{pa 2500 1590}%
\special{pa 2300 1790}%
\special{fp}%
\special{pa 2500 1560}%
\special{pa 2300 1760}%
\special{fp}%
\special{pa 2500 1530}%
\special{pa 2300 1730}%
\special{fp}%
\special{pa 2500 1500}%
\special{pa 2300 1700}%
\special{fp}%
\special{pa 2500 1470}%
\special{pa 2300 1670}%
\special{fp}%
\special{pa 2500 1440}%
\special{pa 2300 1640}%
\special{fp}%
\special{pa 2500 1410}%
\special{pa 2300 1610}%
\special{fp}%
\special{pa 2500 1380}%
\special{pa 2300 1580}%
\special{fp}%
\special{pa 2500 1350}%
\special{pa 2300 1550}%
\special{fp}%
\special{pa 2500 1320}%
\special{pa 2300 1520}%
\special{fp}%
\special{pa 2500 1290}%
\special{pa 2300 1490}%
\special{fp}%
\special{pa 2500 1260}%
\special{pa 2300 1460}%
\special{fp}%
\special{pa 2500 1230}%
\special{pa 2300 1430}%
\special{fp}%
\special{pa 2500 1200}%
\special{pa 2300 1400}%
\special{fp}%
\special{pa 2500 1170}%
\special{pa 2300 1370}%
\special{fp}%
\special{pa 2500 1140}%
\special{pa 2300 1340}%
\special{fp}%
\special{pa 2500 1110}%
\special{pa 2300 1310}%
\special{fp}%
\special{pa 2500 1080}%
\special{pa 2300 1280}%
\special{fp}%
\special{pa 2500 1050}%
\special{pa 2300 1250}%
\special{fp}%
\special{pa 2500 1020}%
\special{pa 2300 1220}%
\special{fp}%
\special{pa 2490 1000}%
\special{pa 2300 1190}%
\special{fp}%
\special{pa 2460 1000}%
\special{pa 2300 1160}%
\special{fp}%
\special{pa 2430 1000}%
\special{pa 2300 1130}%
\special{fp}%
\special{pa 2400 1000}%
\special{pa 2300 1100}%
\special{fp}%
% LINE 3 0 3 1 Black White
% 10 2370 1000 2300 1070 2340 1000 2300 1040 2500 2400 2400 2500 2500 2430 2430 2500 2500 2460 2460 2500
% 
\special{pn 4}%
\special{pa 2370 1000}%
\special{pa 2300 1070}%
\special{fp}%
\special{pa 2340 1000}%
\special{pa 2300 1040}%
\special{fp}%
\special{pa 2500 2400}%
\special{pa 2400 2500}%
\special{fp}%
\special{pa 2500 2430}%
\special{pa 2430 2500}%
\special{fp}%
\special{pa 2500 2460}%
\special{pa 2460 2500}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 100 2300 1820 2120 2000 2300 1790 2100 1990 2300 1760 2100 1960 2300 1730 2100 1930 2300 1700 2100 1900 2300 1670 2100 1870 2300 1640 2100 1840 2300 1610 2100 1810 2300 1580 2100 1780 2300 1550 2100 1750 2300 1520 2100 1720 2300 1490 2100 1690 2300 1460 2100 1660 2300 1430 2100 1630 2300 1400 2100 1600 2300 1370 2100 1570 2300 1340 2100 1540 2300 1310 2100 1510 2300 1280 2100 1480 2300 1250 2100 1450 2300 1220 2100 1420 2300 1190 2100 1390 2300 1160 2100 1360 2300 1130 2100 1330 2300 1100 2100 1300 2300 1070 2100 1270 2300 1040 2100 1240 2300 1010 2100 1210 2300 980 2100 1180 2300 950 2100 1150 2300 920 2100 1120 2300 890 2100 1090 2300 860 2100 1060 2300 830 2100 1030 2300 800 2100 1000 2300 770 2100 970 2300 740 2100 940 2300 710 2100 910 2300 680 2100 880 2300 650 2100 850 2300 620 2100 820 2300 590 2100 790 2300 560 2100 760 2300 530 2100 730 2295 505 2100 700 2270 500 2100 670 2240 500 2100 640 2210 500 2100 610 2180 500 2100 580 2150 500 2100 550
% 
\special{pn 4}%
\special{pa 2300 1820}%
\special{pa 2120 2000}%
\special{fp}%
\special{pa 2300 1790}%
\special{pa 2100 1990}%
\special{fp}%
\special{pa 2300 1760}%
\special{pa 2100 1960}%
\special{fp}%
\special{pa 2300 1730}%
\special{pa 2100 1930}%
\special{fp}%
\special{pa 2300 1700}%
\special{pa 2100 1900}%
\special{fp}%
\special{pa 2300 1670}%
\special{pa 2100 1870}%
\special{fp}%
\special{pa 2300 1640}%
\special{pa 2100 1840}%
\special{fp}%
\special{pa 2300 1610}%
\special{pa 2100 1810}%
\special{fp}%
\special{pa 2300 1580}%
\special{pa 2100 1780}%
\special{fp}%
\special{pa 2300 1550}%
\special{pa 2100 1750}%
\special{fp}%
\special{pa 2300 1520}%
\special{pa 2100 1720}%
\special{fp}%
\special{pa 2300 1490}%
\special{pa 2100 1690}%
\special{fp}%
\special{pa 2300 1460}%
\special{pa 2100 1660}%
\special{fp}%
\special{pa 2300 1430}%
\special{pa 2100 1630}%
\special{fp}%
\special{pa 2300 1400}%
\special{pa 2100 1600}%
\special{fp}%
\special{pa 2300 1370}%
\special{pa 2100 1570}%
\special{fp}%
\special{pa 2300 1340}%
\special{pa 2100 1540}%
\special{fp}%
\special{pa 2300 1310}%
\special{pa 2100 1510}%
\special{fp}%
\special{pa 2300 1280}%
\special{pa 2100 1480}%
\special{fp}%
\special{pa 2300 1250}%
\special{pa 2100 1450}%
\special{fp}%
\special{pa 2300 1220}%
\special{pa 2100 1420}%
\special{fp}%
\special{pa 2300 1190}%
\special{pa 2100 1390}%
\special{fp}%
\special{pa 2300 1160}%
\special{pa 2100 1360}%
\special{fp}%
\special{pa 2300 1130}%
\special{pa 2100 1330}%
\special{fp}%
\special{pa 2300 1100}%
\special{pa 2100 1300}%
\special{fp}%
\special{pa 2300 1070}%
\special{pa 2100 1270}%
\special{fp}%
\special{pa 2300 1040}%
\special{pa 2100 1240}%
\special{fp}%
\special{pa 2300 1010}%
\special{pa 2100 1210}%
\special{fp}%
\special{pa 2300 980}%
\special{pa 2100 1180}%
\special{fp}%
\special{pa 2300 950}%
\special{pa 2100 1150}%
\special{fp}%
\special{pa 2300 920}%
\special{pa 2100 1120}%
\special{fp}%
\special{pa 2300 890}%
\special{pa 2100 1090}%
\special{fp}%
\special{pa 2300 860}%
\special{pa 2100 1060}%
\special{fp}%
\special{pa 2300 830}%
\special{pa 2100 1030}%
\special{fp}%
\special{pa 2300 800}%
\special{pa 2100 1000}%
\special{fp}%
\special{pa 2300 770}%
\special{pa 2100 970}%
\special{fp}%
\special{pa 2300 740}%
\special{pa 2100 940}%
\special{fp}%
\special{pa 2300 710}%
\special{pa 2100 910}%
\special{fp}%
\special{pa 2300 680}%
\special{pa 2100 880}%
\special{fp}%
\special{pa 2300 650}%
\special{pa 2100 850}%
\special{fp}%
\special{pa 2300 620}%
\special{pa 2100 820}%
\special{fp}%
\special{pa 2300 590}%
\special{pa 2100 790}%
\special{fp}%
\special{pa 2300 560}%
\special{pa 2100 760}%
\special{fp}%
\special{pa 2300 530}%
\special{pa 2100 730}%
\special{fp}%
\special{pa 2295 505}%
\special{pa 2100 700}%
\special{fp}%
\special{pa 2270 500}%
\special{pa 2100 670}%
\special{fp}%
\special{pa 2240 500}%
\special{pa 2100 640}%
\special{fp}%
\special{pa 2210 500}%
\special{pa 2100 610}%
\special{fp}%
\special{pa 2180 500}%
\special{pa 2100 580}%
\special{fp}%
\special{pa 2150 500}%
\special{pa 2100 550}%
\special{fp}%
% LINE 3 0 3 1 Black White
% 12 2120 500 2100 520 2300 1850 2150 2000 2300 1880 2180 2000 2300 1910 2210 2000 2300 1940 2240 2000 2300 1970 2270 2000
% 
\special{pn 4}%
\special{pa 2120 500}%
\special{pa 2100 520}%
\special{fp}%
\special{pa 2300 1850}%
\special{pa 2150 2000}%
\special{fp}%
\special{pa 2300 1880}%
\special{pa 2180 2000}%
\special{fp}%
\special{pa 2300 1910}%
\special{pa 2210 2000}%
\special{fp}%
\special{pa 2300 1940}%
\special{pa 2240 2000}%
\special{fp}%
\special{pa 2300 1970}%
\special{pa 2270 2000}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 98 1500 1820 1300 2020 1500 1850 1300 2050 1500 1880 1300 2080 1500 1910 1300 2110 1500 1940 1300 2140 1500 1970 1300 2170 1500 2000 1300 2200 1500 2030 1300 2230 1500 2060 1300 2260 1500 2090 1300 2290 1500 2120 1300 2320 1500 2150 1300 2350 1500 2180 1300 2380 1500 2210 1300 2410 1500 2240 1300 2440 1500 2270 1300 2470 1500 2300 1300 2500 1500 2330 1300 2530 1500 2360 1300 2560 1500 2390 1300 2590 1500 2420 1320 2600 1500 2450 1350 2600 1500 2480 1380 2600 1500 2510 1410 2600 1500 2540 1440 2600 1500 2570 1470 2600 1500 1790 1300 1990 1500 1760 1300 1960 1500 1730 1300 1930 1500 1700 1300 1900 1500 1670 1300 1870 1500 1640 1300 1840 1500 1610 1300 1810 1500 1580 1300 1780 1500 1550 1300 1750 1500 1520 1300 1720 1500 1490 1300 1690 1500 1460 1300 1660 1500 1430 1300 1630 1500 1400 1300 1600 1500 1370 1300 1570 1500 1340 1300 1540 1500 1310 1300 1510 1480 1300 1300 1480 1450 1300 1300 1450 1420 1300 1300 1420 1390 1300 1300 1390 1360 1300 1300 1360 1330 1300 1300 1330
% 
\special{pn 4}%
\special{pa 1500 1820}%
\special{pa 1300 2020}%
\special{fp}%
\special{pa 1500 1850}%
\special{pa 1300 2050}%
\special{fp}%
\special{pa 1500 1880}%
\special{pa 1300 2080}%
\special{fp}%
\special{pa 1500 1910}%
\special{pa 1300 2110}%
\special{fp}%
\special{pa 1500 1940}%
\special{pa 1300 2140}%
\special{fp}%
\special{pa 1500 1970}%
\special{pa 1300 2170}%
\special{fp}%
\special{pa 1500 2000}%
\special{pa 1300 2200}%
\special{fp}%
\special{pa 1500 2030}%
\special{pa 1300 2230}%
\special{fp}%
\special{pa 1500 2060}%
\special{pa 1300 2260}%
\special{fp}%
\special{pa 1500 2090}%
\special{pa 1300 2290}%
\special{fp}%
\special{pa 1500 2120}%
\special{pa 1300 2320}%
\special{fp}%
\special{pa 1500 2150}%
\special{pa 1300 2350}%
\special{fp}%
\special{pa 1500 2180}%
\special{pa 1300 2380}%
\special{fp}%
\special{pa 1500 2210}%
\special{pa 1300 2410}%
\special{fp}%
\special{pa 1500 2240}%
\special{pa 1300 2440}%
\special{fp}%
\special{pa 1500 2270}%
\special{pa 1300 2470}%
\special{fp}%
\special{pa 1500 2300}%
\special{pa 1300 2500}%
\special{fp}%
\special{pa 1500 2330}%
\special{pa 1300 2530}%
\special{fp}%
\special{pa 1500 2360}%
\special{pa 1300 2560}%
\special{fp}%
\special{pa 1500 2390}%
\special{pa 1300 2590}%
\special{fp}%
\special{pa 1500 2420}%
\special{pa 1320 2600}%
\special{fp}%
\special{pa 1500 2450}%
\special{pa 1350 2600}%
\special{fp}%
\special{pa 1500 2480}%
\special{pa 1380 2600}%
\special{fp}%
\special{pa 1500 2510}%
\special{pa 1410 2600}%
\special{fp}%
\special{pa 1500 2540}%
\special{pa 1440 2600}%
\special{fp}%
\special{pa 1500 2570}%
\special{pa 1470 2600}%
\special{fp}%
\special{pa 1500 1790}%
\special{pa 1300 1990}%
\special{fp}%
\special{pa 1500 1760}%
\special{pa 1300 1960}%
\special{fp}%
\special{pa 1500 1730}%
\special{pa 1300 1930}%
\special{fp}%
\special{pa 1500 1700}%
\special{pa 1300 1900}%
\special{fp}%
\special{pa 1500 1670}%
\special{pa 1300 1870}%
\special{fp}%
\special{pa 1500 1640}%
\special{pa 1300 1840}%
\special{fp}%
\special{pa 1500 1610}%
\special{pa 1300 1810}%
\special{fp}%
\special{pa 1500 1580}%
\special{pa 1300 1780}%
\special{fp}%
\special{pa 1500 1550}%
\special{pa 1300 1750}%
\special{fp}%
\special{pa 1500 1520}%
\special{pa 1300 1720}%
\special{fp}%
\special{pa 1500 1490}%
\special{pa 1300 1690}%
\special{fp}%
\special{pa 1500 1460}%
\special{pa 1300 1660}%
\special{fp}%
\special{pa 1500 1430}%
\special{pa 1300 1630}%
\special{fp}%
\special{pa 1500 1400}%
\special{pa 1300 1600}%
\special{fp}%
\special{pa 1500 1370}%
\special{pa 1300 1570}%
\special{fp}%
\special{pa 1500 1340}%
\special{pa 1300 1540}%
\special{fp}%
\special{pa 1500 1310}%
\special{pa 1300 1510}%
\special{fp}%
\special{pa 1480 1300}%
\special{pa 1300 1480}%
\special{fp}%
\special{pa 1450 1300}%
\special{pa 1300 1450}%
\special{fp}%
\special{pa 1420 1300}%
\special{pa 1300 1420}%
\special{fp}%
\special{pa 1390 1300}%
\special{pa 1300 1390}%
\special{fp}%
\special{pa 1360 1300}%
\special{pa 1300 1360}%
\special{fp}%
\special{pa 1330 1300}%
\special{pa 1300 1330}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 98 1300 1870 1100 2070 1300 1900 1100 2100 1300 1930 1100 2130 1300 1960 1100 2160 1300 1990 1100 2190 1300 2020 1120 2200 1300 2050 1150 2200 1300 2080 1180 2200 1300 2110 1210 2200 1300 2140 1240 2200 1300 2170 1270 2200 1300 1840 1100 2040 1300 1810 1100 2010 1300 1780 1100 1980 1300 1750 1100 1950 1300 1720 1100 1920 1300 1690 1100 1890 1300 1660 1100 1860 1300 1630 1100 1830 1300 1600 1100 1800 1300 1570 1100 1770 1300 1540 1100 1740 1300 1510 1100 1710 1300 1480 1100 1680 1300 1450 1100 1650 1300 1420 1100 1620 1300 1390 1100 1590 1300 1360 1100 1560 1300 1330 1100 1530 1300 1300 1100 1500 1300 1270 1100 1470 1300 1240 1100 1440 1300 1210 1100 1410 1300 1180 1100 1380 1300 1150 1100 1350 1300 1120 1100 1320 1300 1090 1100 1290 1300 1060 1100 1260 1300 1030 1100 1230 1300 1000 1100 1200 1300 970 1100 1170 1300 940 1100 1140 1300 910 1100 1110 1280 900 1100 1080 1250 900 1100 1050 1220 900 1100 1020 1190 900 1100 990 1160 900 1100 960 1130 900 1100 930
% 
\special{pn 4}%
\special{pa 1300 1870}%
\special{pa 1100 2070}%
\special{fp}%
\special{pa 1300 1900}%
\special{pa 1100 2100}%
\special{fp}%
\special{pa 1300 1930}%
\special{pa 1100 2130}%
\special{fp}%
\special{pa 1300 1960}%
\special{pa 1100 2160}%
\special{fp}%
\special{pa 1300 1990}%
\special{pa 1100 2190}%
\special{fp}%
\special{pa 1300 2020}%
\special{pa 1120 2200}%
\special{fp}%
\special{pa 1300 2050}%
\special{pa 1150 2200}%
\special{fp}%
\special{pa 1300 2080}%
\special{pa 1180 2200}%
\special{fp}%
\special{pa 1300 2110}%
\special{pa 1210 2200}%
\special{fp}%
\special{pa 1300 2140}%
\special{pa 1240 2200}%
\special{fp}%
\special{pa 1300 2170}%
\special{pa 1270 2200}%
\special{fp}%
\special{pa 1300 1840}%
\special{pa 1100 2040}%
\special{fp}%
\special{pa 1300 1810}%
\special{pa 1100 2010}%
\special{fp}%
\special{pa 1300 1780}%
\special{pa 1100 1980}%
\special{fp}%
\special{pa 1300 1750}%
\special{pa 1100 1950}%
\special{fp}%
\special{pa 1300 1720}%
\special{pa 1100 1920}%
\special{fp}%
\special{pa 1300 1690}%
\special{pa 1100 1890}%
\special{fp}%
\special{pa 1300 1660}%
\special{pa 1100 1860}%
\special{fp}%
\special{pa 1300 1630}%
\special{pa 1100 1830}%
\special{fp}%
\special{pa 1300 1600}%
\special{pa 1100 1800}%
\special{fp}%
\special{pa 1300 1570}%
\special{pa 1100 1770}%
\special{fp}%
\special{pa 1300 1540}%
\special{pa 1100 1740}%
\special{fp}%
\special{pa 1300 1510}%
\special{pa 1100 1710}%
\special{fp}%
\special{pa 1300 1480}%
\special{pa 1100 1680}%
\special{fp}%
\special{pa 1300 1450}%
\special{pa 1100 1650}%
\special{fp}%
\special{pa 1300 1420}%
\special{pa 1100 1620}%
\special{fp}%
\special{pa 1300 1390}%
\special{pa 1100 1590}%
\special{fp}%
\special{pa 1300 1360}%
\special{pa 1100 1560}%
\special{fp}%
\special{pa 1300 1330}%
\special{pa 1100 1530}%
\special{fp}%
\special{pa 1300 1300}%
\special{pa 1100 1500}%
\special{fp}%
\special{pa 1300 1270}%
\special{pa 1100 1470}%
\special{fp}%
\special{pa 1300 1240}%
\special{pa 1100 1440}%
\special{fp}%
\special{pa 1300 1210}%
\special{pa 1100 1410}%
\special{fp}%
\special{pa 1300 1180}%
\special{pa 1100 1380}%
\special{fp}%
\special{pa 1300 1150}%
\special{pa 1100 1350}%
\special{fp}%
\special{pa 1300 1120}%
\special{pa 1100 1320}%
\special{fp}%
\special{pa 1300 1090}%
\special{pa 1100 1290}%
\special{fp}%
\special{pa 1300 1060}%
\special{pa 1100 1260}%
\special{fp}%
\special{pa 1300 1030}%
\special{pa 1100 1230}%
\special{fp}%
\special{pa 1300 1000}%
\special{pa 1100 1200}%
\special{fp}%
\special{pa 1300 970}%
\special{pa 1100 1170}%
\special{fp}%
\special{pa 1300 940}%
\special{pa 1100 1140}%
\special{fp}%
\special{pa 1300 910}%
\special{pa 1100 1110}%
\special{fp}%
\special{pa 1280 900}%
\special{pa 1100 1080}%
\special{fp}%
\special{pa 1250 900}%
\special{pa 1100 1050}%
\special{fp}%
\special{pa 1220 900}%
\special{pa 1100 1020}%
\special{fp}%
\special{pa 1190 900}%
\special{pa 1100 990}%
\special{fp}%
\special{pa 1160 900}%
\special{pa 1100 960}%
\special{fp}%
\special{pa 1130 900}%
\special{pa 1100 930}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 98 1100 1590 900 1790 1100 1620 920 1800 1100 1650 950 1800 1100 1680 980 1800 1100 1710 1010 1800 1100 1740 1040 1800 1100 1770 1070 1800 1100 1560 900 1760 1100 1530 900 1730 1100 1500 900 1700 1100 1470 900 1670 1100 1440 900 1640 1100 1410 900 1610 1100 1380 900 1580 1100 1350 900 1550 1100 1320 900 1520 1100 1290 900 1490 1100 1260 900 1460 1100 1230 900 1430 1100 1200 900 1400 1100 1170 900 1370 1100 1140 900 1340 1100 1110 900 1310 1100 1080 900 1280 1100 1050 900 1250 1100 1020 900 1220 1100 990 900 1190 1100 960 900 1160 1100 930 900 1130 1100 900 900 1100 1100 870 900 1070 1100 840 900 1040 1100 810 900 1010 1100 780 900 980 1100 750 900 950 1100 720 900 920 1100 690 900 890 1100 660 900 860 1100 630 900 830 1100 600 900 800 1100 570 900 770 1100 540 900 740 1100 510 900 710 1080 500 900 680 1050 500 900 650 1020 500 900 620 990 500 900 590 960 500 900 560 930 500 900 530
% 
\special{pn 4}%
\special{pa 1100 1590}%
\special{pa 900 1790}%
\special{fp}%
\special{pa 1100 1620}%
\special{pa 920 1800}%
\special{fp}%
\special{pa 1100 1650}%
\special{pa 950 1800}%
\special{fp}%
\special{pa 1100 1680}%
\special{pa 980 1800}%
\special{fp}%
\special{pa 1100 1710}%
\special{pa 1010 1800}%
\special{fp}%
\special{pa 1100 1740}%
\special{pa 1040 1800}%
\special{fp}%
\special{pa 1100 1770}%
\special{pa 1070 1800}%
\special{fp}%
\special{pa 1100 1560}%
\special{pa 900 1760}%
\special{fp}%
\special{pa 1100 1530}%
\special{pa 900 1730}%
\special{fp}%
\special{pa 1100 1500}%
\special{pa 900 1700}%
\special{fp}%
\special{pa 1100 1470}%
\special{pa 900 1670}%
\special{fp}%
\special{pa 1100 1440}%
\special{pa 900 1640}%
\special{fp}%
\special{pa 1100 1410}%
\special{pa 900 1610}%
\special{fp}%
\special{pa 1100 1380}%
\special{pa 900 1580}%
\special{fp}%
\special{pa 1100 1350}%
\special{pa 900 1550}%
\special{fp}%
\special{pa 1100 1320}%
\special{pa 900 1520}%
\special{fp}%
\special{pa 1100 1290}%
\special{pa 900 1490}%
\special{fp}%
\special{pa 1100 1260}%
\special{pa 900 1460}%
\special{fp}%
\special{pa 1100 1230}%
\special{pa 900 1430}%
\special{fp}%
\special{pa 1100 1200}%
\special{pa 900 1400}%
\special{fp}%
\special{pa 1100 1170}%
\special{pa 900 1370}%
\special{fp}%
\special{pa 1100 1140}%
\special{pa 900 1340}%
\special{fp}%
\special{pa 1100 1110}%
\special{pa 900 1310}%
\special{fp}%
\special{pa 1100 1080}%
\special{pa 900 1280}%
\special{fp}%
\special{pa 1100 1050}%
\special{pa 900 1250}%
\special{fp}%
\special{pa 1100 1020}%
\special{pa 900 1220}%
\special{fp}%
\special{pa 1100 990}%
\special{pa 900 1190}%
\special{fp}%
\special{pa 1100 960}%
\special{pa 900 1160}%
\special{fp}%
\special{pa 1100 930}%
\special{pa 900 1130}%
\special{fp}%
\special{pa 1100 900}%
\special{pa 900 1100}%
\special{fp}%
\special{pa 1100 870}%
\special{pa 900 1070}%
\special{fp}%
\special{pa 1100 840}%
\special{pa 900 1040}%
\special{fp}%
\special{pa 1100 810}%
\special{pa 900 1010}%
\special{fp}%
\special{pa 1100 780}%
\special{pa 900 980}%
\special{fp}%
\special{pa 1100 750}%
\special{pa 900 950}%
\special{fp}%
\special{pa 1100 720}%
\special{pa 900 920}%
\special{fp}%
\special{pa 1100 690}%
\special{pa 900 890}%
\special{fp}%
\special{pa 1100 660}%
\special{pa 900 860}%
\special{fp}%
\special{pa 1100 630}%
\special{pa 900 830}%
\special{fp}%
\special{pa 1100 600}%
\special{pa 900 800}%
\special{fp}%
\special{pa 1100 570}%
\special{pa 900 770}%
\special{fp}%
\special{pa 1100 540}%
\special{pa 900 740}%
\special{fp}%
\special{pa 1100 510}%
\special{pa 900 710}%
\special{fp}%
\special{pa 1080 500}%
\special{pa 900 680}%
\special{fp}%
\special{pa 1050 500}%
\special{pa 900 650}%
\special{fp}%
\special{pa 1020 500}%
\special{pa 900 620}%
\special{fp}%
\special{pa 990 500}%
\special{pa 900 590}%
\special{fp}%
\special{pa 960 500}%
\special{pa 900 560}%
\special{fp}%
\special{pa 930 500}%
\special{pa 900 530}%
\special{fp}%
\end{picture}}%


==> B2npoly.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 31.8000, 30.1000)( 13.6000,-32.0000)%
% BOX 2 0 3 0 Black White
% 2 2120 1800 1920 2800
% 
\special{pn 8}%
\special{pa 2120 1800}%
\special{pa 1920 1800}%
\special{pa 1920 2800}%
\special{pa 2120 2800}%
\special{pa 2120 1800}%
\special{pa 1920 1800}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1920 1000 1720 2000
% 
\special{pn 8}%
\special{pa 1920 1000}%
\special{pa 1720 1000}%
\special{pa 1720 2000}%
\special{pa 1920 2000}%
\special{pa 1920 1000}%
\special{pa 1720 1000}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1720 200 1520 1200
% 
\special{pn 8}%
\special{pa 1720 200}%
\special{pa 1520 200}%
\special{pa 1520 1200}%
\special{pa 1720 1200}%
\special{pa 1720 200}%
\special{pa 1520 200}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1800 3100 1800 3200 5 0 0 0
% $dB$-function
\put(18.0000,-32.0000){\makebox(0,0){$dB$-function}}%
% STR 2 0 3 0 Black White
% 4 1820 1000 1820 1100 5 0 0 0
% 0
\put(18.2000,-11.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1820 1200 1820 1300 5 0 0 0
% -1
\put(18.2000,-13.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2020 2000 2020 2100 5 0 0 0
% -1
\put(20.2000,-21.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2020 1800 2020 1900 5 0 0 0
% 0
\put(20.2000,-19.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1620 400 1620 500 5 0 0 0
% -1
\put(16.2000,-5.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1620 1000 1620 1100 5 0 0 0
% 1
\put(16.2000,-11.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1820 1800 1820 1900 5 0 0 0
% 1
\put(18.2000,-19.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2020 2200 2020 2300 5 0 0 0
% 0
\put(20.2000,-23.0000){\makebox(0,0){0}}%
% LINE 2 2 3 0 Black White
% 2 2340 2400 2540 3200
% 
\special{pn 8}%
\special{pa 2340 2400}%
\special{pa 2540 3200}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 2 1360 190 1450 550
% 
\special{pn 8}%
\special{pa 1360 190}%
\special{pa 1450 550}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 2020 2400 2020 2500 5 0 0 0
% 0
\put(20.2000,-25.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 2020 2600 2020 2700 5 0 0 0
% 0
\put(20.2000,-27.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1620 600 1620 700 5 0 0 0
% 1
\put(16.2000,-7.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1620 800 1620 900 5 0 0 0
% -1
\put(16.2000,-9.0000){\makebox(0,0){-1}}%
% BOX 2 0 3 0 Black White
% 2 4320 1400 4120 2400
% 
\special{pn 8}%
\special{pa 4320 1400}%
\special{pa 4120 1400}%
\special{pa 4120 2400}%
\special{pa 4320 2400}%
\special{pa 4320 1400}%
\special{pa 4120 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4120 1000 3920 2000
% 
\special{pn 8}%
\special{pa 4120 1000}%
\special{pa 3920 1000}%
\special{pa 3920 2000}%
\special{pa 4120 2000}%
\special{pa 4120 1000}%
\special{pa 3920 1000}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 3920 600 3720 1600
% 
\special{pn 8}%
\special{pa 3920 600}%
\special{pa 3720 600}%
\special{pa 3720 1600}%
\special{pa 3920 1600}%
\special{pa 3920 600}%
\special{pa 3720 600}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4020 1000 4020 1100 5 0 0 0
% 0
\put(40.2000,-11.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4020 1200 4020 1300 5 0 0 0
% 0
\put(40.2000,-13.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4220 1600 4220 1700 5 0 0 0
% 0
\put(42.2000,-17.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4220 1400 4220 1500 5 0 0 0
% 0
\put(42.2000,-15.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 3820 800 3820 900 5 0 0 0
% 0
\put(38.2000,-9.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 3820 600 3820 700 5 0 0 0
% 0
\put(38.2000,-7.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4020 1400 4020 1500 5 0 0 0
% 0
\put(40.2000,-15.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 3820 1400 3820 1500 5 0 0 0
% 1
\put(38.2000,-15.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4020 1600 4020 1700 5 0 0 0
% -1
\put(40.2000,-17.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4020 1800 4020 1900 5 0 0 0
% 1
\put(40.2000,-19.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4220 1800 4220 1900 5 0 0 0
% 0
\put(42.2000,-19.0000){\makebox(0,0){0}}%
% LINE 2 2 3 0 Black White
% 2 4340 2000 4540 2800
% 
\special{pn 8}%
\special{pa 4340 2000}%
\special{pa 4540 2800}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 2 3560 590 3650 950
% 
\special{pn 8}%
\special{pa 3560 590}%
\special{pa 3650 950}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 4220 2000 4220 2100 5 0 0 0
% -1
\put(42.2000,-21.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4220 2200 4220 2300 5 0 0 0
% 1
\put(42.2000,-23.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3820 1000 3820 1100 5 0 0 0
% 0
\put(38.2000,-11.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 3820 1200 3820 1300 5 0 0 0
% -1
\put(38.2000,-13.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4000 2700 4000 2800 5 0 0 0
% $dB$-function
\put(40.0000,-28.0000){\makebox(0,0){$dB$-function}}%
% STR 2 0 3 0 Black White
% 4 1820 1400 1820 1500 5 0 0 0
% 1
\put(18.2000,-15.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1820 1600 1820 1700 5 0 0 0
% -1
\put(18.2000,-17.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2220 1800 2220 1900 5 0 0 0
% -1
\put(22.2000,-19.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2020 1400 2020 1500 5 0 0 0
% -1
\put(20.2000,-15.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2020 1600 2020 1700 5 0 0 0
% 1
\put(20.2000,-17.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2020 1200 2020 1300 5 0 0 0
% 1
\put(20.2000,-13.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2220 2000 2220 2100 5 0 0 0
% 1
\put(22.2000,-21.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2220 2400 2220 2500 5 0 0 0
% 1
\put(22.2000,-25.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2220 2200 2220 2300 5 0 0 0
% -1
\put(22.2000,-23.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2020 1000 2020 1100 5 0 0 0
% -1
\put(20.2000,-11.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1820 800 1820 900 5 0 0 0
% 1
\put(18.2000,-9.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1820 400 1820 500 5 0 0 0
% 1
\put(18.2000,-5.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1820 600 1820 700 5 0 0 0
% -1
\put(18.2000,-7.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4220 1200 4220 1300 5 0 0 0
% 1
\put(42.2000,-13.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4220 1000 4220 1100 5 0 0 0
% -1
\put(42.2000,-11.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4420 1600 4420 1700 5 0 0 0
% 1
\put(44.2000,-17.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4420 1400 4420 1500 5 0 0 0
% -1
\put(44.2000,-15.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4020 600 4020 700 5 0 0 0
% -1
\put(40.2000,-7.0000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4020 800 4020 900 5 0 0 0
% 1
\put(40.2000,-9.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1620 200 1620 300 5 0 0 0
% 0
\put(16.2000,-3.0000){\makebox(0,0){0}}%
\end{picture}}%


==> Bij.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 47.8000, 17.3000)(  9.4000,-33.4500)%
% LINE 2 0 3 0 Black White
% 2 2010 2690 2010 2490
% 
\special{pn 8}%
\special{pa 2010 2690}%
\special{pa 2010 2490}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1810 1890 1610 1890
% 
\special{pn 8}%
\special{pa 1810 1890}%
\special{pa 1610 1890}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1810 2490 1810 1890
% 
\special{pn 8}%
\special{pa 1810 2490}%
\special{pa 1810 1890}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2010 2490 1810 2490
% 
\special{pn 8}%
\special{pa 2010 2490}%
\special{pa 1810 2490}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 2 1710 2190 1710 2190
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1710 2190 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1710 2190 16 16 0  6.28318530717959E+0000}%
% LINE 3 0 3 0 Black White
% 88 940 2700 1750 1890 940 2760 1800 1900 940 2820 1810 1950 940 2880 1810 2010 940 2940 1810 2070 940 3000 1810 2130 940 3060 1810 2190 940 3120 1810 2250 980 3140 1810 2310 1040 3140 1810 2370 1100 3140 1810 2430 1160 3140 1810 2490 1220 3140 1870 2490 1280 3140 1930 2490 1340 3140 1990 2490 1400 3140 2010 2530 1460 3140 2010 2590 1520 3140 2010 2650 1930 2790 2010 2710 1640 3140 2010 2770 1580 3140 1910 2810 1700 3140 2010 2830 1760 3140 2010 2890 1820 3140 2010 2950 1880 3140 2010 3010 1940 3140 2010 3070 2000 3140 2050 3090 2060 3140 2110 3090 2120 3140 2170 3090 2180 3140 2210 3110 940 2640 1690 1890 940 2580 1630 1890 940 2520 1610 1850 940 2460 1600 1800 940 2400 1540 1800 940 2340 1480 1800 940 2280 1420 1800 940 2220 1360 1800 940 2160 1300 1800 940 2100 1240 1800 940 2040 1180 1800 940 1980 1120 1800 940 1920 1060 1800 940 1860 1000 1800
% 
\special{pn 4}%
\special{pa 940 2700}%
\special{pa 1750 1890}%
\special{fp}%
\special{pa 940 2760}%
\special{pa 1800 1900}%
\special{fp}%
\special{pa 940 2820}%
\special{pa 1810 1950}%
\special{fp}%
\special{pa 940 2880}%
\special{pa 1810 2010}%
\special{fp}%
\special{pa 940 2940}%
\special{pa 1810 2070}%
\special{fp}%
\special{pa 940 3000}%
\special{pa 1810 2130}%
\special{fp}%
\special{pa 940 3060}%
\special{pa 1810 2190}%
\special{fp}%
\special{pa 940 3120}%
\special{pa 1810 2250}%
\special{fp}%
\special{pa 980 3140}%
\special{pa 1810 2310}%
\special{fp}%
\special{pa 1040 3140}%
\special{pa 1810 2370}%
\special{fp}%
\special{pa 1100 3140}%
\special{pa 1810 2430}%
\special{fp}%
\special{pa 1160 3140}%
\special{pa 1810 2490}%
\special{fp}%
\special{pa 1220 3140}%
\special{pa 1870 2490}%
\special{fp}%
\special{pa 1280 3140}%
\special{pa 1930 2490}%
\special{fp}%
\special{pa 1340 3140}%
\special{pa 1990 2490}%
\special{fp}%
\special{pa 1400 3140}%
\special{pa 2010 2530}%
\special{fp}%
\special{pa 1460 3140}%
\special{pa 2010 2590}%
\special{fp}%
\special{pa 1520 3140}%
\special{pa 2010 2650}%
\special{fp}%
\special{pa 1930 2790}%
\special{pa 2010 2710}%
\special{fp}%
\special{pa 1640 3140}%
\special{pa 2010 2770}%
\special{fp}%
\special{pa 1580 3140}%
\special{pa 1910 2810}%
\special{fp}%
\special{pa 1700 3140}%
\special{pa 2010 2830}%
\special{fp}%
\special{pa 1760 3140}%
\special{pa 2010 2890}%
\special{fp}%
\special{pa 1820 3140}%
\special{pa 2010 2950}%
\special{fp}%
\special{pa 1880 3140}%
\special{pa 2010 3010}%
\special{fp}%
\special{pa 1940 3140}%
\special{pa 2010 3070}%
\special{fp}%
\special{pa 2000 3140}%
\special{pa 2050 3090}%
\special{fp}%
\special{pa 2060 3140}%
\special{pa 2110 3090}%
\special{fp}%
\special{pa 2120 3140}%
\special{pa 2170 3090}%
\special{fp}%
\special{pa 2180 3140}%
\special{pa 2210 3110}%
\special{fp}%
\special{pa 940 2640}%
\special{pa 1690 1890}%
\special{fp}%
\special{pa 940 2580}%
\special{pa 1630 1890}%
\special{fp}%
\special{pa 940 2520}%
\special{pa 1610 1850}%
\special{fp}%
\special{pa 940 2460}%
\special{pa 1600 1800}%
\special{fp}%
\special{pa 940 2400}%
\special{pa 1540 1800}%
\special{fp}%
\special{pa 940 2340}%
\special{pa 1480 1800}%
\special{fp}%
\special{pa 940 2280}%
\special{pa 1420 1800}%
\special{fp}%
\special{pa 940 2220}%
\special{pa 1360 1800}%
\special{fp}%
\special{pa 940 2160}%
\special{pa 1300 1800}%
\special{fp}%
\special{pa 940 2100}%
\special{pa 1240 1800}%
\special{fp}%
\special{pa 940 2040}%
\special{pa 1180 1800}%
\special{fp}%
\special{pa 940 1980}%
\special{pa 1120 1800}%
\special{fp}%
\special{pa 940 1920}%
\special{pa 1060 1800}%
\special{fp}%
\special{pa 940 1860}%
\special{pa 1000 1800}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2660 2120 2660 2220 2 0 0 0
% $\mathcal{N}^{X}$
\put(26.6000,-22.2000){\makebox(0,0)[lb]{$\mathcal{N}^{X}$}}%
% LINE 3 0 3 0 Black White
% 2 1720 2190 2030 1770
% 
\special{pn 4}%
\special{pa 1720 2190}%
\special{pa 2030 1770}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2050 1580 2050 1680 5 0 0 0
% $(i_0,j_0-j)$
\put(20.5000,-16.8000){\makebox(0,0){$(i_0,j_0-j)$}}%
% LINE 2 0 3 0 Black White
% 2 1815 2385 2020 2385
% 
\special{pn 8}%
\special{pa 1815 2385}%
\special{pa 2020 2385}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2100 2280 2100 2380 5 0 0 0
% $S$
\put(21.0000,-23.8000){\makebox(0,0){$S$}}%
% VECTOR 2 0 3 0 Black White
% 2 1615 2170 1755 2170
% 
\special{pn 8}%
\special{pa 1615 2170}%
\special{pa 1755 2170}%
\special{fp}%
\special{sh 1}%
\special{pa 1755 2170}%
\special{pa 1688 2150}%
\special{pa 1702 2170}%
\special{pa 1688 2190}%
\special{pa 1755 2170}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1750 2290 1610 2290
% 
\special{pn 8}%
\special{pa 1750 2290}%
\special{pa 1610 2290}%
\special{fp}%
\special{sh 1}%
\special{pa 1610 2290}%
\special{pa 1677 2310}%
\special{pa 1663 2290}%
\special{pa 1677 2270}%
\special{pa 1610 2290}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 1740 2230 1740 2170 1740 2370 1740 1770
% 
\special{pn 8}%
\special{ar 1740 2230 60 60  4.7123890  1.5707963}%
% STR 2 0 3 0 Black White
% 4 2465 3310 2465 3410 5 0 0 0
% $(i_0,j_0-k_2+1)$
\put(24.6500,-34.1000){\makebox(0,0){$(i_0,j_0-k_2+1)$}}%
% LINE 2 0 3 0 Black White
% 2 1810 1890 1810 2490
% 
\special{pn 8}%
\special{pa 1810 1890}%
\special{pa 1810 2490}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1820 1890 1820 2490
% 
\special{pn 8}%
\special{pa 1820 1890}%
\special{pa 1820 2490}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 2 3000 2590 3000 2590
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3000 2590 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 2590 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0 Black White
% 4 4400 2100 4400 2200 2 0 0 0
% $\mathcal{N}^{X}$
\put(44.0000,-22.0000){\makebox(0,0)[lb]{$\mathcal{N}^{X}$}}%
% STR 2 0 3 0 Black White
% 4 3380 1780 3380 1880 5 0 0 0
% $(i_0,j_0)$
\put(33.8000,-18.8000){\makebox(0,0){$(i_0,j_0)$}}%
% STR 2 0 3 0 Black White
% 4 3250 2860 3250 2960 5 0 0 0
% $S$
\put(32.5000,-29.6000){\makebox(0,0){$S$}}%
% DOT 0 0 3 0 Black White
% 2 2800 2390 2800 2390
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2800 2390 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2800 2390 16 16 0  6.28318530717959E+0000}%
% SPLINE 2 0 3 0 Black White
% 4 3065 2590 2955 2590 2875 2420 2710 2385
% 
\special{pn 8}%
\special{pa 3065 2590}%
\special{pa 3029 2596}%
\special{pa 2995 2599}%
\special{pa 2966 2595}%
\special{pa 2943 2580}%
\special{pa 2928 2555}%
\special{pa 2916 2524}%
\special{pa 2906 2490}%
\special{pa 2895 2456}%
\special{pa 2881 2427}%
\special{pa 2860 2406}%
\special{pa 2834 2393}%
\special{pa 2803 2386}%
\special{pa 2768 2384}%
\special{pa 2732 2384}%
\special{pa 2710 2385}%
\special{fp}%
% SARROW 2 0 3 1 Black White
% 2 3029 2596 3065 2590
% 
\special{pn 8}%
\special{pa 3029 2596}%
\special{pa 3065 2590}%
\special{fp}%
\special{sh 1}%
\special{pa 3065 2590}%
\special{pa 2996 2581}%
\special{pa 3012 2599}%
\special{pa 3003 2621}%
\special{pa 3065 2590}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2800 2540 2800 2590 5 0 0 0
% 0
\put(28.0000,-25.9000){\makebox(0,0){0}}%
% DOT 0 0 3 0 Black White
% 2 4020 2607 4020 2607
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4020 2607 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4020 2607 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0 Black White
% 4 3590 2100 3590 2200 2 0 0 0
% $\mathcal{N}^{X}$
\put(35.9000,-22.0000){\makebox(0,0)[lb]{$\mathcal{N}^{X}$}}%
% DOT 0 0 3 0 Black White
% 2 3820 2607 3820 2607
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3820 2607 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3820 2607 16 16 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0 Black White
% 2 3640 2607 4015 2607
% 
\special{pn 8}%
\special{pa 3640 2607}%
\special{pa 4015 2607}%
\special{fp}%
\special{sh 1}%
\special{pa 4015 2607}%
\special{pa 3948 2587}%
\special{pa 3962 2607}%
\special{pa 3948 2627}%
\special{pa 4015 2607}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 1 4015 2807
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4015 2807 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 3815 3007
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3815 3007 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 4810 2614 4810 2614
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4810 2614 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4810 2614 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0 Black White
% 4 5190 2094 5190 2194 2 0 0 0
% $\mathcal{N}^{X}$
\put(51.9000,-21.9400){\makebox(0,0)[lb]{$\mathcal{N}^{X}$}}%
% DOT 0 0 3 0 Black White
% 2 4610 2614 4610 2614
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4610 2614 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4610 2614 16 16 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0 Black White
% 2 4435 2614 4810 2614
% 
\special{pn 8}%
\special{pa 4435 2614}%
\special{pa 4810 2614}%
\special{fp}%
\special{sh 1}%
\special{pa 4810 2614}%
\special{pa 4743 2594}%
\special{pa 4757 2614}%
\special{pa 4743 2634}%
\special{pa 4810 2614}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 1 4805 2814
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4805 2814 16 16 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0 Black White
% 4 4806 2716 4752 2614 4806 2948 4806 2538
% 
\special{pn 8}%
\special{ar 4806 2716 54 102  4.7123890  1.5707963}%
% LINE 2 0 3 0 Black White
% 2 4700 2818 4810 2818
% 
\special{pn 8}%
\special{pa 4700 2818}%
\special{pa 4810 2818}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White
% 4 4020 2712 3966 2610 4020 2944 4020 2534
% 
\special{pn 8}%
\special{ar 4020 2712 54 102  4.7123890  1.5707963}%
% LINE 2 0 3 0 Black White
% 2 3520 3007 3820 3007
% 
\special{pn 8}%
\special{pa 3520 3007}%
\special{pa 3820 3007}%
\special{fp}%
% SPLINE 2 0 3 0 Black White
% 4 3820 3007 3920 2947 3920 2867 4015 2807
% 
\special{pn 8}%
\special{pa 3820 3007}%
\special{pa 3857 2996}%
\special{pa 3889 2982}%
\special{pa 3912 2963}%
\special{pa 3922 2936}%
\special{pa 3920 2903}%
\special{pa 3919 2871}%
\special{pa 3932 2846}%
\special{pa 3957 2828}%
\special{pa 3991 2815}%
\special{pa 4015 2807}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1640 2790 1640 2890 2 0 0 0
% $\mathcal{N}^{X}$
\put(16.4000,-28.9000){\makebox(0,0)[lb]{$\mathcal{N}^{X}$}}%
% DOT 0 0 3 0 Black White
% 2 5640 2644 5640 2644
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5640 2644 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5640 2644 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 2 5440 2644 5440 2644
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5440 2644 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5440 2644 16 16 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0 Black White
% 2 5260 2640 5635 2640
% 
\special{pn 8}%
\special{pa 5260 2640}%
\special{pa 5635 2640}%
\special{fp}%
\special{sh 1}%
\special{pa 5635 2640}%
\special{pa 5568 2620}%
\special{pa 5582 2640}%
\special{pa 5568 2660}%
\special{pa 5635 2640}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 1 5635 2844
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5635 2844 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0 Black White
% 1 5435 2844
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5435 2844 16 16 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0 Black White
% 4 5636 2746 5582 2644 5636 2978 5636 2568
% 
\special{pn 8}%
\special{ar 5636 2746 54 102  4.7123890  1.5707963}%
% LINE 2 0 3 0 Black White
% 2 5340 2844 5640 2844
% 
\special{pn 8}%
\special{pa 5340 2844}%
\special{pa 5640 2844}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White
% 4 4690 2918 4744 2816 4690 2740 4690 3150
% 
\special{pn 8}%
\special{ar 4690 2918 54 102  1.5707963  4.7123890}%
% LINE 2 0 3 0 Black White
% 2 4700 3018 4810 3018
% 
\special{pn 8}%
\special{pa 4700 3018}%
\special{pa 4810 3018}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 1 4805 3014
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4805 3014 16 16 0  6.28318530717959E+0000}%
% ELLIPSE 2 0 3 0 Black White
% 4 4805 3104 4755 3014 5155 3104 4805 2904
% 
\special{pn 8}%
\special{ar 4805 3104 50 90  4.7123890  6.2831853}%
% LINE 2 0 3 0 Black White
% 8 2010 2650 2010 3100 2010 3100 2210 3100 2210 3100 2210 3150 1610 1890 1610 1800
% 
\special{pn 8}%
\special{pa 2010 2650}%
\special{pa 2010 3100}%
\special{fp}%
\special{pa 2010 3100}%
\special{pa 2210 3100}%
\special{fp}%
\special{pa 2210 3100}%
\special{pa 2210 3150}%
\special{fp}%
\special{pa 1610 1890}%
\special{pa 1610 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5720 2490 5720 3100
% 
\special{pn 8}%
\special{pa 5720 2490}%
\special{pa 5720 3100}%
\special{fp}%
% LINE 2 0 3 1 Black White
% 2 5320 1890 5320 1820
% 
\special{pn 8}%
\special{pa 5320 1890}%
\special{pa 5320 1820}%
\special{fp}%
% LINE 2 0 3 2 Black White
% 2 5520 1890 5320 1890
% 
\special{pn 8}%
\special{pa 5520 1890}%
\special{pa 5320 1890}%
\special{fp}%
% LINE 0 0 3 3 Black White
% 2 5520 2490 5520 1890
% 
\special{pn 20}%
\special{pa 5520 2490}%
\special{pa 5520 1890}%
\special{fp}%
% LINE 2 0 3 4 Black White
% 2 5720 2490 5520 2490
% 
\special{pn 8}%
\special{pa 5720 2490}%
\special{pa 5520 2490}%
\special{fp}%
% LINE 0 0 3 5 Black White
% 2 5520 1890 5520 2490
% 
\special{pn 20}%
\special{pa 5520 1890}%
\special{pa 5520 2490}%
\special{fp}%
% LINE 2 0 3 6 Black White
% 4 5920 3140 5920 3100 5920 3100 5720 3100
% 
\special{pn 8}%
\special{pa 5920 3140}%
\special{pa 5920 3100}%
\special{fp}%
\special{pa 5920 3100}%
\special{pa 5720 3100}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4920 2490 4920 3100
% 
\special{pn 8}%
\special{pa 4920 2490}%
\special{pa 4920 3100}%
\special{fp}%
% LINE 2 0 3 1 Black White
% 2 4520 1890 4520 1820
% 
\special{pn 8}%
\special{pa 4520 1890}%
\special{pa 4520 1820}%
\special{fp}%
% LINE 2 0 3 2 Black White
% 2 4720 1890 4520 1890
% 
\special{pn 8}%
\special{pa 4720 1890}%
\special{pa 4520 1890}%
\special{fp}%
% LINE 0 0 3 3 Black White
% 2 4720 2490 4720 1890
% 
\special{pn 20}%
\special{pa 4720 2490}%
\special{pa 4720 1890}%
\special{fp}%
% LINE 2 0 3 4 Black White
% 2 4920 2490 4720 2490
% 
\special{pn 8}%
\special{pa 4920 2490}%
\special{pa 4720 2490}%
\special{fp}%
% LINE 0 0 3 5 Black White
% 2 4720 1890 4720 2490
% 
\special{pn 20}%
\special{pa 4720 1890}%
\special{pa 4720 2490}%
\special{fp}%
% LINE 2 0 3 6 Black White
% 4 5120 3140 5120 3100 5120 3100 4920 3100
% 
\special{pn 8}%
\special{pa 5120 3140}%
\special{pa 5120 3100}%
\special{fp}%
\special{pa 5120 3100}%
\special{pa 4920 3100}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4120 2490 4120 3100
% 
\special{pn 8}%
\special{pa 4120 2490}%
\special{pa 4120 3100}%
\special{fp}%
% LINE 2 0 3 1 Black White
% 2 3720 1890 3720 1820
% 
\special{pn 8}%
\special{pa 3720 1890}%
\special{pa 3720 1820}%
\special{fp}%
% LINE 2 0 3 2 Black White
% 2 3920 1890 3720 1890
% 
\special{pn 8}%
\special{pa 3920 1890}%
\special{pa 3720 1890}%
\special{fp}%
% LINE 0 0 3 3 Black White
% 2 3920 2490 3920 1890
% 
\special{pn 20}%
\special{pa 3920 2490}%
\special{pa 3920 1890}%
\special{fp}%
% LINE 2 0 3 4 Black White
% 2 4120 2490 3920 2490
% 
\special{pn 8}%
\special{pa 4120 2490}%
\special{pa 3920 2490}%
\special{fp}%
% LINE 0 0 3 5 Black White
% 2 3920 1890 3920 2490
% 
\special{pn 20}%
\special{pa 3920 1890}%
\special{pa 3920 2490}%
\special{fp}%
% LINE 2 0 3 6 Black White
% 4 4320 3140 4320 3100 4320 3100 4120 3100
% 
\special{pn 8}%
\special{pa 4320 3140}%
\special{pa 4320 3100}%
\special{fp}%
\special{pa 4320 3100}%
\special{pa 4120 3100}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3120 2490 3120 3100
% 
\special{pn 8}%
\special{pa 3120 2490}%
\special{pa 3120 3100}%
\special{fp}%
% LINE 2 0 3 1 Black White
% 2 2720 1890 2720 1820
% 
\special{pn 8}%
\special{pa 2720 1890}%
\special{pa 2720 1820}%
\special{fp}%
% LINE 2 0 3 2 Black White
% 2 2920 1890 2720 1890
% 
\special{pn 8}%
\special{pa 2920 1890}%
\special{pa 2720 1890}%
\special{fp}%
% LINE 0 0 3 3 Black White
% 2 2920 2490 2920 1890
% 
\special{pn 20}%
\special{pa 2920 2490}%
\special{pa 2920 1890}%
\special{fp}%
% LINE 2 0 3 4 Black White
% 2 3120 2490 2920 2490
% 
\special{pn 8}%
\special{pa 3120 2490}%
\special{pa 2920 2490}%
\special{fp}%
% LINE 0 0 3 5 Black White
% 2 2920 1890 2920 2490
% 
\special{pn 20}%
\special{pa 2920 1890}%
\special{pa 2920 2490}%
\special{fp}%
% LINE 2 0 3 6 Black White
% 4 3320 3140 3320 3100 3320 3100 3120 3100
% 
\special{pn 8}%
\special{pa 3320 3140}%
\special{pa 3320 3100}%
\special{fp}%
\special{pa 3320 3100}%
\special{pa 3120 3100}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2800 2390 2435 3315
% 
\special{pn 8}%
\special{pa 2800 2390}%
\special{pa 2435 3315}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 1 2800 1990
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2800 1990 16 16 0  6.28318530717959E+0000}%
% LINE 2 0 3 0 Black White
% 2 2800 1995 3070 1905
% 
\special{pn 8}%
\special{pa 2800 1995}%
\special{pa 3070 1905}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3005 2595 3265 2470
% 
\special{pn 8}%
\special{pa 3005 2595}%
\special{pa 3265 2470}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3295 2420 3295 2470 2 0 0 0
% $a_d$
\put(32.9500,-24.7000){\makebox(0,0)[lb]{$a_d$}}%
\end{picture}}%


==> alternat.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 34.4500, 16.7000)(  1.3500,-22.7000)%
% LINE 2 0 3 0 Black White
% 2 1120 1600 920 1600
% 
\special{pn 8}%
\special{pa 1120 1600}%
\special{pa 920 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 400 600 400 600
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 950 1700 1065 1700
% 
\special{pn 8}%
\special{pa 950 1700}%
\special{pa 1065 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 1065 1700}%
\special{pa 998 1680}%
\special{pa 1012 1700}%
\special{pa 998 1720}%
\special{pa 1065 1700}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 955 1700 855 1530
% 
\special{pn 8}%
\special{pa 955 1700}%
\special{pa 855 1530}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1070 1834 950 1834
% 
\special{pn 8}%
\special{pa 1070 1834}%
\special{pa 950 1834}%
\special{fp}%
\special{sh 1}%
\special{pa 950 1834}%
\special{pa 1017 1854}%
\special{pa 1003 1834}%
\special{pa 1017 1814}%
\special{pa 950 1834}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White
% 4 1060 1769 1020 1700 1060 2006 1060 1240
% 
\special{pn 8}%
\special{ar 1060 1769 40 69  4.7123890  1.5707963}%
% VECTOR 2 0 3 0 Black White
% 2 735 1530 855 1530
% 
\special{pn 8}%
\special{pa 735 1530}%
\special{pa 855 1530}%
\special{fp}%
\special{sh 1}%
\special{pa 855 1530}%
\special{pa 788 1510}%
\special{pa 802 1530}%
\special{pa 788 1550}%
\special{pa 855 1530}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 950 1990 1070 1990
% 
\special{pn 8}%
\special{pa 950 1990}%
\special{pa 1070 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 1070 1990}%
\special{pa 1003 1970}%
\special{pa 1017 1990}%
\special{pa 1003 2010}%
\special{pa 1070 1990}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White
% 4 945 1915 970 1835 945 1305 945 2188
% 
\special{pn 8}%
\special{ar 945 1915 25 80  1.5707963  4.7123890}%
% LINE 2 0 3 0 Black White
% 2 1025 1700 1160 1345
% 
\special{pn 8}%
\special{pa 1025 1700}%
\special{pa 1160 1345}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1165 1180 1165 1230 5 0 0 0
% $(i_0,j_0)$
\put(11.6500,-12.3000){\makebox(0,0){$(i_0,j_0)$}}%
% LINE 2 0 3 0 Black White
% 2 2270 1600 2070 1600
% 
\special{pn 8}%
\special{pa 2270 1600}%
\special{pa 2070 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1600 600 1600 600
% 
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 1600 600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2105 1700 2220 1700
% 
\special{pn 8}%
\special{pa 2105 1700}%
\special{pa 2220 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 2220 1700}%
\special{pa 2153 1680}%
\special{pa 2167 1700}%
\special{pa 2153 1720}%
\special{pa 2220 1700}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2105 1700 2005 1530
% 
\special{pn 8}%
\special{pa 2105 1700}%
\special{pa 2005 1530}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2210 1844 2090 1844
% 
\special{pn 8}%
\special{pa 2210 1844}%
\special{pa 2090 1844}%
\special{fp}%
\special{sh 1}%
\special{pa 2090 1844}%
\special{pa 2157 1864}%
\special{pa 2143 1844}%
\special{pa 2157 1824}%
\special{pa 2090 1844}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White
% 4 2220 1770 2190 1700 2220 2011 2220 1233
% 
\special{pn 8}%
\special{ar 2220 1770 30 70  4.7123890  1.5707963}%
% VECTOR 2 0 3 0 Black White
% 2 1890 1530 2010 1530
% 
\special{pn 8}%
\special{pa 1890 1530}%
\special{pa 2010 1530}%
\special{fp}%
\special{sh 1}%
\special{pa 2010 1530}%
\special{pa 1943 1510}%
\special{pa 1957 1530}%
\special{pa 1943 1550}%
\special{pa 2010 1530}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1990 1990 2095 1845
% 
\special{pn 8}%
\special{pa 1990 1990}%
\special{pa 2095 1845}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1990 1990 1870 1990
% 
\special{pn 8}%
\special{pa 1990 1990}%
\special{pa 1870 1990}%
\special{fp}%
\special{sh 1}%
\special{pa 1870 1990}%
\special{pa 1937 2010}%
\special{pa 1923 1990}%
\special{pa 1937 1970}%
\special{pa 1870 1990}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3410 1700 3525 1700
% 
\special{pn 8}%
\special{pa 3410 1700}%
\special{pa 3525 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 3525 1700}%
\special{pa 3458 1680}%
\special{pa 3472 1700}%
\special{pa 3458 1720}%
\special{pa 3525 1700}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3285 1820 3165 1820
% 
\special{pn 8}%
\special{pa 3285 1820}%
\special{pa 3165 1820}%
\special{fp}%
\special{sh 1}%
\special{pa 3165 1820}%
\special{pa 3232 1840}%
\special{pa 3218 1820}%
\special{pa 3232 1800}%
\special{pa 3165 1820}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3415 1700 3315 1530
% 
\special{pn 8}%
\special{pa 3415 1700}%
\special{pa 3315 1530}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3260 1650 3260 1700 5 0 0 0
% $0$
\put(32.6000,-17.0000){\makebox(0,0){$0$}}%
% VECTOR 2 0 3 0 Black White
% 2 3400 1820 3280 1820
% 
\special{pn 8}%
\special{pa 3400 1820}%
\special{pa 3280 1820}%
\special{fp}%
\special{sh 1}%
\special{pa 3280 1820}%
\special{pa 3347 1840}%
\special{pa 3333 1820}%
\special{pa 3347 1800}%
\special{pa 3280 1820}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White
% 4 3530 1760 3500 1700 3530 1966 3530 1300
% 
\special{pn 8}%
\special{ar 3530 1760 30 60  4.7123890  1.5707963}%
% VECTOR 2 0 3 0 Black White
% 2 3195 1530 3315 1530
% 
\special{pn 8}%
\special{pa 3195 1530}%
\special{pa 3315 1530}%
\special{fp}%
\special{sh 1}%
\special{pa 3315 1530}%
\special{pa 3248 1510}%
\special{pa 3262 1530}%
\special{pa 3248 1550}%
\special{pa 3315 1530}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 920 1600 920 1000
% 
\special{pn 8}%
\special{pa 920 1600}%
\special{pa 920 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2070 1600 2070 1000
% 
\special{pn 8}%
\special{pa 2070 1600}%
\special{pa 2070 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3580 1600 3380 1600
% 
\special{pn 8}%
\special{pa 3580 1600}%
\special{pa 3380 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3380 1600 3380 1000
% 
\special{pn 8}%
\special{pa 3380 1600}%
\special{pa 3380 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3580 2100 3580 1600
% 
\special{pn 8}%
\special{pa 3580 2100}%
\special{pa 3580 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2270 2100 2270 1600
% 
\special{pn 8}%
\special{pa 2270 2100}%
\special{pa 2270 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1120 2100 1120 1600
% 
\special{pn 8}%
\special{pa 1120 2100}%
\special{pa 1120 1600}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 920 860 920 910 5 0 0 0
% $(a)$
\put(9.2000,-9.1000){\makebox(0,0){$(a)$}}%
% STR 2 0 3 0 Black White
% 4 2120 860 2120 910 5 0 0 0
% $(b)$
\put(21.2000,-9.1000){\makebox(0,0){$(b)$}}%
% STR 2 0 3 0 Black White
% 4 3380 860 3380 910 5 0 0 0
% $(c)$
\put(33.8000,-9.1000){\makebox(0,0){$(c)$}}%
% STR 2 0 3 0 Black White
% 4 1930 1655 1930 1705 5 0 0 0
% $0$
\put(19.3000,-17.0500){\makebox(0,0){$0$}}%
% LINE 2 0 3 0 Black White
% 2 3530 1820 3330 1820
% 
\special{pn 8}%
\special{pa 3530 1820}%
\special{pa 3330 1820}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 800 1650 800 1700 5 0 0 0
% $0$
\put(8.0000,-17.0000){\makebox(0,0){$0$}}%
% LINE 2 0 3 0 Black White
% 2 810 1530 560 1685
% 
\special{pn 8}%
\special{pa 810 1530}%
\special{pa 560 1685}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 440 1680 440 1730 5 0 0 0
% $n_{2s-1}$
\put(4.4000,-17.3000){\makebox(0,0){$n_{2s-1}$}}%
% STR 2 0 3 0 Black White
% 4 1640 2150 1640 2200 5 0 0 0
% $n_{2s}$
\put(16.4000,-22.0000){\makebox(0,0){$n_{2s}$}}%
% LINE 2 0 3 0 Black White
% 2 1920 1990 1635 2090
% 
\special{pn 8}%
\special{pa 1920 1990}%
\special{pa 1635 2090}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1960 1532 2260 1320
% 
\special{pn 8}%
\special{pa 1960 1532}%
\special{pa 2260 1320}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2440 1190 2440 1240 5 0 0 0
% $n_{2s-1}$
\put(24.4000,-12.4000){\makebox(0,0){$n_{2s-1}$}}%
% VECTOR 2 0 3 0 Black White
% 2 3390 2121 3510 2121
% 
\special{pn 8}%
\special{pa 3390 2121}%
\special{pa 3510 2121}%
\special{fp}%
\special{sh 1}%
\special{pa 3510 2121}%
\special{pa 3443 2101}%
\special{pa 3457 2121}%
\special{pa 3443 2141}%
\special{pa 3510 2121}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3190 2121 3390 2121
% 
\special{pn 8}%
\special{pa 3190 2121}%
\special{pa 3390 2121}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 800 1790 800 1840 5 0 0 0
% $0$
\put(8.0000,-18.4000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 800 1940 800 1990 5 0 0 0
% $0$
\put(8.0000,-19.9000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 1930 1795 1930 1845 5 0 0 0
% $0$
\put(19.3000,-18.4500){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2130 1945 2130 1995 5 0 0 0
% $0$
\put(21.3000,-19.9500){\makebox(0,0){$0$}}%
% SPLINE 2 0 3 0 Black White
% 4 3290 2124 3355 2124 3385 2234 3500 2264
% 
\special{pn 8}%
\special{pa 3290 2124}%
\special{pa 3326 2119}%
\special{pa 3354 2124}%
\special{pa 3368 2146}%
\special{pa 3373 2181}%
\special{pa 3379 2216}%
\special{pa 3392 2243}%
\special{pa 3417 2258}%
\special{pa 3450 2264}%
\special{pa 3500 2264}%
\special{fp}%
% SARROW 2 0 3 1 Black White
% 2 3488 2264 3500 2264
% 
\special{pn 8}%
\special{pa 3488 2264}%
\special{pa 3500 2264}%
\special{fp}%
\special{sh 1}%
\special{pa 3500 2264}%
\special{pa 3433 2244}%
\special{pa 3447 2264}%
\special{pa 3433 2284}%
\special{pa 3500 2264}%
\special{fp}%
% DOT 0 0 3 0 Black White
% 2 3255 1820 3255 2120
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3255 1820 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3255 2120 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0 Black White
% 4 2955 2270 2955 2320 5 0 0 0
% $n_{2s+1}$
\put(29.5500,-23.2000){\makebox(0,0){$n_{2s+1}$}}%
% LINE 2 0 3 0 Black White
% 4 3005 2270 3255 2120 3255 1820 3055 1920
% 
\special{pn 8}%
\special{pa 3005 2270}%
\special{pa 3255 2120}%
\special{fp}%
\special{pa 3255 1820}%
\special{pa 3055 1920}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2855 1970 2855 2020 5 0 0 0
% $n_{2s}$
\put(28.5500,-20.2000){\makebox(0,0){$n_{2s}$}}%
\end{picture}}%


==> cancel.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(34.0000,8.6200)(8.0000,-13.9700)%
% VECTOR 2 0 3 0 Black White  
% 2 800 600 1200 600
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 1200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 600}%
\special{pa 1133 580}%
\special{pa 1147 600}%
\special{pa 1133 620}%
\special{pa 1200 600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1200 800 800 800
% 
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 800 800}%
\special{pa 867 820}%
\special{pa 853 800}%
\special{pa 867 780}%
\special{pa 800 800}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2400 600 2400 700 5 0 0 0
% $\Rightarrow$
\put(24.0000,-7.0000){\makebox(0,0){$\Rightarrow$}}%
% VECTOR 2 0 3 0 Black White  
% 4 800 1197 1200 1197 1400 1397 1800 1397
% 
\special{pn 8}%
\special{pa 800 1197}%
\special{pa 1200 1197}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 1197}%
\special{pa 1133 1177}%
\special{pa 1147 1197}%
\special{pa 1133 1217}%
\special{pa 1200 1197}%
\special{fp}%
\special{pa 1400 1397}%
\special{pa 1800 1397}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1397}%
\special{pa 1733 1377}%
\special{pa 1747 1397}%
\special{pa 1733 1417}%
\special{pa 1800 1397}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2400 1197 2400 1297 5 0 0 0
% $\Rightarrow$
\put(24.0000,-12.9700){\makebox(0,0){$\Rightarrow$}}%
% POLYLINE 2 0 3 0 Black White  
% 6 3000 1197 3200 1197 3400 1197 3800 1397 4200 1397 4200 1397
% 
\special{pn 8}%
\special{pa 3000 1197}%
\special{pa 3400 1197}%
\special{pa 3800 1397}%
\special{pa 4200 1397}%
\special{fp}%
% SARROW 2 0 3 1 Black White  
% 2 4160 1397 4200 1397
% 
\special{pn 8}%
\special{pa 4160 1397}%
\special{pa 4200 1397}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1397}%
\special{pa 4133 1377}%
\special{pa 4147 1397}%
\special{pa 4133 1417}%
\special{pa 4200 1397}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3000 600 3400 600
% 
\special{pn 8}%
\special{pa 3000 600}%
\special{pa 3400 600}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 3400 800 3000 800
% 
\special{pn 8}%
\special{pa 3400 800}%
\special{pa 3000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 800}%
\special{pa 3067 820}%
\special{pa 3053 800}%
\special{pa 3067 780}%
\special{pa 3000 800}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3400 700 3400 800 3400 800 3400 400
% 
\special{pn 8}%
\special{ar 3400 700 100 100 4.7123890 1.5707963}%
% STR 2 0 3 0 Black White  
% 4 1570 500 1570 600 5 0 0 0
% 0
\put(15.7000,-6.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 1570 700 1570 800 5 0 0 0
% 0
\put(15.7000,-8.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 1570 1100 1570 1200 5 0 0 0
% 0
\put(15.7000,-12.0000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White  
% 4 1000 1290 1000 1390 5 0 0 0
% 0
\put(10.0000,-13.9000){\makebox(0,0){0}}%
\end{picture}}%


==> contain2.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 45.6500, 14.2500)( 17.5000,-19.5500)%
% STR 2 0 3 0 Black White
% 4 3695 1028 3695 1170 3 0 0 0
% $\mathcal{N}^{A,m}$
\put(36.9500,-11.7000){\makebox(0,0)[rb]{$\mathcal{N}^{A,m}$}}%
% LINE 1 0 3 0 Black White
% 2 2958 1940 2958 1140
% 
\special{pn 13}%
\special{pa 2958 1940}%
\special{pa 2958 1140}%
\special{fp}%
% LINE 0 0 3 0 Black White
% 2 2560 1580 2560 540
% 
\special{pn 20}%
\special{pa 2560 1580}%
\special{pa 2560 540}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2958 1140 2558 1140
% 
\special{pn 8}%
\special{pa 2958 1140}%
\special{pa 2558 1140}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2750 1740 3150 1740
% 
\special{pn 8}%
\special{pa 2750 1740}%
\special{pa 3150 1740}%
\special{fp}%
\special{sh 1}%
\special{pa 3150 1740}%
\special{pa 3083 1720}%
\special{pa 3097 1740}%
\special{pa 3083 1760}%
\special{pa 3150 1740}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2760 1610 2760 1710 5 0 0 0
% $1$
\put(27.6000,-17.1000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 3160 1610 3160 1710 5 0 0 0
% $1$
\put(31.6000,-17.1000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 2860 1790 2860 1890 5 0 0 0
% $\gamma$
\put(28.6000,-18.9000){\makebox(0,0){$\gamma$}}%
% LINE 3 0 3 0 Black White
% 2 2950 1540 3515 1340
% 
\special{pn 4}%
\special{pa 2950 1540}%
\special{pa 3515 1340}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3595 1240 3595 1340 5 0 0 0
% $s$
\put(35.9500,-13.4000){\makebox(0,0){$s$}}%
% STR 2 0 3 0 Black White
% 4 3160 810 3160 910 5 0 0 0
% $-1$
\put(31.6000,-9.1000){\makebox(0,0){$-1$}}%
% LINE 2 0 3 0 Black White
% 2 2958 1580 2558 1580
% 
\special{pn 8}%
\special{pa 2958 1580}%
\special{pa 2558 1580}%
\special{fp}%
% SPLINE 2 0 3 0 Black White
% 4 2180 1220 2600 1020 3260 910 3260 910
% 
\special{pn 8}%
\special{pa 2180 1220}%
\special{pa 2208 1205}%
\special{pa 2237 1189}%
\special{pa 2265 1174}%
\special{pa 2294 1159}%
\special{pa 2322 1144}%
\special{pa 2351 1129}%
\special{pa 2379 1114}%
\special{pa 2408 1100}%
\special{pa 2437 1087}%
\special{pa 2466 1073}%
\special{pa 2495 1060}%
\special{pa 2525 1048}%
\special{pa 2554 1037}%
\special{pa 2614 1015}%
\special{pa 2644 1006}%
\special{pa 2675 997}%
\special{pa 2705 988}%
\special{pa 2798 967}%
\special{pa 2829 961}%
\special{pa 2861 955}%
\special{pa 2892 950}%
\special{pa 2924 945}%
\special{pa 3052 929}%
\special{pa 3116 923}%
\special{pa 3149 920}%
\special{pa 3213 914}%
\special{pa 3246 911}%
\special{pa 3260 910}%
\special{fp}%
% SARROW 2 0 3 1 Black White
% 2 2208 1205 2180 1220
% 
\special{pn 8}%
\special{pa 2208 1205}%
\special{pa 2180 1220}%
\special{fp}%
\special{sh 1}%
\special{pa 2180 1220}%
\special{pa 2248 1206}%
\special{pa 2227 1195}%
\special{pa 2229 1171}%
\special{pa 2180 1220}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2760 960 2760 1060 5 0 0 0
% $1$
\put(27.6000,-10.6000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 5135 1593 5135 1735 3 0 0 0
% ${\mathcal N}^{A,m-1}$
\put(51.3500,-17.3500){\makebox(0,0)[rb]{${\mathcal N}^{A,m-1}$}}%
% STR 2 0 3 0 Black White
% 4 6500 708 6500 850 3 0 0 0
% ${\mathcal N}^{A,m}$
\put(65.0000,-8.5000){\makebox(0,0)[rb]{${\mathcal N}^{A,m}$}}%
% LINE 1 0 3 0 Black White
% 2 5753 1955 5753 950
% 
\special{pn 13}%
\special{pa 5753 1955}%
\special{pa 5753 950}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 5360 1050 5360 535
% 
\special{pn 13}%
\special{pa 5360 1050}%
\special{pa 5360 535}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5753 955 5353 955
% 
\special{pn 8}%
\special{pa 5753 955}%
\special{pa 5353 955}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 5545 1785 5945 1785
% 
\special{pn 8}%
\special{pa 5545 1785}%
\special{pa 5945 1785}%
\special{fp}%
\special{sh 1}%
\special{pa 5945 1785}%
\special{pa 5878 1765}%
\special{pa 5892 1785}%
\special{pa 5878 1805}%
\special{pa 5945 1785}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 5555 1655 5555 1755 5 0 0 0
% $1$
\put(55.5500,-17.5500){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 5955 1655 5955 1755 5 0 0 0
% $1$
\put(59.5500,-17.5500){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 5655 1775 5655 1875 5 0 0 0
% $\gamma$
\put(56.5500,-18.7500){\makebox(0,0){$\gamma$}}%
% LINE 3 0 3 0 Black White
% 2 5760 1480 6295 1285
% 
\special{pn 4}%
\special{pa 5760 1480}%
\special{pa 6295 1285}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 6400 1180 6400 1280 5 0 0 0
% $s$
\put(64.0000,-12.8000){\makebox(0,0){$s$}}%
% LINE 2 0 3 0 Black White
% 2 5753 1055 5353 1055
% 
\special{pn 8}%
\special{pa 5753 1055}%
\special{pa 5353 1055}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5360 1010 4970 905
% 
\special{pn 8}%
\special{pa 5360 1010}%
\special{pa 4970 905}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4980 685 4980 785 5 0 0 0
% $s'$
\put(49.8000,-7.8500){\makebox(0,0){$s'$}}%
% STR 2 0 3 0 Black White
% 4 5560 1050 5560 1150 5 0 0 0
% $1$
\put(55.6000,-11.5000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 5960 1150 5960 1250 5 0 0 0
% $-1$
\put(59.6000,-12.5000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0 Black White
% 4 5560 1300 5560 1400 5 0 0 0
% $-1$
\put(55.6000,-14.0000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0 Black White
% 4 1750 1598 1750 1740 2 0 0 0
% ${\mathcal N}^{A,m-1}$
\put(17.5000,-17.4000){\makebox(0,0)[lb]{${\mathcal N}^{A,m-1}$}}%
% STR 2 0 3 0 Black White
% 4 5560 740 5560 840 5 0 0 0
% $1$
\put(55.6000,-8.4000){\makebox(0,0){$1$}}%
% SPLINE 2 0 3 0 Black White
% 5 5390 1420 5720 1370 5850 1290 6120 1230 6120 1230
% 
\special{pn 8}%
\special{pa 5390 1420}%
\special{pa 5457 1420}%
\special{pa 5490 1419}%
\special{pa 5523 1417}%
\special{pa 5555 1415}%
\special{pa 5587 1411}%
\special{pa 5618 1405}%
\special{pa 5649 1398}%
\special{pa 5679 1388}%
\special{pa 5708 1376}%
\special{pa 5736 1361}%
\special{pa 5763 1345}%
\special{pa 5817 1309}%
\special{pa 5844 1293}%
\special{pa 5873 1279}%
\special{pa 5902 1268}%
\special{pa 5933 1258}%
\special{pa 5964 1251}%
\special{pa 5995 1245}%
\special{pa 6027 1240}%
\special{pa 6060 1236}%
\special{pa 6092 1233}%
\special{pa 6120 1230}%
\special{fp}%
% SARROW 2 0 3 1 Black White
% 2 5423 1420 5390 1420
% 
\special{pn 8}%
\special{pa 5423 1420}%
\special{pa 5390 1420}%
\special{fp}%
\special{sh 1}%
\special{pa 5390 1420}%
\special{pa 5457 1440}%
\special{pa 5443 1420}%
\special{pa 5457 1400}%
\special{pa 5390 1420}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 20 3045 560 3295 810 3045 620 3295 870 3045 680 3285 920 3045 740 3225 920 3045 800 3165 920 3045 860 3105 920 3075 530 3295 750 3135 530 3295 690 3195 530 3295 630 3255 530 3295 570
% 
\special{pn 4}%
\special{pa 3045 560}%
\special{pa 3295 810}%
\special{fp}%
\special{pa 3045 620}%
\special{pa 3295 870}%
\special{fp}%
\special{pa 3045 680}%
\special{pa 3285 920}%
\special{fp}%
\special{pa 3045 740}%
\special{pa 3225 920}%
\special{fp}%
\special{pa 3045 800}%
\special{pa 3165 920}%
\special{fp}%
\special{pa 3045 860}%
\special{pa 3105 920}%
\special{fp}%
\special{pa 3075 530}%
\special{pa 3295 750}%
\special{fp}%
\special{pa 3135 530}%
\special{pa 3295 690}%
\special{fp}%
\special{pa 3195 530}%
\special{pa 3295 630}%
\special{fp}%
\special{pa 3255 530}%
\special{pa 3295 570}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 8 3165 920 3245 1000 3245 940 3295 990 3105 920 3185 1000 3055 930 3125 1000
% 
\special{pn 4}%
\special{pa 3165 920}%
\special{pa 3245 1000}%
\special{fp}%
\special{pa 3245 940}%
\special{pa 3295 990}%
\special{fp}%
\special{pa 3105 920}%
\special{pa 3185 1000}%
\special{fp}%
\special{pa 3055 930}%
\special{pa 3125 1000}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 16 5840 970 6060 1190 5840 1030 6050 1240 5840 1090 5990 1240 5840 1150 5940 1250 5840 1210 5900 1270 5880 950 6070 1140 5940 950 6070 1080 6000 950 6070 1020
% 
\special{pn 4}%
\special{pa 5840 970}%
\special{pa 6060 1190}%
\special{fp}%
\special{pa 5840 1030}%
\special{pa 6050 1240}%
\special{fp}%
\special{pa 5840 1090}%
\special{pa 5990 1240}%
\special{fp}%
\special{pa 5840 1150}%
\special{pa 5940 1250}%
\special{fp}%
\special{pa 5840 1210}%
\special{pa 5900 1270}%
\special{fp}%
\special{pa 5880 950}%
\special{pa 6070 1140}%
\special{fp}%
\special{pa 5940 950}%
\special{pa 6070 1080}%
\special{fp}%
\special{pa 6000 950}%
\special{pa 6070 1020}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 12 5860 1290 5970 1400 5840 1330 5930 1420 5840 1390 5880 1430 5900 1270 6010 1380 5950 1260 6060 1370 6000 1250 6070 1320
% 
\special{pn 4}%
\special{pa 5860 1290}%
\special{pa 5970 1400}%
\special{fp}%
\special{pa 5840 1330}%
\special{pa 5930 1420}%
\special{fp}%
\special{pa 5840 1390}%
\special{pa 5880 1430}%
\special{fp}%
\special{pa 5900 1270}%
\special{pa 6010 1380}%
\special{fp}%
\special{pa 5950 1260}%
\special{pa 6060 1370}%
\special{fp}%
\special{pa 6000 1250}%
\special{pa 6070 1320}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 16 5840 1510 6000 1670 5850 1460 6060 1670 5890 1440 6070 1620 5930 1420 6070 1560 5970 1400 6070 1500 6020 1390 6070 1440 5840 1570 5940 1670 5840 1630 5880 1670
% 
\special{pn 4}%
\special{pa 5840 1510}%
\special{pa 6000 1670}%
\special{fp}%
\special{pa 5850 1460}%
\special{pa 6060 1670}%
\special{fp}%
\special{pa 5890 1440}%
\special{pa 6070 1620}%
\special{fp}%
\special{pa 5930 1420}%
\special{pa 6070 1560}%
\special{fp}%
\special{pa 5970 1400}%
\special{pa 6070 1500}%
\special{fp}%
\special{pa 6020 1390}%
\special{pa 6070 1440}%
\special{fp}%
\special{pa 5840 1570}%
\special{pa 5940 1670}%
\special{fp}%
\special{pa 5840 1630}%
\special{pa 5880 1670}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 5380 1380 5380 1480 3 0 0 0
% $\delta$
\put(53.8000,-14.8000){\makebox(0,0)[rb]{$\delta$}}%
\end{picture}}%


==> contain3.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 15.2500, 14.5000)( 17.9000,-24.3000)%
% STR 2 0 3 0 Black White
% 4 1790 1628 1790 1770 2 0 0 0
% $\mathcal{N}^{A,m-1}$
\put(17.9000,-17.7000){\makebox(0,0)[lb]{$\mathcal{N}^{A,m-1}$}}%
% STR 2 0 3 0 Black White
% 4 3435 1153 3435 1295 3 0 0 0
% $\mathcal{N}^{A,m}$
\put(34.3500,-12.9500){\makebox(0,0)[rb]{$\mathcal{N}^{A,m}$}}%
% LINE 1 0 3 0 Black White
% 2 2810 2430 2810 1405
% 
\special{pn 13}%
\special{pa 2810 2430}%
\special{pa 2810 1405}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 2410 1495 2410 980
% 
\special{pn 13}%
\special{pa 2410 1495}%
\special{pa 2410 980}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2803 1395 2403 1395
% 
\special{pn 8}%
\special{pa 2803 1395}%
\special{pa 2403 1395}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2605 2115 2605 2215 5 0 0 0
% $-1$
\put(26.0500,-22.1500){\makebox(0,0){$-1$}}%
% STR 2 0 3 0 Black White
% 4 3005 2115 3005 2215 5 0 0 0
% $-1$
\put(30.0500,-22.1500){\makebox(0,0){$-1$}}%
% STR 2 0 3 0 Black White
% 4 2710 2240 2710 2340 5 0 0 0
% $\gamma$
\put(27.1000,-23.4000){\makebox(0,0){$\gamma$}}%
% LINE 3 0 3 0 Black White
% 2 2795 2045 3295 2170
% 
\special{pn 4}%
\special{pa 2795 2045}%
\special{pa 3295 2170}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3400 2090 3400 2190 5 0 0 0
% $s$
\put(34.0000,-21.9000){\makebox(0,0){$s$}}%
% LINE 2 0 3 0 Black White
% 2 2803 1495 2403 1495
% 
\special{pn 8}%
\special{pa 2803 1495}%
\special{pa 2403 1495}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2590 1730 2970 1730
% 
\special{pn 8}%
\special{pa 2590 1730}%
\special{pa 2970 1730}%
\special{fp}%
\special{sh 1}%
\special{pa 2970 1730}%
\special{pa 2903 1710}%
\special{pa 2917 1730}%
\special{pa 2903 1750}%
\special{pa 2970 1730}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2605 1645 2605 1745 5 0 0 0
% $1$
\put(26.0500,-17.4500){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 3005 1645 3005 1745 5 0 0 0
% $1$
\put(30.0500,-17.4500){\makebox(0,0){$1$}}%
% VECTOR 2 0 3 0 Black White
% 2 3060 2230 2590 2230
% 
\special{pn 8}%
\special{pa 3060 2230}%
\special{pa 2590 2230}%
\special{fp}%
\special{sh 1}%
\special{pa 2590 2230}%
\special{pa 2657 2250}%
\special{pa 2643 2230}%
\special{pa 2657 2210}%
\special{pa 2590 2230}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2710 1770 2710 1870 5 0 0 0
% $\gamma'$
\put(27.1000,-18.7000){\makebox(0,0){$\gamma'$}}%
\end{picture}}%


==> dd1d3.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 40.0000, 17.2700)(  3.6800,-25.2700)%
% CIRCLE 2 0 3 0 Black White
% 4 2800 1804 2805 1854 2800 1654 2800 1874
% 
\special{pn 8}%
\special{ar 2800 1804 50 50  1.5707963  4.7123890}%
% STR 2 0 3 0 Black White
% 4 2800 1640 2800 1660 5 0 0 0
% 0
\put(28.0000,-16.6000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 3000 1520 3000 1540 5 0 0 0
% 0
\put(30.0000,-15.4000){\makebox(0,0){0}}%
% CIRCLE 2 0 3 0 Black White
% 4 3000 1396 2995 1446 3000 1466 3000 1246
% 
\special{pn 8}%
\special{ar 3000 1396 50 50  4.7123890  1.5707963}%
% CIRCLE 2 0 3 0 Black White
% 4 3000 1706 2995 1756 3000 1776 3000 1556
% 
\special{pn 8}%
\special{ar 3000 1706 50 50  4.7123890  1.5707963}%
% CIRCLE 2 0 3 0 Black White
% 4 2800 1496 2805 1546 2800 1346 2800 1566
% 
\special{pn 8}%
\special{ar 2800 1496 50 50  1.5707963  4.7123890}%
% LINE 2 0 3 0 Black White
% 2 2996 1446 2798 1446
% 
\special{pn 8}%
\special{pa 2996 1446}%
\special{pa 2798 1446}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2800 1544 2998 1658
% 
\special{pn 8}%
\special{pa 2800 1544}%
\special{pa 2998 1658}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2996 1756 2798 1756
% 
\special{pn 8}%
\special{pa 2996 1756}%
\special{pa 2798 1756}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 2 2996 1348 2798 1348
% 
\special{pn 8}%
\special{pa 2996 1348}%
\special{pa 2798 1348}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White
% 2 2996 1854 2798 1854
% 
\special{pn 8}%
\special{pa 2996 1854}%
\special{pa 2798 1854}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White
% 4 3000 1902 2995 1952 3000 1972 3000 1752
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3000 1852}%
\special{pa 3007 1853}%
\special{fp}%
\special{pa 3034 1866}%
\special{pa 3038 1870}%
\special{fp}%
\special{pa 3050 1897}%
\special{pa 3050 1905}%
\special{fp}%
\special{pa 3039 1934}%
\special{pa 3034 1938}%
\special{fp}%
\special{pa 3007 1951}%
\special{pa 3000 1952}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2700 800 2900 1900
% 
\special{pn 8}%
\special{pa 2700 800}%
\special{pa 2900 800}%
\special{pa 2900 1900}%
\special{pa 2700 1900}%
\special{pa 2700 800}%
\special{pa 2900 800}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2900 1300 3100 2400
% 
\special{pn 8}%
\special{pa 2900 1300}%
\special{pa 3100 1300}%
\special{pa 3100 2400}%
\special{pa 2900 2400}%
\special{pa 2900 1300}%
\special{pa 3100 1300}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 100 2900 1000 2700 1200 2900 1030 2700 1230 2900 1060 2700 1260 2900 1090 2700 1290 2900 1120 2700 1320 2900 1150 2700 1350 2900 1180 2700 1380 2900 1210 2700 1410 2900 1240 2700 1440 2825 1345 2700 1470 2855 1345 2700 1500 2755 1475 2700 1530 2750 1510 2700 1560 2760 1530 2700 1590 2780 1540 2700 1620 2805 1545 2700 1650 2825 1555 2700 1680 2845 1565 2700 1710 2860 1580 2700 1740 2880 1590 2700 1770 2900 1600 2700 1800 2760 1770 2700 1830 2750 1810 2700 1860 2760 1830 2700 1890 2775 1845 2720 1900 2800 1850 2750 1900 2830 1850 2780 1900 2860 1850 2810 1900 2890 1850 2840 1900 2900 1870 2870 1900 2900 1630 2770 1760 2900 1660 2805 1755 2900 1690 2835 1755 2900 1720 2865 1755 2885 1345 2780 1450 2900 1360 2815 1445 2900 1390 2845 1445 2900 1420 2875 1445 2900 1270 2825 1345 2900 1300 2855 1345 2900 1330 2885 1345 2900 970 2700 1170 2900 940 2700 1140 2900 910 2700 1110 2900 880 2700 1080 2900 850 2700 1050 2900 820 2700 1020 2890 800 2700 990 2860 800 2700 960 2830 800 2700 930
% 
\special{pn 4}%
\special{pa 2900 1000}%
\special{pa 2700 1200}%
\special{fp}%
\special{pa 2900 1030}%
\special{pa 2700 1230}%
\special{fp}%
\special{pa 2900 1060}%
\special{pa 2700 1260}%
\special{fp}%
\special{pa 2900 1090}%
\special{pa 2700 1290}%
\special{fp}%
\special{pa 2900 1120}%
\special{pa 2700 1320}%
\special{fp}%
\special{pa 2900 1150}%
\special{pa 2700 1350}%
\special{fp}%
\special{pa 2900 1180}%
\special{pa 2700 1380}%
\special{fp}%
\special{pa 2900 1210}%
\special{pa 2700 1410}%
\special{fp}%
\special{pa 2900 1240}%
\special{pa 2700 1440}%
\special{fp}%
\special{pa 2825 1345}%
\special{pa 2700 1470}%
\special{fp}%
\special{pa 2855 1345}%
\special{pa 2700 1500}%
\special{fp}%
\special{pa 2755 1475}%
\special{pa 2700 1530}%
\special{fp}%
\special{pa 2750 1510}%
\special{pa 2700 1560}%
\special{fp}%
\special{pa 2760 1530}%
\special{pa 2700 1590}%
\special{fp}%
\special{pa 2780 1540}%
\special{pa 2700 1620}%
\special{fp}%
\special{pa 2805 1545}%
\special{pa 2700 1650}%
\special{fp}%
\special{pa 2825 1555}%
\special{pa 2700 1680}%
\special{fp}%
\special{pa 2845 1565}%
\special{pa 2700 1710}%
\special{fp}%
\special{pa 2860 1580}%
\special{pa 2700 1740}%
\special{fp}%
\special{pa 2880 1590}%
\special{pa 2700 1770}%
\special{fp}%
\special{pa 2900 1600}%
\special{pa 2700 1800}%
\special{fp}%
\special{pa 2760 1770}%
\special{pa 2700 1830}%
\special{fp}%
\special{pa 2750 1810}%
\special{pa 2700 1860}%
\special{fp}%
\special{pa 2760 1830}%
\special{pa 2700 1890}%
\special{fp}%
\special{pa 2775 1845}%
\special{pa 2720 1900}%
\special{fp}%
\special{pa 2800 1850}%
\special{pa 2750 1900}%
\special{fp}%
\special{pa 2830 1850}%
\special{pa 2780 1900}%
\special{fp}%
\special{pa 2860 1850}%
\special{pa 2810 1900}%
\special{fp}%
\special{pa 2890 1850}%
\special{pa 2840 1900}%
\special{fp}%
\special{pa 2900 1870}%
\special{pa 2870 1900}%
\special{fp}%
\special{pa 2900 1630}%
\special{pa 2770 1760}%
\special{fp}%
\special{pa 2900 1660}%
\special{pa 2805 1755}%
\special{fp}%
\special{pa 2900 1690}%
\special{pa 2835 1755}%
\special{fp}%
\special{pa 2900 1720}%
\special{pa 2865 1755}%
\special{fp}%
\special{pa 2885 1345}%
\special{pa 2780 1450}%
\special{fp}%
\special{pa 2900 1360}%
\special{pa 2815 1445}%
\special{fp}%
\special{pa 2900 1390}%
\special{pa 2845 1445}%
\special{fp}%
\special{pa 2900 1420}%
\special{pa 2875 1445}%
\special{fp}%
\special{pa 2900 1270}%
\special{pa 2825 1345}%
\special{fp}%
\special{pa 2900 1300}%
\special{pa 2855 1345}%
\special{fp}%
\special{pa 2900 1330}%
\special{pa 2885 1345}%
\special{fp}%
\special{pa 2900 970}%
\special{pa 2700 1170}%
\special{fp}%
\special{pa 2900 940}%
\special{pa 2700 1140}%
\special{fp}%
\special{pa 2900 910}%
\special{pa 2700 1110}%
\special{fp}%
\special{pa 2900 880}%
\special{pa 2700 1080}%
\special{fp}%
\special{pa 2900 850}%
\special{pa 2700 1050}%
\special{fp}%
\special{pa 2900 820}%
\special{pa 2700 1020}%
\special{fp}%
\special{pa 2890 800}%
\special{pa 2700 990}%
\special{fp}%
\special{pa 2860 800}%
\special{pa 2700 960}%
\special{fp}%
\special{pa 2830 800}%
\special{pa 2700 930}%
\special{fp}%
% LINE 3 0 3 1 Black White
% 6 2800 800 2700 900 2770 800 2700 870 2740 800 2700 840
% 
\special{pn 4}%
\special{pa 2800 800}%
\special{pa 2700 900}%
\special{fp}%
\special{pa 2770 800}%
\special{pa 2700 870}%
\special{fp}%
\special{pa 2740 800}%
\special{pa 2700 840}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 100 3100 2150 2900 2350 3100 2180 2900 2380 3100 2210 2910 2400 3100 2240 2940 2400 3100 2270 2970 2400 3100 2300 3000 2400 3100 2330 3030 2400 3100 2360 3060 2400 3100 2120 2900 2320 3100 2090 2900 2290 3100 2060 2900 2260 3100 2030 2900 2230 3100 2000 2900 2200 3100 1970 2900 2170 3100 1940 2900 2140 3100 1910 2900 2110 3100 1880 2900 2080 3100 1850 3050 1900 3100 1820 3045 1875 3100 1790 3030 1860 3100 1760 3010 1850 3100 1730 2980 1850 3100 1700 2950 1850 3020 1750 2920 1850 2985 1755 2900 1840 2955 1755 2900 1810 2925 1755 2900 1780 3100 1670 3045 1725 3100 1640 3050 1690 3100 1610 3040 1670 3100 1580 3020 1660 3100 1550 2900 1750 3020 1660 2925 1755 3035 1675 2955 1755 3045 1695 2985 1755 2975 1645 2900 1720 2955 1635 2900 1690 2935 1625 2900 1660 2920 1610 2900 1630 3100 1520 2975 1645 3100 1490 2960 1630 3100 1460 2940 1620 3100 1430 2920 1610 3100 1400 2905 1595 3100 1370 2900 1570 2995 1445 2900 1540 2965 1445 2900 1510 2935 1445 2900 1480 3100 1340 3050 1390 3100 1310 3040 1370
% 
\special{pn 4}%
\special{pa 3100 2150}%
\special{pa 2900 2350}%
\special{fp}%
\special{pa 3100 2180}%
\special{pa 2900 2380}%
\special{fp}%
\special{pa 3100 2210}%
\special{pa 2910 2400}%
\special{fp}%
\special{pa 3100 2240}%
\special{pa 2940 2400}%
\special{fp}%
\special{pa 3100 2270}%
\special{pa 2970 2400}%
\special{fp}%
\special{pa 3100 2300}%
\special{pa 3000 2400}%
\special{fp}%
\special{pa 3100 2330}%
\special{pa 3030 2400}%
\special{fp}%
\special{pa 3100 2360}%
\special{pa 3060 2400}%
\special{fp}%
\special{pa 3100 2120}%
\special{pa 2900 2320}%
\special{fp}%
\special{pa 3100 2090}%
\special{pa 2900 2290}%
\special{fp}%
\special{pa 3100 2060}%
\special{pa 2900 2260}%
\special{fp}%
\special{pa 3100 2030}%
\special{pa 2900 2230}%
\special{fp}%
\special{pa 3100 2000}%
\special{pa 2900 2200}%
\special{fp}%
\special{pa 3100 1970}%
\special{pa 2900 2170}%
\special{fp}%
\special{pa 3100 1940}%
\special{pa 2900 2140}%
\special{fp}%
\special{pa 3100 1910}%
\special{pa 2900 2110}%
\special{fp}%
\special{pa 3100 1880}%
\special{pa 2900 2080}%
\special{fp}%
\special{pa 3100 1850}%
\special{pa 3050 1900}%
\special{fp}%
\special{pa 3100 1820}%
\special{pa 3045 1875}%
\special{fp}%
\special{pa 3100 1790}%
\special{pa 3030 1860}%
\special{fp}%
\special{pa 3100 1760}%
\special{pa 3010 1850}%
\special{fp}%
\special{pa 3100 1730}%
\special{pa 2980 1850}%
\special{fp}%
\special{pa 3100 1700}%
\special{pa 2950 1850}%
\special{fp}%
\special{pa 3020 1750}%
\special{pa 2920 1850}%
\special{fp}%
\special{pa 2985 1755}%
\special{pa 2900 1840}%
\special{fp}%
\special{pa 2955 1755}%
\special{pa 2900 1810}%
\special{fp}%
\special{pa 2925 1755}%
\special{pa 2900 1780}%
\special{fp}%
\special{pa 3100 1670}%
\special{pa 3045 1725}%
\special{fp}%
\special{pa 3100 1640}%
\special{pa 3050 1690}%
\special{fp}%
\special{pa 3100 1610}%
\special{pa 3040 1670}%
\special{fp}%
\special{pa 3100 1580}%
\special{pa 3020 1660}%
\special{fp}%
\special{pa 3100 1550}%
\special{pa 2900 1750}%
\special{fp}%
\special{pa 3020 1660}%
\special{pa 2925 1755}%
\special{fp}%
\special{pa 3035 1675}%
\special{pa 2955 1755}%
\special{fp}%
\special{pa 3045 1695}%
\special{pa 2985 1755}%
\special{fp}%
\special{pa 2975 1645}%
\special{pa 2900 1720}%
\special{fp}%
\special{pa 2955 1635}%
\special{pa 2900 1690}%
\special{fp}%
\special{pa 2935 1625}%
\special{pa 2900 1660}%
\special{fp}%
\special{pa 2920 1610}%
\special{pa 2900 1630}%
\special{fp}%
\special{pa 3100 1520}%
\special{pa 2975 1645}%
\special{fp}%
\special{pa 3100 1490}%
\special{pa 2960 1630}%
\special{fp}%
\special{pa 3100 1460}%
\special{pa 2940 1620}%
\special{fp}%
\special{pa 3100 1430}%
\special{pa 2920 1610}%
\special{fp}%
\special{pa 3100 1400}%
\special{pa 2905 1595}%
\special{fp}%
\special{pa 3100 1370}%
\special{pa 2900 1570}%
\special{fp}%
\special{pa 2995 1445}%
\special{pa 2900 1540}%
\special{fp}%
\special{pa 2965 1445}%
\special{pa 2900 1510}%
\special{fp}%
\special{pa 2935 1445}%
\special{pa 2900 1480}%
\special{fp}%
\special{pa 3100 1340}%
\special{pa 3050 1390}%
\special{fp}%
\special{pa 3100 1310}%
\special{pa 3040 1370}%
\special{fp}%
% LINE 3 0 3 1 Black White
% 42 3080 1300 3025 1355 3050 1300 3005 1345 3020 1300 2975 1345 2990 1300 2945 1345 2960 1300 2915 1345 2930 1300 2900 1330 3005 1345 2905 1445 2975 1345 2900 1420 2945 1345 2900 1390 2915 1345 2900 1360 3025 1355 2935 1445 3040 1370 2965 1445 3050 1390 2995 1445 3010 1850 2900 1960 3030 1860 2900 1990 3040 1880 2900 2020 3000 1950 2900 2050 3050 1900 3000 1950 2980 1850 2900 1930 2950 1850 2900 1900 2920 1850 2900 1870
% 
\special{pn 4}%
\special{pa 3080 1300}%
\special{pa 3025 1355}%
\special{fp}%
\special{pa 3050 1300}%
\special{pa 3005 1345}%
\special{fp}%
\special{pa 3020 1300}%
\special{pa 2975 1345}%
\special{fp}%
\special{pa 2990 1300}%
\special{pa 2945 1345}%
\special{fp}%
\special{pa 2960 1300}%
\special{pa 2915 1345}%
\special{fp}%
\special{pa 2930 1300}%
\special{pa 2900 1330}%
\special{fp}%
\special{pa 3005 1345}%
\special{pa 2905 1445}%
\special{fp}%
\special{pa 2975 1345}%
\special{pa 2900 1420}%
\special{fp}%
\special{pa 2945 1345}%
\special{pa 2900 1390}%
\special{fp}%
\special{pa 2915 1345}%
\special{pa 2900 1360}%
\special{fp}%
\special{pa 3025 1355}%
\special{pa 2935 1445}%
\special{fp}%
\special{pa 3040 1370}%
\special{pa 2965 1445}%
\special{fp}%
\special{pa 3050 1390}%
\special{pa 2995 1445}%
\special{fp}%
\special{pa 3010 1850}%
\special{pa 2900 1960}%
\special{fp}%
\special{pa 3030 1860}%
\special{pa 2900 1990}%
\special{fp}%
\special{pa 3040 1880}%
\special{pa 2900 2020}%
\special{fp}%
\special{pa 3000 1950}%
\special{pa 2900 2050}%
\special{fp}%
\special{pa 3050 1900}%
\special{pa 3000 1950}%
\special{fp}%
\special{pa 2980 1850}%
\special{pa 2900 1930}%
\special{fp}%
\special{pa 2950 1850}%
\special{pa 2900 1900}%
\special{fp}%
\special{pa 2920 1850}%
\special{pa 2900 1870}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 12 2900 1780 2830 1850 2895 1755 2800 1850 2865 1755 2780 1840 2835 1755 2760 1830 2805 1755 2750 1810 2900 1810 2860 1850
% 
\special{pn 4}%
\special{pa 2900 1780}%
\special{pa 2830 1850}%
\special{fp}%
\special{pa 2895 1755}%
\special{pa 2800 1850}%
\special{fp}%
\special{pa 2865 1755}%
\special{pa 2780 1840}%
\special{fp}%
\special{pa 2835 1755}%
\special{pa 2760 1830}%
\special{fp}%
\special{pa 2805 1755}%
\special{pa 2750 1810}%
\special{fp}%
\special{pa 2900 1810}%
\special{pa 2860 1850}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 16 2845 1445 2765 1525 2875 1445 2780 1540 2900 1450 2805 1545 2900 1480 2825 1555 2900 1510 2845 1565 2900 1540 2865 1575 2900 1570 2885 1585 2815 1445 2755 1505
% 
\special{pn 4}%
\special{pa 2845 1445}%
\special{pa 2765 1525}%
\special{fp}%
\special{pa 2875 1445}%
\special{pa 2780 1540}%
\special{fp}%
\special{pa 2900 1450}%
\special{pa 2805 1545}%
\special{fp}%
\special{pa 2900 1480}%
\special{pa 2825 1555}%
\special{fp}%
\special{pa 2900 1510}%
\special{pa 2845 1565}%
\special{fp}%
\special{pa 2900 1540}%
\special{pa 2865 1575}%
\special{fp}%
\special{pa 2900 1570}%
\special{pa 2885 1585}%
\special{fp}%
\special{pa 2815 1445}%
\special{pa 2755 1505}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4100 1300 4300 2400
% 
\special{pn 8}%
\special{pa 4100 1300}%
\special{pa 4300 1300}%
\special{pa 4300 2400}%
\special{pa 4100 2400}%
\special{pa 4100 1300}%
\special{pa 4300 1300}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4200 1320 4200 1340 5 0 0 0
% 0
\put(42.0000,-13.4000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4200 1420 4200 1440 5 0 0 0
% 0
\put(42.0000,-14.4000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4200 1520 4200 1540 5 0 0 0
% -1
\put(42.0000,-15.4000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4200 1620 4200 1640 5 0 0 0
% 1
\put(42.0000,-16.4000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4200 1720 4200 1740 5 0 0 0
% 0
\put(42.0000,-17.4000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4200 1820 4200 1840 5 0 0 0
% 0
\put(42.0000,-18.4000){\makebox(0,0){0}}%
% LINE 3 0 3 0 Black White
% 84 4060 800 3900 960 4090 800 3900 990 4100 820 3900 1020 4100 850 3900 1050 4100 880 3900 1080 4100 910 3900 1110 4100 940 3900 1140 4100 970 3900 1170 4100 1000 3900 1200 4100 1030 3900 1230 4100 1060 3900 1260 4100 1090 3900 1290 4100 1120 3900 1320 4100 1150 3900 1350 4100 1180 3900 1380 4100 1210 3900 1410 4100 1240 3900 1440 4100 1270 3900 1470 4100 1300 3900 1500 4100 1330 3900 1530 4100 1360 3900 1560 4100 1390 3900 1590 4100 1420 3900 1620 4100 1450 3900 1650 4100 1480 3900 1680 4100 1510 3900 1710 4100 1540 3900 1740 4100 1570 3900 1770 4100 1600 3900 1800 4100 1630 3900 1830 4100 1660 3900 1860 4100 1690 3900 1890 4100 1720 3920 1900 4100 1750 3950 1900 4100 1780 3980 1900 4100 1810 4010 1900 4100 1840 4040 1900 4100 1870 4070 1900 4030 800 3900 930 4000 800 3900 900 3970 800 3900 870 3940 800 3900 840
% 
\special{pn 4}%
\special{pa 4060 800}%
\special{pa 3900 960}%
\special{fp}%
\special{pa 4090 800}%
\special{pa 3900 990}%
\special{fp}%
\special{pa 4100 820}%
\special{pa 3900 1020}%
\special{fp}%
\special{pa 4100 850}%
\special{pa 3900 1050}%
\special{fp}%
\special{pa 4100 880}%
\special{pa 3900 1080}%
\special{fp}%
\special{pa 4100 910}%
\special{pa 3900 1110}%
\special{fp}%
\special{pa 4100 940}%
\special{pa 3900 1140}%
\special{fp}%
\special{pa 4100 970}%
\special{pa 3900 1170}%
\special{fp}%
\special{pa 4100 1000}%
\special{pa 3900 1200}%
\special{fp}%
\special{pa 4100 1030}%
\special{pa 3900 1230}%
\special{fp}%
\special{pa 4100 1060}%
\special{pa 3900 1260}%
\special{fp}%
\special{pa 4100 1090}%
\special{pa 3900 1290}%
\special{fp}%
\special{pa 4100 1120}%
\special{pa 3900 1320}%
\special{fp}%
\special{pa 4100 1150}%
\special{pa 3900 1350}%
\special{fp}%
\special{pa 4100 1180}%
\special{pa 3900 1380}%
\special{fp}%
\special{pa 4100 1210}%
\special{pa 3900 1410}%
\special{fp}%
\special{pa 4100 1240}%
\special{pa 3900 1440}%
\special{fp}%
\special{pa 4100 1270}%
\special{pa 3900 1470}%
\special{fp}%
\special{pa 4100 1300}%
\special{pa 3900 1500}%
\special{fp}%
\special{pa 4100 1330}%
\special{pa 3900 1530}%
\special{fp}%
\special{pa 4100 1360}%
\special{pa 3900 1560}%
\special{fp}%
\special{pa 4100 1390}%
\special{pa 3900 1590}%
\special{fp}%
\special{pa 4100 1420}%
\special{pa 3900 1620}%
\special{fp}%
\special{pa 4100 1450}%
\special{pa 3900 1650}%
\special{fp}%
\special{pa 4100 1480}%
\special{pa 3900 1680}%
\special{fp}%
\special{pa 4100 1510}%
\special{pa 3900 1710}%
\special{fp}%
\special{pa 4100 1540}%
\special{pa 3900 1740}%
\special{fp}%
\special{pa 4100 1570}%
\special{pa 3900 1770}%
\special{fp}%
\special{pa 4100 1600}%
\special{pa 3900 1800}%
\special{fp}%
\special{pa 4100 1630}%
\special{pa 3900 1830}%
\special{fp}%
\special{pa 4100 1660}%
\special{pa 3900 1860}%
\special{fp}%
\special{pa 4100 1690}%
\special{pa 3900 1890}%
\special{fp}%
\special{pa 4100 1720}%
\special{pa 3920 1900}%
\special{fp}%
\special{pa 4100 1750}%
\special{pa 3950 1900}%
\special{fp}%
\special{pa 4100 1780}%
\special{pa 3980 1900}%
\special{fp}%
\special{pa 4100 1810}%
\special{pa 4010 1900}%
\special{fp}%
\special{pa 4100 1840}%
\special{pa 4040 1900}%
\special{fp}%
\special{pa 4100 1870}%
\special{pa 4070 1900}%
\special{fp}%
\special{pa 4030 800}%
\special{pa 3900 930}%
\special{fp}%
\special{pa 4000 800}%
\special{pa 3900 900}%
\special{fp}%
\special{pa 3970 800}%
\special{pa 3900 870}%
\special{fp}%
\special{pa 3940 800}%
\special{pa 3900 840}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 84 4300 1970 4100 2170 4300 2000 4100 2200 4300 2030 4100 2230 4300 2060 4100 2260 4300 2090 4100 2290 4300 2120 4100 2320 4300 2150 4100 2350 4300 2180 4100 2380 4300 2210 4110 2400 4300 2240 4140 2400 4300 2270 4170 2400 4300 2300 4200 2400 4300 2330 4230 2400 4300 2360 4260 2400 4300 1940 4100 2140 4300 1910 4100 2110 4300 1880 4100 2080 4300 1850 4100 2050 4300 1820 4100 2020 4300 1790 4100 1990 4300 1760 4100 1960 4300 1730 4100 1930 4300 1700 4100 1900 4300 1670 4100 1870 4300 1640 4100 1840 4300 1610 4100 1810 4300 1580 4100 1780 4300 1550 4100 1750 4300 1520 4100 1720 4300 1490 4100 1690 4300 1460 4100 1660 4300 1430 4100 1630 4300 1400 4100 1600 4300 1370 4100 1570 4300 1340 4100 1540 4300 1310 4100 1510 4280 1300 4100 1480 4250 1300 4100 1450 4220 1300 4100 1420 4190 1300 4100 1390 4160 1300 4100 1360 4130 1300 4100 1330
% 
\special{pn 4}%
\special{pa 4300 1970}%
\special{pa 4100 2170}%
\special{fp}%
\special{pa 4300 2000}%
\special{pa 4100 2200}%
\special{fp}%
\special{pa 4300 2030}%
\special{pa 4100 2230}%
\special{fp}%
\special{pa 4300 2060}%
\special{pa 4100 2260}%
\special{fp}%
\special{pa 4300 2090}%
\special{pa 4100 2290}%
\special{fp}%
\special{pa 4300 2120}%
\special{pa 4100 2320}%
\special{fp}%
\special{pa 4300 2150}%
\special{pa 4100 2350}%
\special{fp}%
\special{pa 4300 2180}%
\special{pa 4100 2380}%
\special{fp}%
\special{pa 4300 2210}%
\special{pa 4110 2400}%
\special{fp}%
\special{pa 4300 2240}%
\special{pa 4140 2400}%
\special{fp}%
\special{pa 4300 2270}%
\special{pa 4170 2400}%
\special{fp}%
\special{pa 4300 2300}%
\special{pa 4200 2400}%
\special{fp}%
\special{pa 4300 2330}%
\special{pa 4230 2400}%
\special{fp}%
\special{pa 4300 2360}%
\special{pa 4260 2400}%
\special{fp}%
\special{pa 4300 1940}%
\special{pa 4100 2140}%
\special{fp}%
\special{pa 4300 1910}%
\special{pa 4100 2110}%
\special{fp}%
\special{pa 4300 1880}%
\special{pa 4100 2080}%
\special{fp}%
\special{pa 4300 1850}%
\special{pa 4100 2050}%
\special{fp}%
\special{pa 4300 1820}%
\special{pa 4100 2020}%
\special{fp}%
\special{pa 4300 1790}%
\special{pa 4100 1990}%
\special{fp}%
\special{pa 4300 1760}%
\special{pa 4100 1960}%
\special{fp}%
\special{pa 4300 1730}%
\special{pa 4100 1930}%
\special{fp}%
\special{pa 4300 1700}%
\special{pa 4100 1900}%
\special{fp}%
\special{pa 4300 1670}%
\special{pa 4100 1870}%
\special{fp}%
\special{pa 4300 1640}%
\special{pa 4100 1840}%
\special{fp}%
\special{pa 4300 1610}%
\special{pa 4100 1810}%
\special{fp}%
\special{pa 4300 1580}%
\special{pa 4100 1780}%
\special{fp}%
\special{pa 4300 1550}%
\special{pa 4100 1750}%
\special{fp}%
\special{pa 4300 1520}%
\special{pa 4100 1720}%
\special{fp}%
\special{pa 4300 1490}%
\special{pa 4100 1690}%
\special{fp}%
\special{pa 4300 1460}%
\special{pa 4100 1660}%
\special{fp}%
\special{pa 4300 1430}%
\special{pa 4100 1630}%
\special{fp}%
\special{pa 4300 1400}%
\special{pa 4100 1600}%
\special{fp}%
\special{pa 4300 1370}%
\special{pa 4100 1570}%
\special{fp}%
\special{pa 4300 1340}%
\special{pa 4100 1540}%
\special{fp}%
\special{pa 4300 1310}%
\special{pa 4100 1510}%
\special{fp}%
\special{pa 4280 1300}%
\special{pa 4100 1480}%
\special{fp}%
\special{pa 4250 1300}%
\special{pa 4100 1450}%
\special{fp}%
\special{pa 4220 1300}%
\special{pa 4100 1420}%
\special{fp}%
\special{pa 4190 1300}%
\special{pa 4100 1390}%
\special{fp}%
\special{pa 4160 1300}%
\special{pa 4100 1360}%
\special{fp}%
\special{pa 4130 1300}%
\special{pa 4100 1330}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4400 1320 4400 1340 5 0 0 0
% -1
\put(44.0000,-13.4000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4400 1420 4400 1440 5 0 0 0
% 1
\put(44.0000,-14.4000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4400 1520 4400 1540 5 0 0 0
% 0
\put(44.0000,-15.4000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4400 1620 4400 1640 5 0 0 0
% -1
\put(44.0000,-16.4000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4400 1720 4400 1740 5 0 0 0
% 1
\put(44.0000,-17.4000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4400 1820 4400 1840 5 0 0 0
% -1
\put(44.0000,-18.4000){\makebox(0,0){-1}}%
% BOX 2 0 3 0 Black White
% 2 3900 800 4100 1900
% 
\special{pn 8}%
\special{pa 3900 800}%
\special{pa 4100 800}%
\special{pa 4100 1900}%
\special{pa 3900 1900}%
\special{pa 3900 800}%
\special{pa 4100 800}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 600 1804 605 1854 600 1654 600 1874
% 
\special{pn 8}%
\special{ar 600 1804 50 50  1.5707963  4.7123890}%
% STR 2 0 3 0 Black White
% 4 600 1640 600 1660 5 0 0 0
% 0
\put(6.0000,-16.6000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 800 1520 800 1540 5 0 0 0
% 0
\put(8.0000,-15.4000){\makebox(0,0){0}}%
% CIRCLE 2 0 3 0 Black White
% 4 800 1396 795 1446 800 1466 800 1246
% 
\special{pn 8}%
\special{ar 800 1396 50 50  4.7123890  1.5707963}%
% CIRCLE 2 0 3 0 Black White
% 4 800 1706 795 1756 800 1776 800 1556
% 
\special{pn 8}%
\special{ar 800 1706 50 50  4.7123890  1.5707963}%
% CIRCLE 2 0 3 0 Black White
% 4 600 1496 605 1546 600 1346 600 1566
% 
\special{pn 8}%
\special{ar 600 1496 50 50  1.5707963  4.7123890}%
% LINE 2 0 3 0 Black White
% 2 796 1446 598 1446
% 
\special{pn 8}%
\special{pa 796 1446}%
\special{pa 598 1446}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 600 1544 798 1658
% 
\special{pn 8}%
\special{pa 600 1544}%
\special{pa 798 1658}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 796 1756 598 1756
% 
\special{pn 8}%
\special{pa 796 1756}%
\special{pa 598 1756}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 796 1348 598 1348
% 
\special{pn 8}%
\special{pa 796 1348}%
\special{pa 598 1348}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 796 1854 598 1854
% 
\special{pn 8}%
\special{pa 796 1854}%
\special{pa 598 1854}%
\special{fp}%
% CIRCLE 2 2 3 0 Black White
% 4 800 1902 795 1952 800 1972 800 1752
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 800 1852}%
\special{pa 807 1853}%
\special{fp}%
\special{pa 834 1865}%
\special{pa 838 1869}%
\special{fp}%
\special{pa 850 1897}%
\special{pa 850 1905}%
\special{fp}%
\special{pa 839 1934}%
\special{pa 835 1938}%
\special{fp}%
\special{pa 807 1951}%
\special{pa 800 1952}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White
% 4 800 1196 795 1246 800 1266 800 1046
% 
\special{pn 8}%
\special{ar 800 1196 50 50  4.7123890  1.5707963}%
% CIRCLE 2 0 3 0 Black White
% 4 600 1296 605 1346 600 1146 600 1366
% 
\special{pn 8}%
\special{ar 600 1296 50 50  1.5707963  4.7123890}%
% LINE 2 0 3 0 Black White
% 2 796 1248 598 1248
% 
\special{pn 8}%
\special{pa 796 1248}%
\special{pa 598 1248}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 2 796 1148 598 1148
% 
\special{pn 8}%
\special{pa 796 1148}%
\special{pa 598 1148}%
\special{dt 0.045}%
% LINE 2 0 3 0 Black White
% 2 795 1945 597 1945
% 
\special{pn 8}%
\special{pa 795 1945}%
\special{pa 597 1945}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 2 795 2045 597 2045
% 
\special{pn 8}%
\special{pa 795 2045}%
\special{pa 597 2045}%
\special{dt 0.045}%
% CIRCLE 2 0 3 0 Black White
% 4 600 1995 605 2045 600 1845 600 2065
% 
\special{pn 8}%
\special{ar 600 1995 50 50  1.5707963  4.7123890}%
% BOX 3 0 3 0 Black White
% 2 1500 1100 1700 2400
% 
\special{pn 4}%
\special{pa 1500 1100}%
\special{pa 1700 1100}%
\special{pa 1700 2400}%
\special{pa 1500 2400}%
\special{pa 1500 1100}%
\special{pa 1700 1100}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1300 2100 1500 800
% 
\special{pn 8}%
\special{pa 1300 2100}%
\special{pa 1500 2100}%
\special{pa 1500 800}%
\special{pa 1300 800}%
\special{pa 1300 2100}%
\special{pa 1500 2100}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 98 1500 1170 1300 1370 1500 1200 1300 1400 1500 1230 1300 1430 1500 1260 1300 1460 1500 1290 1300 1490 1500 1320 1300 1520 1500 1350 1300 1550 1500 1380 1300 1580 1500 1410 1300 1610 1500 1440 1300 1640 1500 1470 1300 1670 1500 1500 1300 1700 1500 1530 1300 1730 1500 1560 1300 1760 1500 1590 1300 1790 1500 1620 1300 1820 1500 1650 1300 1850 1500 1680 1300 1880 1500 1710 1300 1910 1500 1740 1300 1940 1500 1770 1300 1970 1500 1800 1300 2000 1500 1830 1300 2030 1500 1860 1300 2060 1500 1890 1300 2090 1500 1920 1320 2100 1500 1950 1350 2100 1500 1980 1380 2100 1500 2010 1410 2100 1500 2040 1440 2100 1500 2070 1470 2100 1500 1140 1300 1340 1500 1110 1300 1310 1500 1080 1300 1280 1500 1050 1300 1250 1500 1020 1300 1220 1500 990 1300 1190 1500 960 1300 1160 1500 930 1300 1130 1500 900 1300 1100 1500 870 1300 1070 1500 840 1300 1040 1500 810 1300 1010 1480 800 1300 980 1450 800 1300 950 1420 800 1300 920 1390 800 1300 890 1360 800 1300 860 1330 800 1300 830
% 
\special{pn 4}%
\special{pa 1500 1170}%
\special{pa 1300 1370}%
\special{fp}%
\special{pa 1500 1200}%
\special{pa 1300 1400}%
\special{fp}%
\special{pa 1500 1230}%
\special{pa 1300 1430}%
\special{fp}%
\special{pa 1500 1260}%
\special{pa 1300 1460}%
\special{fp}%
\special{pa 1500 1290}%
\special{pa 1300 1490}%
\special{fp}%
\special{pa 1500 1320}%
\special{pa 1300 1520}%
\special{fp}%
\special{pa 1500 1350}%
\special{pa 1300 1550}%
\special{fp}%
\special{pa 1500 1380}%
\special{pa 1300 1580}%
\special{fp}%
\special{pa 1500 1410}%
\special{pa 1300 1610}%
\special{fp}%
\special{pa 1500 1440}%
\special{pa 1300 1640}%
\special{fp}%
\special{pa 1500 1470}%
\special{pa 1300 1670}%
\special{fp}%
\special{pa 1500 1500}%
\special{pa 1300 1700}%
\special{fp}%
\special{pa 1500 1530}%
\special{pa 1300 1730}%
\special{fp}%
\special{pa 1500 1560}%
\special{pa 1300 1760}%
\special{fp}%
\special{pa 1500 1590}%
\special{pa 1300 1790}%
\special{fp}%
\special{pa 1500 1620}%
\special{pa 1300 1820}%
\special{fp}%
\special{pa 1500 1650}%
\special{pa 1300 1850}%
\special{fp}%
\special{pa 1500 1680}%
\special{pa 1300 1880}%
\special{fp}%
\special{pa 1500 1710}%
\special{pa 1300 1910}%
\special{fp}%
\special{pa 1500 1740}%
\special{pa 1300 1940}%
\special{fp}%
\special{pa 1500 1770}%
\special{pa 1300 1970}%
\special{fp}%
\special{pa 1500 1800}%
\special{pa 1300 2000}%
\special{fp}%
\special{pa 1500 1830}%
\special{pa 1300 2030}%
\special{fp}%
\special{pa 1500 1860}%
\special{pa 1300 2060}%
\special{fp}%
\special{pa 1500 1890}%
\special{pa 1300 2090}%
\special{fp}%
\special{pa 1500 1920}%
\special{pa 1320 2100}%
\special{fp}%
\special{pa 1500 1950}%
\special{pa 1350 2100}%
\special{fp}%
\special{pa 1500 1980}%
\special{pa 1380 2100}%
\special{fp}%
\special{pa 1500 2010}%
\special{pa 1410 2100}%
\special{fp}%
\special{pa 1500 2040}%
\special{pa 1440 2100}%
\special{fp}%
\special{pa 1500 2070}%
\special{pa 1470 2100}%
\special{fp}%
\special{pa 1500 1140}%
\special{pa 1300 1340}%
\special{fp}%
\special{pa 1500 1110}%
\special{pa 1300 1310}%
\special{fp}%
\special{pa 1500 1080}%
\special{pa 1300 1280}%
\special{fp}%
\special{pa 1500 1050}%
\special{pa 1300 1250}%
\special{fp}%
\special{pa 1500 1020}%
\special{pa 1300 1220}%
\special{fp}%
\special{pa 1500 990}%
\special{pa 1300 1190}%
\special{fp}%
\special{pa 1500 960}%
\special{pa 1300 1160}%
\special{fp}%
\special{pa 1500 930}%
\special{pa 1300 1130}%
\special{fp}%
\special{pa 1500 900}%
\special{pa 1300 1100}%
\special{fp}%
\special{pa 1500 870}%
\special{pa 1300 1070}%
\special{fp}%
\special{pa 1500 840}%
\special{pa 1300 1040}%
\special{fp}%
\special{pa 1500 810}%
\special{pa 1300 1010}%
\special{fp}%
\special{pa 1480 800}%
\special{pa 1300 980}%
\special{fp}%
\special{pa 1450 800}%
\special{pa 1300 950}%
\special{fp}%
\special{pa 1420 800}%
\special{pa 1300 920}%
\special{fp}%
\special{pa 1390 800}%
\special{pa 1300 890}%
\special{fp}%
\special{pa 1360 800}%
\special{pa 1300 860}%
\special{fp}%
\special{pa 1330 800}%
\special{pa 1300 830}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 98 1700 1930 1500 2130 1700 1960 1500 2160 1700 1990 1500 2190 1700 2020 1500 2220 1700 2050 1500 2250 1700 2080 1500 2280 1700 2110 1500 2310 1700 2140 1500 2340 1700 2170 1500 2370 1700 2200 1505 2395 1700 2230 1530 2400 1700 2260 1560 2400 1700 2290 1590 2400 1700 2320 1620 2400 1700 2350 1650 2400 1700 2380 1680 2400 1700 1900 1500 2100 1700 1870 1500 2070 1700 1840 1500 2040 1700 1810 1500 2010 1700 1780 1500 1980 1700 1750 1500 1950 1700 1720 1500 1920 1700 1690 1500 1890 1700 1660 1500 1860 1700 1630 1500 1830 1700 1600 1500 1800 1700 1570 1500 1770 1700 1540 1500 1740 1700 1510 1500 1710 1700 1480 1500 1680 1700 1450 1500 1650 1700 1420 1500 1620 1700 1390 1500 1590 1700 1360 1500 1560 1700 1330 1500 1530 1700 1300 1500 1500 1700 1270 1500 1470 1700 1240 1500 1440 1700 1210 1500 1410 1700 1180 1500 1380 1700 1150 1500 1350 1700 1120 1500 1320 1690 1100 1500 1290 1660 1100 1500 1260 1630 1100 1500 1230 1600 1100 1500 1200 1570 1100 1500 1170 1540 1100 1500 1140
% 
\special{pn 4}%
\special{pa 1700 1930}%
\special{pa 1500 2130}%
\special{fp}%
\special{pa 1700 1960}%
\special{pa 1500 2160}%
\special{fp}%
\special{pa 1700 1990}%
\special{pa 1500 2190}%
\special{fp}%
\special{pa 1700 2020}%
\special{pa 1500 2220}%
\special{fp}%
\special{pa 1700 2050}%
\special{pa 1500 2250}%
\special{fp}%
\special{pa 1700 2080}%
\special{pa 1500 2280}%
\special{fp}%
\special{pa 1700 2110}%
\special{pa 1500 2310}%
\special{fp}%
\special{pa 1700 2140}%
\special{pa 1500 2340}%
\special{fp}%
\special{pa 1700 2170}%
\special{pa 1500 2370}%
\special{fp}%
\special{pa 1700 2200}%
\special{pa 1505 2395}%
\special{fp}%
\special{pa 1700 2230}%
\special{pa 1530 2400}%
\special{fp}%
\special{pa 1700 2260}%
\special{pa 1560 2400}%
\special{fp}%
\special{pa 1700 2290}%
\special{pa 1590 2400}%
\special{fp}%
\special{pa 1700 2320}%
\special{pa 1620 2400}%
\special{fp}%
\special{pa 1700 2350}%
\special{pa 1650 2400}%
\special{fp}%
\special{pa 1700 2380}%
\special{pa 1680 2400}%
\special{fp}%
\special{pa 1700 1900}%
\special{pa 1500 2100}%
\special{fp}%
\special{pa 1700 1870}%
\special{pa 1500 2070}%
\special{fp}%
\special{pa 1700 1840}%
\special{pa 1500 2040}%
\special{fp}%
\special{pa 1700 1810}%
\special{pa 1500 2010}%
\special{fp}%
\special{pa 1700 1780}%
\special{pa 1500 1980}%
\special{fp}%
\special{pa 1700 1750}%
\special{pa 1500 1950}%
\special{fp}%
\special{pa 1700 1720}%
\special{pa 1500 1920}%
\special{fp}%
\special{pa 1700 1690}%
\special{pa 1500 1890}%
\special{fp}%
\special{pa 1700 1660}%
\special{pa 1500 1860}%
\special{fp}%
\special{pa 1700 1630}%
\special{pa 1500 1830}%
\special{fp}%
\special{pa 1700 1600}%
\special{pa 1500 1800}%
\special{fp}%
\special{pa 1700 1570}%
\special{pa 1500 1770}%
\special{fp}%
\special{pa 1700 1540}%
\special{pa 1500 1740}%
\special{fp}%
\special{pa 1700 1510}%
\special{pa 1500 1710}%
\special{fp}%
\special{pa 1700 1480}%
\special{pa 1500 1680}%
\special{fp}%
\special{pa 1700 1450}%
\special{pa 1500 1650}%
\special{fp}%
\special{pa 1700 1420}%
\special{pa 1500 1620}%
\special{fp}%
\special{pa 1700 1390}%
\special{pa 1500 1590}%
\special{fp}%
\special{pa 1700 1360}%
\special{pa 1500 1560}%
\special{fp}%
\special{pa 1700 1330}%
\special{pa 1500 1530}%
\special{fp}%
\special{pa 1700 1300}%
\special{pa 1500 1500}%
\special{fp}%
\special{pa 1700 1270}%
\special{pa 1500 1470}%
\special{fp}%
\special{pa 1700 1240}%
\special{pa 1500 1440}%
\special{fp}%
\special{pa 1700 1210}%
\special{pa 1500 1410}%
\special{fp}%
\special{pa 1700 1180}%
\special{pa 1500 1380}%
\special{fp}%
\special{pa 1700 1150}%
\special{pa 1500 1350}%
\special{fp}%
\special{pa 1700 1120}%
\special{pa 1500 1320}%
\special{fp}%
\special{pa 1690 1100}%
\special{pa 1500 1290}%
\special{fp}%
\special{pa 1660 1100}%
\special{pa 1500 1260}%
\special{fp}%
\special{pa 1630 1100}%
\special{pa 1500 1230}%
\special{fp}%
\special{pa 1600 1100}%
\special{pa 1500 1200}%
\special{fp}%
\special{pa 1570 1100}%
\special{pa 1500 1170}%
\special{fp}%
\special{pa 1540 1100}%
\special{pa 1500 1140}%
\special{fp}%
% BOX 3 0 3 0 Black White
% 2 700 1100 900 2400
% 
\special{pn 4}%
\special{pa 700 1100}%
\special{pa 900 1100}%
\special{pa 900 2400}%
\special{pa 700 2400}%
\special{pa 700 1100}%
\special{pa 900 1100}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 500 2100 700 800
% 
\special{pn 8}%
\special{pa 500 2100}%
\special{pa 700 2100}%
\special{pa 700 800}%
\special{pa 500 800}%
\special{pa 500 2100}%
\special{pa 700 2100}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 98 700 1170 500 1370 700 1200 500 1400 700 1230 500 1430 700 1260 500 1460 700 1290 500 1490 700 1320 500 1520 700 1350 500 1550 700 1380 500 1580 700 1410 500 1610 700 1440 500 1640 700 1470 500 1670 700 1500 500 1700 700 1530 500 1730 700 1560 500 1760 700 1590 500 1790 700 1620 500 1820 700 1650 500 1850 700 1680 500 1880 700 1710 500 1910 700 1740 500 1940 700 1770 500 1970 700 1800 500 2000 700 1830 500 2030 700 1860 500 2060 700 1890 500 2090 700 1920 520 2100 700 1950 550 2100 700 1980 580 2100 700 2010 610 2100 700 2040 640 2100 700 2070 670 2100 700 1140 500 1340 700 1110 500 1310 700 1080 500 1280 700 1050 500 1250 700 1020 500 1220 700 990 500 1190 700 960 500 1160 700 930 500 1130 700 900 500 1100 700 870 500 1070 700 840 500 1040 700 810 500 1010 680 800 500 980 650 800 500 950 620 800 500 920 590 800 500 890 560 800 500 860 530 800 500 830
% 
\special{pn 4}%
\special{pa 700 1170}%
\special{pa 500 1370}%
\special{fp}%
\special{pa 700 1200}%
\special{pa 500 1400}%
\special{fp}%
\special{pa 700 1230}%
\special{pa 500 1430}%
\special{fp}%
\special{pa 700 1260}%
\special{pa 500 1460}%
\special{fp}%
\special{pa 700 1290}%
\special{pa 500 1490}%
\special{fp}%
\special{pa 700 1320}%
\special{pa 500 1520}%
\special{fp}%
\special{pa 700 1350}%
\special{pa 500 1550}%
\special{fp}%
\special{pa 700 1380}%
\special{pa 500 1580}%
\special{fp}%
\special{pa 700 1410}%
\special{pa 500 1610}%
\special{fp}%
\special{pa 700 1440}%
\special{pa 500 1640}%
\special{fp}%
\special{pa 700 1470}%
\special{pa 500 1670}%
\special{fp}%
\special{pa 700 1500}%
\special{pa 500 1700}%
\special{fp}%
\special{pa 700 1530}%
\special{pa 500 1730}%
\special{fp}%
\special{pa 700 1560}%
\special{pa 500 1760}%
\special{fp}%
\special{pa 700 1590}%
\special{pa 500 1790}%
\special{fp}%
\special{pa 700 1620}%
\special{pa 500 1820}%
\special{fp}%
\special{pa 700 1650}%
\special{pa 500 1850}%
\special{fp}%
\special{pa 700 1680}%
\special{pa 500 1880}%
\special{fp}%
\special{pa 700 1710}%
\special{pa 500 1910}%
\special{fp}%
\special{pa 700 1740}%
\special{pa 500 1940}%
\special{fp}%
\special{pa 700 1770}%
\special{pa 500 1970}%
\special{fp}%
\special{pa 700 1800}%
\special{pa 500 2000}%
\special{fp}%
\special{pa 700 1830}%
\special{pa 500 2030}%
\special{fp}%
\special{pa 700 1860}%
\special{pa 500 2060}%
\special{fp}%
\special{pa 700 1890}%
\special{pa 500 2090}%
\special{fp}%
\special{pa 700 1920}%
\special{pa 520 2100}%
\special{fp}%
\special{pa 700 1950}%
\special{pa 550 2100}%
\special{fp}%
\special{pa 700 1980}%
\special{pa 580 2100}%
\special{fp}%
\special{pa 700 2010}%
\special{pa 610 2100}%
\special{fp}%
\special{pa 700 2040}%
\special{pa 640 2100}%
\special{fp}%
\special{pa 700 2070}%
\special{pa 670 2100}%
\special{fp}%
\special{pa 700 1140}%
\special{pa 500 1340}%
\special{fp}%
\special{pa 700 1110}%
\special{pa 500 1310}%
\special{fp}%
\special{pa 700 1080}%
\special{pa 500 1280}%
\special{fp}%
\special{pa 700 1050}%
\special{pa 500 1250}%
\special{fp}%
\special{pa 700 1020}%
\special{pa 500 1220}%
\special{fp}%
\special{pa 700 990}%
\special{pa 500 1190}%
\special{fp}%
\special{pa 700 960}%
\special{pa 500 1160}%
\special{fp}%
\special{pa 700 930}%
\special{pa 500 1130}%
\special{fp}%
\special{pa 700 900}%
\special{pa 500 1100}%
\special{fp}%
\special{pa 700 870}%
\special{pa 500 1070}%
\special{fp}%
\special{pa 700 840}%
\special{pa 500 1040}%
\special{fp}%
\special{pa 700 810}%
\special{pa 500 1010}%
\special{fp}%
\special{pa 680 800}%
\special{pa 500 980}%
\special{fp}%
\special{pa 650 800}%
\special{pa 500 950}%
\special{fp}%
\special{pa 620 800}%
\special{pa 500 920}%
\special{fp}%
\special{pa 590 800}%
\special{pa 500 890}%
\special{fp}%
\special{pa 560 800}%
\special{pa 500 860}%
\special{fp}%
\special{pa 530 800}%
\special{pa 500 830}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 98 900 1930 700 2130 900 1960 700 2160 900 1990 700 2190 900 2020 700 2220 900 2050 700 2250 900 2080 700 2280 900 2110 700 2310 900 2140 700 2340 900 2170 700 2370 900 2200 705 2395 900 2230 730 2400 900 2260 760 2400 900 2290 790 2400 900 2320 820 2400 900 2350 850 2400 900 2380 880 2400 900 1900 700 2100 900 1870 700 2070 900 1840 700 2040 900 1810 700 2010 900 1780 700 1980 900 1750 700 1950 900 1720 700 1920 900 1690 700 1890 900 1660 700 1860 900 1630 700 1830 900 1600 700 1800 900 1570 700 1770 900 1540 700 1740 900 1510 700 1710 900 1480 700 1680 900 1450 700 1650 900 1420 700 1620 900 1390 700 1590 900 1360 700 1560 900 1330 700 1530 900 1300 700 1500 900 1270 700 1470 900 1240 700 1440 900 1210 700 1410 900 1180 700 1380 900 1150 700 1350 900 1120 700 1320 890 1100 700 1290 860 1100 700 1260 830 1100 700 1230 800 1100 700 1200 770 1100 700 1170 740 1100 700 1140
% 
\special{pn 4}%
\special{pa 900 1930}%
\special{pa 700 2130}%
\special{fp}%
\special{pa 900 1960}%
\special{pa 700 2160}%
\special{fp}%
\special{pa 900 1990}%
\special{pa 700 2190}%
\special{fp}%
\special{pa 900 2020}%
\special{pa 700 2220}%
\special{fp}%
\special{pa 900 2050}%
\special{pa 700 2250}%
\special{fp}%
\special{pa 900 2080}%
\special{pa 700 2280}%
\special{fp}%
\special{pa 900 2110}%
\special{pa 700 2310}%
\special{fp}%
\special{pa 900 2140}%
\special{pa 700 2340}%
\special{fp}%
\special{pa 900 2170}%
\special{pa 700 2370}%
\special{fp}%
\special{pa 900 2200}%
\special{pa 705 2395}%
\special{fp}%
\special{pa 900 2230}%
\special{pa 730 2400}%
\special{fp}%
\special{pa 900 2260}%
\special{pa 760 2400}%
\special{fp}%
\special{pa 900 2290}%
\special{pa 790 2400}%
\special{fp}%
\special{pa 900 2320}%
\special{pa 820 2400}%
\special{fp}%
\special{pa 900 2350}%
\special{pa 850 2400}%
\special{fp}%
\special{pa 900 2380}%
\special{pa 880 2400}%
\special{fp}%
\special{pa 900 1900}%
\special{pa 700 2100}%
\special{fp}%
\special{pa 900 1870}%
\special{pa 700 2070}%
\special{fp}%
\special{pa 900 1840}%
\special{pa 700 2040}%
\special{fp}%
\special{pa 900 1810}%
\special{pa 700 2010}%
\special{fp}%
\special{pa 900 1780}%
\special{pa 700 1980}%
\special{fp}%
\special{pa 900 1750}%
\special{pa 700 1950}%
\special{fp}%
\special{pa 900 1720}%
\special{pa 700 1920}%
\special{fp}%
\special{pa 900 1690}%
\special{pa 700 1890}%
\special{fp}%
\special{pa 900 1660}%
\special{pa 700 1860}%
\special{fp}%
\special{pa 900 1630}%
\special{pa 700 1830}%
\special{fp}%
\special{pa 900 1600}%
\special{pa 700 1800}%
\special{fp}%
\special{pa 900 1570}%
\special{pa 700 1770}%
\special{fp}%
\special{pa 900 1540}%
\special{pa 700 1740}%
\special{fp}%
\special{pa 900 1510}%
\special{pa 700 1710}%
\special{fp}%
\special{pa 900 1480}%
\special{pa 700 1680}%
\special{fp}%
\special{pa 900 1450}%
\special{pa 700 1650}%
\special{fp}%
\special{pa 900 1420}%
\special{pa 700 1620}%
\special{fp}%
\special{pa 900 1390}%
\special{pa 700 1590}%
\special{fp}%
\special{pa 900 1360}%
\special{pa 700 1560}%
\special{fp}%
\special{pa 900 1330}%
\special{pa 700 1530}%
\special{fp}%
\special{pa 900 1300}%
\special{pa 700 1500}%
\special{fp}%
\special{pa 900 1270}%
\special{pa 700 1470}%
\special{fp}%
\special{pa 900 1240}%
\special{pa 700 1440}%
\special{fp}%
\special{pa 900 1210}%
\special{pa 700 1410}%
\special{fp}%
\special{pa 900 1180}%
\special{pa 700 1380}%
\special{fp}%
\special{pa 900 1150}%
\special{pa 700 1350}%
\special{fp}%
\special{pa 900 1120}%
\special{pa 700 1320}%
\special{fp}%
\special{pa 890 1100}%
\special{pa 700 1290}%
\special{fp}%
\special{pa 860 1100}%
\special{pa 700 1260}%
\special{fp}%
\special{pa 830 1100}%
\special{pa 700 1230}%
\special{fp}%
\special{pa 800 1100}%
\special{pa 700 1200}%
\special{fp}%
\special{pa 770 1100}%
\special{pa 700 1170}%
\special{fp}%
\special{pa 740 1100}%
\special{pa 700 1140}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1600 1120 1600 1140 5 0 0 0
% 0
\put(16.0000,-11.4000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1600 1220 1600 1240 5 0 0 0
% 0
\put(16.0000,-12.4000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1600 1320 1600 1340 5 0 0 0
% 0
\put(16.0000,-13.4000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1600 1420 1600 1440 5 0 0 0
% 0
\put(16.0000,-14.4000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1600 1520 1600 1540 5 0 0 0
% -1
\put(16.0000,-15.4000){\makebox(0,0){-1}}%
% CIRCLE 2 0 3 0 Black White
% 4 2800 1800 2805 1850 2800 1650 2800 1870
% 
\special{pn 8}%
\special{ar 2800 1800 50 50  1.5707963  4.7123890}%
% STR 2 0 3 0 Black White
% 4 1600 1620 1600 1640 5 0 0 0
% 1
\put(16.0000,-16.4000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1600 1720 1600 1740 5 0 0 0
% 0
\put(16.0000,-17.4000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1600 1820 1600 1840 5 0 0 0
% 0
\put(16.0000,-18.4000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1600 1920 1600 1940 5 0 0 0
% 0
\put(16.0000,-19.4000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1600 2020 1600 2040 5 0 0 0
% 0
\put(16.0000,-20.4000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1800 1120 1800 1140 5 0 0 0
% -1
\put(18.0000,-11.4000){\makebox(0,0){-1}}%
% CIRCLE 2 0 3 0 Black White
% 4 2800 1800 2805 1850 2800 1650 2800 1870
% 
\special{pn 8}%
\special{ar 2800 1800 50 50  1.5707963  4.7123890}%
% STR 2 0 3 0 Black White
% 4 1800 1220 1800 1240 5 0 0 0
% 1
\put(18.0000,-12.4000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1800 1320 1800 1340 5 0 0 0
% -1
\put(18.0000,-13.4000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1800 1420 1800 1440 5 0 0 0
% 1
\put(18.0000,-14.4000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1600 2550 1600 2600 5 0 0 0
% $dA$-function
\put(16.0000,-26.0000){\makebox(0,0){$dA$-function}}%
% STR 2 0 3 0 Black White
% 4 700 2550 700 2600 5 0 0 0
% $A$-function
\put(7.0000,-26.0000){\makebox(0,0){$A$-function}}%
% STR 2 0 3 0 Black White
% 4 2900 2550 2900 2600 5 0 0 0
% $A$-function
\put(29.0000,-26.0000){\makebox(0,0){$A$-function}}%
% STR 2 0 3 0 Black White
% 4 4100 2550 4100 2600 5 0 0 0
% $dA$-function
\put(41.0000,-26.0000){\makebox(0,0){$dA$-function}}%
\end{picture}}%


==> doublearrow.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}(  3.2000,  1.4000)( 18.8000,-12.6400)%
% STR 2 0 3 0 Black White
% 4 2000 1100 2000 1200 5 0 0 0
% $2$
\put(20.0000,-12.0000){\makebox(0,0){$2$}}%
% VECTOR 2 0 3 0 Black White
% 2 1880 1244 2200 1244
% 
\special{pn 8}%
\special{pa 1880 1244}%
\special{pa 2200 1244}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1244}%
\special{pa 2133 1224}%
\special{pa 2147 1244}%
\special{pa 2133 1264}%
\special{pa 2200 1244}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1880 1164 2200 1164
% 
\special{pn 8}%
\special{pa 1880 1164}%
\special{pa 2200 1164}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1164}%
\special{pa 2133 1144}%
\special{pa 2147 1164}%
\special{pa 2133 1184}%
\special{pa 2200 1164}%
\special{fp}%
\end{picture}}%


==> dwnuparrow.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 45.5000,  5.7500)( 10.5000,-18.3500)%
% STR 2 0 3 0 Black White
% 4 1600 1470 1600 1570 5 0 0 0
% $-1$
\put(16.0000,-15.7000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0 Black White
% 4 2600 1460 2600 1560 5 0 0 0
% $0$
\put(26.0000,-15.6000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2000 1470 2000 1570 5 0 0 0
% $0$
\put(20.0000,-15.7000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 3000 1455 3000 1555 5 0 0 0
% $1$
\put(30.0000,-15.5500){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 1600 1270 1600 1370 5 0 0 0
% $1$
\put(16.0000,-13.7000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 2600 1260 2600 1360 5 0 0 0
% $0$
\put(26.0000,-13.6000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 2000 1270 2000 1370 5 0 0 0
% $0$
\put(20.0000,-13.7000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 3000 1255 3000 1355 5 0 0 0
% $-1$
\put(30.0000,-13.5500){\makebox(0,0){$-1$}}%
% LINE 2 0 3 0 Black White
% 2 1400 1390 1700 1390
% 
\special{pn 8}%
\special{pa 1400 1390}%
\special{pa 1700 1390}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1700 1590 1400 1590
% 
\special{pn 8}%
\special{pa 1700 1590}%
\special{pa 1400 1590}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1590}%
\special{pa 1467 1610}%
\special{pa 1453 1590}%
\special{pa 1467 1570}%
\special{pa 1400 1590}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White
% 4 1700 1490 1750 1590 1700 1590 1700 1390
% 
\special{pn 8}%
\special{ar 1700 1490 50 100  4.7123890  1.5707963}%
% LINE 2 0 3 0 Black White
% 2 3200 1390 2900 1390
% 
\special{pn 8}%
\special{pa 3200 1390}%
\special{pa 2900 1390}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2900 1590 3200 1590
% 
\special{pn 8}%
\special{pa 2900 1590}%
\special{pa 3200 1590}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1590}%
\special{pa 3133 1570}%
\special{pa 3147 1590}%
\special{pa 3133 1610}%
\special{pa 3200 1590}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White
% 4 2900 1490 2970 1590 2900 1390 2900 1590
% 
\special{pn 8}%
\special{ar 2900 1490 70 100  1.5707963  4.7123890}%
% STR 2 0 3 0 Black White
% 4 3800 1465 3800 1565 5 0 0 0
% $0$
\put(38.0000,-15.6500){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 4200 1465 4200 1565 5 0 0 0
% $1$
\put(42.0000,-15.6500){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 3800 1265 3800 1365 5 0 0 0
% $1$
\put(38.0000,-13.6500){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 4200 1265 4200 1365 5 0 0 0
% $0$
\put(42.0000,-13.6500){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 5000 1470 5000 1570 5 0 0 0
% $-1$
\put(50.0000,-15.7000){\makebox(0,0){$-1$}}%
% STR 2 0 3 0 Black White
% 4 5400 1470 5400 1570 5 0 0 0
% $0$
\put(54.0000,-15.7000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 5000 1270 5000 1370 5 0 0 0
% $0$
\put(50.0000,-13.7000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 5400 1270 5400 1370 5 0 0 0
% $-1$
\put(54.0000,-13.7000){\makebox(0,0){$-1$}}%
% POLYLINE 2 0 3 0 Black White
% 5 3600 1400 3900 1400 4100 1600 4400 1600 4400 1600
% 
\special{pn 8}%
\special{pa 3600 1400}%
\special{pa 3900 1400}%
\special{pa 4100 1600}%
\special{pa 4400 1600}%
\special{fp}%
% POLYLINE 2 0 3 0 Black White
% 5 4800 1600 5100 1600 5300 1400 5600 1400 5600 1400
% 
\special{pn 8}%
\special{pa 4800 1600}%
\special{pa 5100 1600}%
\special{pa 5300 1400}%
\special{pa 5600 1400}%
\special{fp}%
% SARROW 2 0 3 1 Black White
% 2 4840 1600 4800 1600
% 
\special{pn 8}%
\special{pa 4840 1600}%
\special{pa 4800 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 1600}%
\special{pa 4867 1620}%
\special{pa 4853 1600}%
\special{pa 4867 1580}%
\special{pa 4800 1600}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1195 1280 1195 1380 5 0 0 0
% $j+1$
\put(11.9500,-13.8000){\makebox(0,0){$j+1$}}%
% STR 2 0 3 0 Black White
% 4 1595 1800 1595 1900 5 0 0 0
% $i-1$
\put(15.9500,-19.0000){\makebox(0,0){$i-1$}}%
% VECTOR 2 0 3 0 Black White
% 2 1425 1760 1425 1260
% 
\special{pn 8}%
\special{pa 1425 1760}%
\special{pa 1425 1260}%
\special{fp}%
\special{sh 1}%
\special{pa 1425 1260}%
\special{pa 1405 1327}%
\special{pa 1425 1313}%
\special{pa 1445 1327}%
\special{pa 1425 1260}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1385 1700 2185 1700
% 
\special{pn 8}%
\special{pa 1385 1700}%
\special{pa 2185 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 2185 1700}%
\special{pa 2118 1680}%
\special{pa 2132 1700}%
\special{pa 2118 1720}%
\special{pa 2185 1700}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1595 1730 1595 1670
% 
\special{pn 8}%
\special{pa 1595 1730}%
\special{pa 1595 1670}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1195 1480 1195 1580 5 0 0 0
% $j$
\put(11.9500,-15.8000){\makebox(0,0){$j$}}%
% STR 2 0 3 0 Black White
% 4 1995 1800 1995 1900 5 0 0 0
% $i$
\put(19.9500,-19.0000){\makebox(0,0){$i$}}%
% LINE 2 0 3 0 Black White
% 2 1995 1730 1995 1670
% 
\special{pn 8}%
\special{pa 1995 1730}%
\special{pa 1995 1670}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1395 1600 1455 1600
% 
\special{pn 8}%
\special{pa 1395 1600}%
\special{pa 1455 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1395 1400 1455 1400
% 
\special{pn 8}%
\special{pa 1395 1400}%
\special{pa 1455 1400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 2425 1760 2425 1260
% 
\special{pn 8}%
\special{pa 2425 1760}%
\special{pa 2425 1260}%
\special{fp}%
\special{sh 1}%
\special{pa 2425 1260}%
\special{pa 2405 1327}%
\special{pa 2425 1313}%
\special{pa 2445 1327}%
\special{pa 2425 1260}%
\special{fp}%
% VECTOR 2 0 3 1 Black White
% 2 2385 1700 3185 1700
% 
\special{pn 8}%
\special{pa 2385 1700}%
\special{pa 3185 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 3185 1700}%
\special{pa 3118 1680}%
\special{pa 3132 1700}%
\special{pa 3118 1720}%
\special{pa 3185 1700}%
\special{fp}%
% LINE 2 0 3 2 Black White
% 2 2595 1730 2595 1670
% 
\special{pn 8}%
\special{pa 2595 1730}%
\special{pa 2595 1670}%
\special{fp}%
% LINE 2 0 3 3 Black White
% 2 2995 1730 2995 1670
% 
\special{pn 8}%
\special{pa 2995 1730}%
\special{pa 2995 1670}%
\special{fp}%
% LINE 2 0 3 4 Black White
% 2 2395 1600 2455 1600
% 
\special{pn 8}%
\special{pa 2395 1600}%
\special{pa 2455 1600}%
\special{fp}%
% LINE 2 0 3 5 Black White
% 2 2395 1400 2455 1400
% 
\special{pn 8}%
\special{pa 2395 1400}%
\special{pa 2455 1400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3625 1760 3625 1260
% 
\special{pn 8}%
\special{pa 3625 1760}%
\special{pa 3625 1260}%
\special{fp}%
\special{sh 1}%
\special{pa 3625 1260}%
\special{pa 3605 1327}%
\special{pa 3625 1313}%
\special{pa 3645 1327}%
\special{pa 3625 1260}%
\special{fp}%
% VECTOR 2 0 3 1 Black White
% 2 3585 1700 4385 1700
% 
\special{pn 8}%
\special{pa 3585 1700}%
\special{pa 4385 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 4385 1700}%
\special{pa 4318 1680}%
\special{pa 4332 1700}%
\special{pa 4318 1720}%
\special{pa 4385 1700}%
\special{fp}%
% LINE 2 0 3 2 Black White
% 2 3795 1730 3795 1670
% 
\special{pn 8}%
\special{pa 3795 1730}%
\special{pa 3795 1670}%
\special{fp}%
% LINE 2 0 3 3 Black White
% 2 4195 1730 4195 1670
% 
\special{pn 8}%
\special{pa 4195 1730}%
\special{pa 4195 1670}%
\special{fp}%
% LINE 2 0 3 4 Black White
% 2 3595 1600 3655 1600
% 
\special{pn 8}%
\special{pa 3595 1600}%
\special{pa 3655 1600}%
\special{fp}%
% LINE 2 0 3 5 Black White
% 2 3595 1400 3655 1400
% 
\special{pn 8}%
\special{pa 3595 1400}%
\special{pa 3655 1400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4825 1760 4825 1260
% 
\special{pn 8}%
\special{pa 4825 1760}%
\special{pa 4825 1260}%
\special{fp}%
\special{sh 1}%
\special{pa 4825 1260}%
\special{pa 4805 1327}%
\special{pa 4825 1313}%
\special{pa 4845 1327}%
\special{pa 4825 1260}%
\special{fp}%
% VECTOR 2 0 3 1 Black White
% 2 4785 1700 5585 1700
% 
\special{pn 8}%
\special{pa 4785 1700}%
\special{pa 5585 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 5585 1700}%
\special{pa 5518 1680}%
\special{pa 5532 1700}%
\special{pa 5518 1720}%
\special{pa 5585 1700}%
\special{fp}%
% LINE 2 0 3 2 Black White
% 2 4995 1730 4995 1670
% 
\special{pn 8}%
\special{pa 4995 1730}%
\special{pa 4995 1670}%
\special{fp}%
% LINE 2 0 3 3 Black White
% 2 5395 1730 5395 1670
% 
\special{pn 8}%
\special{pa 5395 1730}%
\special{pa 5395 1670}%
\special{fp}%
% LINE 2 0 3 4 Black White
% 2 4795 1600 4855 1600
% 
\special{pn 8}%
\special{pa 4795 1600}%
\special{pa 4855 1600}%
\special{fp}%
% LINE 2 0 3 5 Black White
% 2 4795 1400 4855 1400
% 
\special{pn 8}%
\special{pa 4795 1400}%
\special{pa 4855 1400}%
\special{fp}%
\end{picture}}%


==> forbidden.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 13.2500,  6.6200)( 16.9000,-18.5200)%
% STR 2 0 3 0 Black White
% 4 2300 1552 2300 1652 5 0 0 0
% $0$
\put(23.0000,-16.5200){\makebox(0,0){$0$}}%
% VECTOR 2 0 3 0 Black White
% 2 1730 1852 1730 1352
% 
\special{pn 8}%
\special{pa 1730 1852}%
\special{pa 1730 1352}%
\special{fp}%
\special{sh 1}%
\special{pa 1730 1352}%
\special{pa 1710 1419}%
\special{pa 1730 1405}%
\special{pa 1750 1419}%
\special{pa 1730 1352}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1690 1792 3015 1792
% 
\special{pn 8}%
\special{pa 1690 1792}%
\special{pa 3015 1792}%
\special{fp}%
\special{sh 1}%
\special{pa 3015 1792}%
\special{pa 2948 1772}%
\special{pa 2962 1792}%
\special{pa 2948 1812}%
\special{pa 3015 1792}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2700 1547 2700 1647 5 0 0 0
% $1$
\put(27.0000,-16.4700){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 2300 1352 2300 1452 5 0 0 0
% $2$
\put(23.0000,-14.5200){\makebox(0,0){$2$}}%
% STR 2 0 3 0 Black White
% 4 2700 1347 2700 1447 5 0 0 0
% $1$
\put(27.0000,-14.4700){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 1900 1355 1900 1455 5 0 0 0
% $1$
\put(19.0000,-14.5500){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 1900 1155 1900 1255 5 0 0 0
% $1$
\put(19.0000,-12.5500){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 2300 1155 2300 1255 5 0 0 0
% $0$
\put(23.0000,-12.5500){\makebox(0,0){$0$}}%
\end{picture}}%


==> oresen.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 28.0000, 20.2700)( 28.0000,-23.2700)%
% LINE 2 0 3 0 Black White
% 6 5200 400 5200 800 5400 800 5400 1600 5600 1600 5600 2200
% 
\special{pn 8}%
\special{pa 5200 400}%
\special{pa 5200 800}%
\special{fp}%
\special{pa 5400 800}%
\special{pa 5400 1600}%
\special{fp}%
\special{pa 5600 1600}%
\special{pa 5600 2200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 5400 800 5200 800 5400 1600 5600 1600
% 
\special{pn 8}%
\special{pa 5400 800}%
\special{pa 5200 800}%
\special{fp}%
\special{pa 5400 1600}%
\special{pa 5600 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 6 2800 400 2800 800 3000 800 3000 1600 3200 1600 3200 2200
% 
\special{pn 8}%
\special{pa 2800 400}%
\special{pa 2800 800}%
\special{fp}%
\special{pa 3000 800}%
\special{pa 3000 1600}%
\special{fp}%
\special{pa 3200 1600}%
\special{pa 3200 2200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 4 3000 800 2800 800 3000 1600 3200 1600
% 
\special{pn 8}%
\special{pa 3000 800}%
\special{pa 2800 800}%
\special{fp}%
\special{pa 3000 1600}%
\special{pa 3200 1600}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3200 300 3200 400 3 0 0 0
% 
\put(32.0000,-4.0000){\makebox(0,0)[rb]{}}%
% LINE 2 0 3 0 Black White
% 2 5100 500 5100 500
% 
\special{pn 8}%
\special{pa 5100 500}%
\special{pa 5100 500}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4900 2100 4900 2300
% 
\special{pn 8}%
\special{pa 4900 2100}%
\special{pa 4900 2300}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5500 2100 4900 2100
% 
\special{pn 8}%
\special{pa 5500 2100}%
\special{pa 4900 2100}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5500 1900 5500 2100
% 
\special{pn 8}%
\special{pa 5500 1900}%
\special{pa 5500 2100}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5300 1900 5500 1900
% 
\special{pn 8}%
\special{pa 5300 1900}%
\special{pa 5500 1900}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5100 1700 5300 1900
% 
\special{pn 8}%
\special{pa 5100 1700}%
\special{pa 5300 1900}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4900 1700 4700 1500
% 
\special{pn 8}%
\special{pa 4900 1700}%
\special{pa 4700 1500}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4300 1300 4300 1500
% 
\special{pn 8}%
\special{pa 4300 1300}%
\special{pa 4300 1500}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5300 1300 4300 1300
% 
\special{pn 8}%
\special{pa 5300 1300}%
\special{pa 4300 1300}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5300 1100 5300 1300
% 
\special{pn 8}%
\special{pa 5300 1100}%
\special{pa 5300 1300}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 5100 900 5300 1100
% 
\special{pn 8}%
\special{pa 5100 900}%
\special{pa 5300 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4900 700 5100 900
% 
\special{pn 8}%
\special{pa 4900 700}%
\special{pa 5100 900}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4500 700 4900 700
% 
\special{pn 8}%
\special{pa 4500 700}%
\special{pa 4900 700}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4500 500 4500 700
% 
\special{pn 8}%
\special{pa 4500 500}%
\special{pa 4500 700}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 5100 500 4500 500
% 
\special{pn 8}%
\special{pa 5100 500}%
\special{pa 4500 500}%
\special{fp}%
\special{sh 1}%
\special{pa 4500 500}%
\special{pa 4567 520}%
\special{pa 4553 500}%
\special{pa 4567 480}%
\special{pa 4500 500}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4200 2300 4600 2300
% 
\special{pn 8}%
\special{pa 4200 2300}%
\special{pa 4600 2300}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3400 700 3200 500
% 
\special{pn 8}%
\special{pa 3400 700}%
\special{pa 3200 500}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3400 1100 3400 700
% 
\special{pn 8}%
\special{pa 3400 1100}%
\special{pa 3400 700}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4000 1100 3400 1100
% 
\special{pn 8}%
\special{pa 4000 1100}%
\special{pa 3400 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4000 1300 4000 1100
% 
\special{pn 8}%
\special{pa 4000 1300}%
\special{pa 4000 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3800 1300 4000 1300
% 
\special{pn 8}%
\special{pa 3800 1300}%
\special{pa 4000 1300}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3800 1500 3800 1300
% 
\special{pn 8}%
\special{pa 3800 1500}%
\special{pa 3800 1300}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3000 500 3200 500
% 
\special{pn 8}%
\special{pa 3000 500}%
\special{pa 3200 500}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 500}%
\special{pa 3133 480}%
\special{pa 3147 500}%
\special{pa 3133 520}%
\special{pa 3200 500}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4300 1500 4700 1500
% 
\special{pn 8}%
\special{pa 4300 1500}%
\special{pa 4700 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 4700 1500}%
\special{pa 4633 1480}%
\special{pa 4647 1500}%
\special{pa 4633 1520}%
\special{pa 4700 1500}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4900 1700 5100 1700
% 
\special{pn 8}%
\special{pa 4900 1700}%
\special{pa 5100 1700}%
\special{fp}%
\special{sh 1}%
\special{pa 5100 1700}%
\special{pa 5033 1680}%
\special{pa 5047 1700}%
\special{pa 5033 1720}%
\special{pa 5100 1700}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4900 2300 5300 2300
% 
\special{pn 8}%
\special{pa 4900 2300}%
\special{pa 5300 2300}%
\special{fp}%
\special{sh 1}%
\special{pa 5300 2300}%
\special{pa 5233 2280}%
\special{pa 5247 2300}%
\special{pa 5233 2320}%
\special{pa 5300 2300}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3800 1500 4400 2100
% 
\special{pn 8}%
\special{pa 3800 1500}%
\special{pa 4400 2100}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 2100}%
\special{pa 4367 2039}%
\special{pa 4362 2062}%
\special{pa 4339 2067}%
\special{pa 4400 2100}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 4400 2100 4600 2100
% 
\special{pn 8}%
\special{pa 4400 2100}%
\special{pa 4600 2100}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 2100}%
\special{pa 4533 2080}%
\special{pa 4547 2100}%
\special{pa 4533 2120}%
\special{pa 4600 2100}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4600 2290 4600 2090
% 
\special{pn 8}%
\special{pa 4600 2290}%
\special{pa 4600 2090}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 2 5600 2300 5600 2200
% 
\special{pn 8}%
\special{pa 5600 2300}%
\special{pa 5600 2200}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 2 3200 2300 3200 2200
% 
\special{pn 8}%
\special{pa 3200 2300}%
\special{pa 3200 2200}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 2 2800 400 2800 300
% 
\special{pn 8}%
\special{pa 2800 400}%
\special{pa 2800 300}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 2 5200 400 5200 300
% 
\special{pn 8}%
\special{pa 5200 400}%
\special{pa 5200 300}%
\special{dt 0.045}%
% BOX 2 2 3 0 Black White
% 2 4560 1460 4460 2200
% 
\special{pn 8}%
\special{pa 4560 1460}%
\special{pa 4460 1460}%
\special{pa 4460 2200}%
\special{pa 4560 2200}%
\special{pa 4560 1460}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 4420 350 4420 450 3 0 0 0
% $\gamma$
\put(44.2000,-4.5000){\makebox(0,0)[rb]{$\gamma$}}%
% STR 2 0 3 0 Black White
% 4 3800 940 3800 1040 3 0 0 0
% $\delta$
\put(38.0000,-10.4000){\makebox(0,0)[rb]{$\delta$}}%
\end{picture}}%


==> pre237.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 24.0000, 19.7500)(  5.0000,-20.5500)%
% STR 2 0 3 0 Black White
% 4 600 598 600 648 5 0 0 0
% 1
\put(6.0000,-6.4800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 600 498 600 548 5 0 0 0
% -1
\put(6.0000,-5.4800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 600 398 600 448 5 0 0 0
% 1
\put(6.0000,-4.4800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 600 298 600 348 5 0 0 0
% 0
\put(6.0000,-3.4800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 600 198 600 248 5 0 0 0
% -1
\put(6.0000,-2.4800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 600 98 600 148 5 0 0 0
% 1
\put(6.0000,-1.4800){\makebox(0,0){1}}%
% BOX 2 0 3 0 Black White
% 2 500 98 700 1198
% 
\special{pn 8}%
\special{pa 500 98}%
\special{pa 700 98}%
\special{pa 700 1198}%
\special{pa 500 1198}%
\special{pa 500 98}%
\special{pa 700 98}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 600 698 600 748 5 0 0 0
% -1
\put(6.0000,-7.4800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 600 798 600 848 5 0 0 0
% 1
\put(6.0000,-8.4800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 600 898 600 948 5 0 0 0
% 0
\put(6.0000,-9.4800){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 600 998 600 1048 5 0 0 0
% -1
\put(6.0000,-10.4800){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 600 1098 600 1148 5 0 0 0
% 1
\put(6.0000,-11.4800){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 800 896 800 946 5 0 0 0
% 1
\put(8.0000,-9.4600){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 800 796 800 846 5 0 0 0
% -1
\put(8.0000,-8.4600){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 800 696 800 746 5 0 0 0
% 1
\put(8.0000,-7.4600){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 800 596 800 646 5 0 0 0
% 0
\put(8.0000,-6.4600){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 800 496 800 546 5 0 0 0
% -1
\put(8.0000,-5.4600){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 800 396 800 446 5 0 0 0
% 1
\put(8.0000,-4.4600){\makebox(0,0){1}}%
% BOX 2 0 3 0 Black White
% 2 700 396 900 1496
% 
\special{pn 8}%
\special{pa 700 396}%
\special{pa 900 396}%
\special{pa 900 1496}%
\special{pa 700 1496}%
\special{pa 700 396}%
\special{pa 900 396}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 800 996 800 1046 5 0 0 0
% -1
\put(8.0000,-10.4600){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 800 1096 800 1146 5 0 0 0
% 1
\put(8.0000,-11.4600){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 800 1196 800 1246 5 0 0 0
% 0
\put(8.0000,-12.4600){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 800 1296 800 1346 5 0 0 0
% -1
\put(8.0000,-13.4600){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 800 1396 800 1446 5 0 0 0
% 1
\put(8.0000,-14.4600){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 700 1623 700 1673 5 0 0 0
% $k=3$
\put(7.0000,-16.7300){\makebox(0,0){$k=3$}}%
% STR 2 0 3 0 Black White
% 4 1600 595 1600 645 5 0 0 0
% 1
\put(16.0000,-6.4500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1600 495 1600 545 5 0 0 0
% -1
\put(16.0000,-5.4500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1600 395 1600 445 5 0 0 0
% 1
\put(16.0000,-4.4500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1600 295 1600 345 5 0 0 0
% 0
\put(16.0000,-3.4500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1600 195 1600 245 5 0 0 0
% -1
\put(16.0000,-2.4500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1600 95 1600 145 5 0 0 0
% 1
\put(16.0000,-1.4500){\makebox(0,0){1}}%
% BOX 2 0 3 0 Black White
% 2 1500 95 1700 1195
% 
\special{pn 8}%
\special{pa 1500 95}%
\special{pa 1700 95}%
\special{pa 1700 1195}%
\special{pa 1500 1195}%
\special{pa 1500 95}%
\special{pa 1700 95}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1600 695 1600 745 5 0 0 0
% -1
\put(16.0000,-7.4500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1600 795 1600 845 5 0 0 0
% 1
\put(16.0000,-8.4500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1600 895 1600 945 5 0 0 0
% 0
\put(16.0000,-9.4500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1600 995 1600 1045 5 0 0 0
% -1
\put(16.0000,-10.4500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1600 1095 1600 1145 5 0 0 0
% 1
\put(16.0000,-11.4500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1800 1085 1800 1135 5 0 0 0
% 1
\put(18.0000,-11.3500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1800 985 1800 1035 5 0 0 0
% -1
\put(18.0000,-10.3500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1800 885 1800 935 5 0 0 0
% 1
\put(18.0000,-9.3500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1800 785 1800 835 5 0 0 0
% 0
\put(18.0000,-8.3500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1800 685 1800 735 5 0 0 0
% -1
\put(18.0000,-7.3500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1800 585 1800 635 5 0 0 0
% 1
\put(18.0000,-6.3500){\makebox(0,0){1}}%
% BOX 2 0 3 0 Black White
% 2 1700 585 1900 1685
% 
\special{pn 8}%
\special{pa 1700 585}%
\special{pa 1900 585}%
\special{pa 1900 1685}%
\special{pa 1700 1685}%
\special{pa 1700 585}%
\special{pa 1900 585}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1800 1185 1800 1235 5 0 0 0
% -1
\put(18.0000,-12.3500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1800 1285 1800 1335 5 0 0 0
% 1
\put(18.0000,-13.3500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1800 1385 1800 1435 5 0 0 0
% 0
\put(18.0000,-14.3500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1800 1485 1800 1535 5 0 0 0
% -1
\put(18.0000,-15.3500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 1800 1585 1800 1635 5 0 0 0
% 1
\put(18.0000,-16.3500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 1700 1820 1700 1870 5 0 0 0
% $k=5$
\put(17.0000,-18.7000){\makebox(0,0){$k=5$}}%
% STR 2 0 3 0 Black White
% 4 2600 595 2600 645 5 0 0 0
% 1
\put(26.0000,-6.4500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2600 495 2600 545 5 0 0 0
% -1
\put(26.0000,-5.4500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2600 395 2600 445 5 0 0 0
% 1
\put(26.0000,-4.4500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2600 295 2600 345 5 0 0 0
% 0
\put(26.0000,-3.4500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 2600 195 2600 245 5 0 0 0
% -1
\put(26.0000,-2.4500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2600 95 2600 145 5 0 0 0
% 1
\put(26.0000,-1.4500){\makebox(0,0){1}}%
% BOX 2 0 3 0 Black White
% 2 2500 95 2700 1195
% 
\special{pn 8}%
\special{pa 2500 95}%
\special{pa 2700 95}%
\special{pa 2700 1195}%
\special{pa 2500 1195}%
\special{pa 2500 95}%
\special{pa 2700 95}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2600 695 2600 745 5 0 0 0
% -1
\put(26.0000,-7.4500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2600 795 2600 845 5 0 0 0
% 1
\put(26.0000,-8.4500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2600 895 2600 945 5 0 0 0
% 0
\put(26.0000,-9.4500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 2600 995 2600 1045 5 0 0 0
% -1
\put(26.0000,-10.4500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2600 1095 2600 1145 5 0 0 0
% 1
\put(26.0000,-11.4500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2800 1395 2800 1445 5 0 0 0
% 1
\put(28.0000,-14.4500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2800 1295 2800 1345 5 0 0 0
% -1
\put(28.0000,-13.4500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2800 1195 2800 1245 5 0 0 0
% 1
\put(28.0000,-12.4500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2800 1095 2800 1145 5 0 0 0
% 0
\put(28.0000,-11.4500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 2800 995 2800 1045 5 0 0 0
% -1
\put(28.0000,-10.4500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2800 895 2800 945 5 0 0 0
% 1
\put(28.0000,-9.4500){\makebox(0,0){1}}%
% BOX 2 0 3 0 Black White
% 2 2700 895 2900 1995
% 
\special{pn 8}%
\special{pa 2700 895}%
\special{pa 2900 895}%
\special{pa 2900 1995}%
\special{pa 2700 1995}%
\special{pa 2700 895}%
\special{pa 2900 895}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2800 1495 2800 1545 5 0 0 0
% -1
\put(28.0000,-15.4500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2800 1595 2800 1645 5 0 0 0
% 1
\put(28.0000,-16.4500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2800 1695 2800 1745 5 0 0 0
% 0
\put(28.0000,-17.4500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 2800 1795 2800 1845 5 0 0 0
% -1
\put(28.0000,-18.4500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 2800 1895 2800 1945 5 0 0 0
% 1
\put(28.0000,-19.4500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 2700 2070 2700 2120 5 0 0 0
% $k_2=8$
\put(27.0000,-21.2000){\makebox(0,0){$k_2=8$}}%
% LINE 3 0 3 0 Black White
% 84 2700 470 2500 670 2700 500 2500 700 2700 530 2500 730 2700 560 2500 760 2700 590 2500 790 2700 620 2500 820 2700 650 2500 850 2700 680 2500 880 2700 710 2500 910 2700 740 2500 940 2700 770 2500 970 2700 800 2500 1000 2700 830 2500 1030 2700 860 2500 1060 2700 890 2500 1090 2700 920 2500 1120 2700 950 2500 1150 2700 980 2500 1180 2700 1010 2515 1195 2700 1040 2545 1195 2700 1070 2575 1195 2700 1100 2605 1195 2700 1130 2635 1195 2700 1160 2665 1195 2700 440 2500 640 2700 410 2500 610 2700 380 2500 580 2700 350 2500 550 2700 320 2500 520 2700 290 2500 490 2700 260 2500 460 2700 230 2500 430 2700 200 2500 400 2700 170 2500 370 2700 140 2500 340 2700 110 2500 310 2685 95 2500 280 2655 95 2500 250 2625 95 2500 220 2595 95 2500 190 2565 95 2500 160 2535 95 2500 130
% 
\special{pn 4}%
\special{pa 2700 470}%
\special{pa 2500 670}%
\special{fp}%
\special{pa 2700 500}%
\special{pa 2500 700}%
\special{fp}%
\special{pa 2700 530}%
\special{pa 2500 730}%
\special{fp}%
\special{pa 2700 560}%
\special{pa 2500 760}%
\special{fp}%
\special{pa 2700 590}%
\special{pa 2500 790}%
\special{fp}%
\special{pa 2700 620}%
\special{pa 2500 820}%
\special{fp}%
\special{pa 2700 650}%
\special{pa 2500 850}%
\special{fp}%
\special{pa 2700 680}%
\special{pa 2500 880}%
\special{fp}%
\special{pa 2700 710}%
\special{pa 2500 910}%
\special{fp}%
\special{pa 2700 740}%
\special{pa 2500 940}%
\special{fp}%
\special{pa 2700 770}%
\special{pa 2500 970}%
\special{fp}%
\special{pa 2700 800}%
\special{pa 2500 1000}%
\special{fp}%
\special{pa 2700 830}%
\special{pa 2500 1030}%
\special{fp}%
\special{pa 2700 860}%
\special{pa 2500 1060}%
\special{fp}%
\special{pa 2700 890}%
\special{pa 2500 1090}%
\special{fp}%
\special{pa 2700 920}%
\special{pa 2500 1120}%
\special{fp}%
\special{pa 2700 950}%
\special{pa 2500 1150}%
\special{fp}%
\special{pa 2700 980}%
\special{pa 2500 1180}%
\special{fp}%
\special{pa 2700 1010}%
\special{pa 2515 1195}%
\special{fp}%
\special{pa 2700 1040}%
\special{pa 2545 1195}%
\special{fp}%
\special{pa 2700 1070}%
\special{pa 2575 1195}%
\special{fp}%
\special{pa 2700 1100}%
\special{pa 2605 1195}%
\special{fp}%
\special{pa 2700 1130}%
\special{pa 2635 1195}%
\special{fp}%
\special{pa 2700 1160}%
\special{pa 2665 1195}%
\special{fp}%
\special{pa 2700 440}%
\special{pa 2500 640}%
\special{fp}%
\special{pa 2700 410}%
\special{pa 2500 610}%
\special{fp}%
\special{pa 2700 380}%
\special{pa 2500 580}%
\special{fp}%
\special{pa 2700 350}%
\special{pa 2500 550}%
\special{fp}%
\special{pa 2700 320}%
\special{pa 2500 520}%
\special{fp}%
\special{pa 2700 290}%
\special{pa 2500 490}%
\special{fp}%
\special{pa 2700 260}%
\special{pa 2500 460}%
\special{fp}%
\special{pa 2700 230}%
\special{pa 2500 430}%
\special{fp}%
\special{pa 2700 200}%
\special{pa 2500 400}%
\special{fp}%
\special{pa 2700 170}%
\special{pa 2500 370}%
\special{fp}%
\special{pa 2700 140}%
\special{pa 2500 340}%
\special{fp}%
\special{pa 2700 110}%
\special{pa 2500 310}%
\special{fp}%
\special{pa 2685 95}%
\special{pa 2500 280}%
\special{fp}%
\special{pa 2655 95}%
\special{pa 2500 250}%
\special{fp}%
\special{pa 2625 95}%
\special{pa 2500 220}%
\special{fp}%
\special{pa 2595 95}%
\special{pa 2500 190}%
\special{fp}%
\special{pa 2565 95}%
\special{pa 2500 160}%
\special{fp}%
\special{pa 2535 95}%
\special{pa 2500 130}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 86 2900 1410 2700 1610 2900 1440 2700 1640 2900 1470 2700 1670 2900 1500 2700 1700 2900 1530 2700 1730 2900 1560 2700 1760 2900 1590 2700 1790 2900 1620 2700 1820 2900 1650 2700 1850 2900 1680 2700 1880 2900 1710 2700 1910 2900 1740 2700 1940 2900 1770 2700 1970 2900 1800 2705 1995 2900 1830 2735 1995 2900 1860 2765 1995 2900 1890 2795 1995 2900 1920 2825 1995 2900 1950 2855 1995 2900 1980 2885 1995 2900 1380 2700 1580 2900 1350 2700 1550 2900 1320 2700 1520 2900 1290 2700 1490 2900 1260 2700 1460 2900 1230 2700 1430 2900 1200 2700 1400 2900 1170 2700 1370 2900 1140 2700 1340 2900 1110 2700 1310 2900 1080 2700 1280 2900 1050 2700 1250 2900 1020 2700 1220 2900 990 2700 1190 2900 960 2700 1160 2900 930 2700 1130 2900 900 2700 1100 2875 895 2700 1070 2845 895 2700 1040 2815 895 2700 1010 2785 895 2700 980 2755 895 2700 950 2725 895 2700 920
% 
\special{pn 4}%
\special{pa 2900 1410}%
\special{pa 2700 1610}%
\special{fp}%
\special{pa 2900 1440}%
\special{pa 2700 1640}%
\special{fp}%
\special{pa 2900 1470}%
\special{pa 2700 1670}%
\special{fp}%
\special{pa 2900 1500}%
\special{pa 2700 1700}%
\special{fp}%
\special{pa 2900 1530}%
\special{pa 2700 1730}%
\special{fp}%
\special{pa 2900 1560}%
\special{pa 2700 1760}%
\special{fp}%
\special{pa 2900 1590}%
\special{pa 2700 1790}%
\special{fp}%
\special{pa 2900 1620}%
\special{pa 2700 1820}%
\special{fp}%
\special{pa 2900 1650}%
\special{pa 2700 1850}%
\special{fp}%
\special{pa 2900 1680}%
\special{pa 2700 1880}%
\special{fp}%
\special{pa 2900 1710}%
\special{pa 2700 1910}%
\special{fp}%
\special{pa 2900 1740}%
\special{pa 2700 1940}%
\special{fp}%
\special{pa 2900 1770}%
\special{pa 2700 1970}%
\special{fp}%
\special{pa 2900 1800}%
\special{pa 2705 1995}%
\special{fp}%
\special{pa 2900 1830}%
\special{pa 2735 1995}%
\special{fp}%
\special{pa 2900 1860}%
\special{pa 2765 1995}%
\special{fp}%
\special{pa 2900 1890}%
\special{pa 2795 1995}%
\special{fp}%
\special{pa 2900 1920}%
\special{pa 2825 1995}%
\special{fp}%
\special{pa 2900 1950}%
\special{pa 2855 1995}%
\special{fp}%
\special{pa 2900 1980}%
\special{pa 2885 1995}%
\special{fp}%
\special{pa 2900 1380}%
\special{pa 2700 1580}%
\special{fp}%
\special{pa 2900 1350}%
\special{pa 2700 1550}%
\special{fp}%
\special{pa 2900 1320}%
\special{pa 2700 1520}%
\special{fp}%
\special{pa 2900 1290}%
\special{pa 2700 1490}%
\special{fp}%
\special{pa 2900 1260}%
\special{pa 2700 1460}%
\special{fp}%
\special{pa 2900 1230}%
\special{pa 2700 1430}%
\special{fp}%
\special{pa 2900 1200}%
\special{pa 2700 1400}%
\special{fp}%
\special{pa 2900 1170}%
\special{pa 2700 1370}%
\special{fp}%
\special{pa 2900 1140}%
\special{pa 2700 1340}%
\special{fp}%
\special{pa 2900 1110}%
\special{pa 2700 1310}%
\special{fp}%
\special{pa 2900 1080}%
\special{pa 2700 1280}%
\special{fp}%
\special{pa 2900 1050}%
\special{pa 2700 1250}%
\special{fp}%
\special{pa 2900 1020}%
\special{pa 2700 1220}%
\special{fp}%
\special{pa 2900 990}%
\special{pa 2700 1190}%
\special{fp}%
\special{pa 2900 960}%
\special{pa 2700 1160}%
\special{fp}%
\special{pa 2900 930}%
\special{pa 2700 1130}%
\special{fp}%
\special{pa 2900 900}%
\special{pa 2700 1100}%
\special{fp}%
\special{pa 2875 895}%
\special{pa 2700 1070}%
\special{fp}%
\special{pa 2845 895}%
\special{pa 2700 1040}%
\special{fp}%
\special{pa 2815 895}%
\special{pa 2700 1010}%
\special{fp}%
\special{pa 2785 895}%
\special{pa 2700 980}%
\special{fp}%
\special{pa 2755 895}%
\special{pa 2700 950}%
\special{fp}%
\special{pa 2725 895}%
\special{pa 2700 920}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 86 1700 300 1500 500 1700 330 1500 530 1700 360 1500 560 1700 390 1500 590 1700 420 1500 620 1700 450 1500 650 1700 480 1500 680 1700 510 1500 710 1700 540 1500 740 1700 570 1500 770 1700 600 1500 800 1700 630 1500 830 1700 660 1500 860 1700 690 1500 890 1700 720 1500 920 1700 750 1500 950 1700 780 1500 980 1700 810 1500 1010 1700 840 1500 1040 1700 870 1500 1070 1700 900 1500 1100 1700 930 1500 1130 1700 960 1500 1160 1700 990 1500 1190 1700 1020 1525 1195 1700 1050 1555 1195 1700 1080 1585 1195 1700 1110 1615 1195 1700 1140 1645 1195 1700 1170 1675 1195 1700 270 1500 470 1700 240 1500 440 1700 210 1500 410 1700 180 1500 380 1700 150 1500 350 1700 120 1500 320 1695 95 1500 290 1665 95 1500 260 1635 95 1500 230 1605 95 1500 200 1575 95 1500 170 1545 95 1500 140 1515 95 1500 110
% 
\special{pn 4}%
\special{pa 1700 300}%
\special{pa 1500 500}%
\special{fp}%
\special{pa 1700 330}%
\special{pa 1500 530}%
\special{fp}%
\special{pa 1700 360}%
\special{pa 1500 560}%
\special{fp}%
\special{pa 1700 390}%
\special{pa 1500 590}%
\special{fp}%
\special{pa 1700 420}%
\special{pa 1500 620}%
\special{fp}%
\special{pa 1700 450}%
\special{pa 1500 650}%
\special{fp}%
\special{pa 1700 480}%
\special{pa 1500 680}%
\special{fp}%
\special{pa 1700 510}%
\special{pa 1500 710}%
\special{fp}%
\special{pa 1700 540}%
\special{pa 1500 740}%
\special{fp}%
\special{pa 1700 570}%
\special{pa 1500 770}%
\special{fp}%
\special{pa 1700 600}%
\special{pa 1500 800}%
\special{fp}%
\special{pa 1700 630}%
\special{pa 1500 830}%
\special{fp}%
\special{pa 1700 660}%
\special{pa 1500 860}%
\special{fp}%
\special{pa 1700 690}%
\special{pa 1500 890}%
\special{fp}%
\special{pa 1700 720}%
\special{pa 1500 920}%
\special{fp}%
\special{pa 1700 750}%
\special{pa 1500 950}%
\special{fp}%
\special{pa 1700 780}%
\special{pa 1500 980}%
\special{fp}%
\special{pa 1700 810}%
\special{pa 1500 1010}%
\special{fp}%
\special{pa 1700 840}%
\special{pa 1500 1040}%
\special{fp}%
\special{pa 1700 870}%
\special{pa 1500 1070}%
\special{fp}%
\special{pa 1700 900}%
\special{pa 1500 1100}%
\special{fp}%
\special{pa 1700 930}%
\special{pa 1500 1130}%
\special{fp}%
\special{pa 1700 960}%
\special{pa 1500 1160}%
\special{fp}%
\special{pa 1700 990}%
\special{pa 1500 1190}%
\special{fp}%
\special{pa 1700 1020}%
\special{pa 1525 1195}%
\special{fp}%
\special{pa 1700 1050}%
\special{pa 1555 1195}%
\special{fp}%
\special{pa 1700 1080}%
\special{pa 1585 1195}%
\special{fp}%
\special{pa 1700 1110}%
\special{pa 1615 1195}%
\special{fp}%
\special{pa 1700 1140}%
\special{pa 1645 1195}%
\special{fp}%
\special{pa 1700 1170}%
\special{pa 1675 1195}%
\special{fp}%
\special{pa 1700 270}%
\special{pa 1500 470}%
\special{fp}%
\special{pa 1700 240}%
\special{pa 1500 440}%
\special{fp}%
\special{pa 1700 210}%
\special{pa 1500 410}%
\special{fp}%
\special{pa 1700 180}%
\special{pa 1500 380}%
\special{fp}%
\special{pa 1700 150}%
\special{pa 1500 350}%
\special{fp}%
\special{pa 1700 120}%
\special{pa 1500 320}%
\special{fp}%
\special{pa 1695 95}%
\special{pa 1500 290}%
\special{fp}%
\special{pa 1665 95}%
\special{pa 1500 260}%
\special{fp}%
\special{pa 1635 95}%
\special{pa 1500 230}%
\special{fp}%
\special{pa 1605 95}%
\special{pa 1500 200}%
\special{fp}%
\special{pa 1575 95}%
\special{pa 1500 170}%
\special{fp}%
\special{pa 1545 95}%
\special{pa 1500 140}%
\special{fp}%
\special{pa 1515 95}%
\special{pa 1500 110}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 86 1900 850 1700 1050 1900 880 1700 1080 1900 910 1700 1110 1900 940 1700 1140 1900 970 1700 1170 1900 1000 1700 1200 1900 1030 1700 1230 1900 1060 1700 1260 1900 1090 1700 1290 1900 1120 1700 1320 1900 1150 1700 1350 1900 1180 1700 1380 1900 1210 1700 1410 1900 1240 1700 1440 1900 1270 1700 1470 1900 1300 1700 1500 1900 1330 1700 1530 1900 1360 1700 1560 1900 1390 1700 1590 1900 1420 1700 1620 1900 1450 1700 1650 1900 1480 1700 1680 1900 1510 1725 1685 1900 1540 1755 1685 1900 1570 1785 1685 1900 1600 1815 1685 1900 1630 1845 1685 1900 1660 1875 1685 1900 820 1700 1020 1900 790 1700 990 1900 760 1700 960 1900 730 1700 930 1900 700 1700 900 1900 670 1700 870 1900 640 1700 840 1900 610 1700 810 1895 585 1700 780 1865 585 1700 750 1835 585 1700 720 1805 585 1700 690 1775 585 1700 660 1745 585 1700 630 1715 585 1700 600
% 
\special{pn 4}%
\special{pa 1900 850}%
\special{pa 1700 1050}%
\special{fp}%
\special{pa 1900 880}%
\special{pa 1700 1080}%
\special{fp}%
\special{pa 1900 910}%
\special{pa 1700 1110}%
\special{fp}%
\special{pa 1900 940}%
\special{pa 1700 1140}%
\special{fp}%
\special{pa 1900 970}%
\special{pa 1700 1170}%
\special{fp}%
\special{pa 1900 1000}%
\special{pa 1700 1200}%
\special{fp}%
\special{pa 1900 1030}%
\special{pa 1700 1230}%
\special{fp}%
\special{pa 1900 1060}%
\special{pa 1700 1260}%
\special{fp}%
\special{pa 1900 1090}%
\special{pa 1700 1290}%
\special{fp}%
\special{pa 1900 1120}%
\special{pa 1700 1320}%
\special{fp}%
\special{pa 1900 1150}%
\special{pa 1700 1350}%
\special{fp}%
\special{pa 1900 1180}%
\special{pa 1700 1380}%
\special{fp}%
\special{pa 1900 1210}%
\special{pa 1700 1410}%
\special{fp}%
\special{pa 1900 1240}%
\special{pa 1700 1440}%
\special{fp}%
\special{pa 1900 1270}%
\special{pa 1700 1470}%
\special{fp}%
\special{pa 1900 1300}%
\special{pa 1700 1500}%
\special{fp}%
\special{pa 1900 1330}%
\special{pa 1700 1530}%
\special{fp}%
\special{pa 1900 1360}%
\special{pa 1700 1560}%
\special{fp}%
\special{pa 1900 1390}%
\special{pa 1700 1590}%
\special{fp}%
\special{pa 1900 1420}%
\special{pa 1700 1620}%
\special{fp}%
\special{pa 1900 1450}%
\special{pa 1700 1650}%
\special{fp}%
\special{pa 1900 1480}%
\special{pa 1700 1680}%
\special{fp}%
\special{pa 1900 1510}%
\special{pa 1725 1685}%
\special{fp}%
\special{pa 1900 1540}%
\special{pa 1755 1685}%
\special{fp}%
\special{pa 1900 1570}%
\special{pa 1785 1685}%
\special{fp}%
\special{pa 1900 1600}%
\special{pa 1815 1685}%
\special{fp}%
\special{pa 1900 1630}%
\special{pa 1845 1685}%
\special{fp}%
\special{pa 1900 1660}%
\special{pa 1875 1685}%
\special{fp}%
\special{pa 1900 820}%
\special{pa 1700 1020}%
\special{fp}%
\special{pa 1900 790}%
\special{pa 1700 990}%
\special{fp}%
\special{pa 1900 760}%
\special{pa 1700 960}%
\special{fp}%
\special{pa 1900 730}%
\special{pa 1700 930}%
\special{fp}%
\special{pa 1900 700}%
\special{pa 1700 900}%
\special{fp}%
\special{pa 1900 670}%
\special{pa 1700 870}%
\special{fp}%
\special{pa 1900 640}%
\special{pa 1700 840}%
\special{fp}%
\special{pa 1900 610}%
\special{pa 1700 810}%
\special{fp}%
\special{pa 1895 585}%
\special{pa 1700 780}%
\special{fp}%
\special{pa 1865 585}%
\special{pa 1700 750}%
\special{fp}%
\special{pa 1835 585}%
\special{pa 1700 720}%
\special{fp}%
\special{pa 1805 585}%
\special{pa 1700 690}%
\special{fp}%
\special{pa 1775 585}%
\special{pa 1700 660}%
\special{fp}%
\special{pa 1745 585}%
\special{pa 1700 630}%
\special{fp}%
\special{pa 1715 585}%
\special{pa 1700 600}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 86 700 360 500 560 700 390 500 590 700 420 500 620 700 450 500 650 700 480 500 680 700 510 500 710 700 540 500 740 700 570 500 770 700 600 500 800 700 630 500 830 700 660 500 860 700 690 500 890 700 720 500 920 700 750 500 950 700 780 500 980 700 810 500 1010 700 840 500 1040 700 870 500 1070 700 900 500 1100 700 930 500 1130 700 960 500 1160 700 990 500 1190 700 1020 525 1195 700 1050 555 1195 700 1080 585 1195 700 1110 615 1195 700 1140 645 1195 700 1170 675 1195 700 330 500 530 700 300 500 500 700 270 500 470 700 240 500 440 700 210 500 410 700 180 500 380 700 150 500 350 700 120 500 320 695 95 500 290 665 95 500 260 635 95 500 230 605 95 500 200 575 95 500 170 545 95 500 140 515 95 500 110
% 
\special{pn 4}%
\special{pa 700 360}%
\special{pa 500 560}%
\special{fp}%
\special{pa 700 390}%
\special{pa 500 590}%
\special{fp}%
\special{pa 700 420}%
\special{pa 500 620}%
\special{fp}%
\special{pa 700 450}%
\special{pa 500 650}%
\special{fp}%
\special{pa 700 480}%
\special{pa 500 680}%
\special{fp}%
\special{pa 700 510}%
\special{pa 500 710}%
\special{fp}%
\special{pa 700 540}%
\special{pa 500 740}%
\special{fp}%
\special{pa 700 570}%
\special{pa 500 770}%
\special{fp}%
\special{pa 700 600}%
\special{pa 500 800}%
\special{fp}%
\special{pa 700 630}%
\special{pa 500 830}%
\special{fp}%
\special{pa 700 660}%
\special{pa 500 860}%
\special{fp}%
\special{pa 700 690}%
\special{pa 500 890}%
\special{fp}%
\special{pa 700 720}%
\special{pa 500 920}%
\special{fp}%
\special{pa 700 750}%
\special{pa 500 950}%
\special{fp}%
\special{pa 700 780}%
\special{pa 500 980}%
\special{fp}%
\special{pa 700 810}%
\special{pa 500 1010}%
\special{fp}%
\special{pa 700 840}%
\special{pa 500 1040}%
\special{fp}%
\special{pa 700 870}%
\special{pa 500 1070}%
\special{fp}%
\special{pa 700 900}%
\special{pa 500 1100}%
\special{fp}%
\special{pa 700 930}%
\special{pa 500 1130}%
\special{fp}%
\special{pa 700 960}%
\special{pa 500 1160}%
\special{fp}%
\special{pa 700 990}%
\special{pa 500 1190}%
\special{fp}%
\special{pa 700 1020}%
\special{pa 525 1195}%
\special{fp}%
\special{pa 700 1050}%
\special{pa 555 1195}%
\special{fp}%
\special{pa 700 1080}%
\special{pa 585 1195}%
\special{fp}%
\special{pa 700 1110}%
\special{pa 615 1195}%
\special{fp}%
\special{pa 700 1140}%
\special{pa 645 1195}%
\special{fp}%
\special{pa 700 1170}%
\special{pa 675 1195}%
\special{fp}%
\special{pa 700 330}%
\special{pa 500 530}%
\special{fp}%
\special{pa 700 300}%
\special{pa 500 500}%
\special{fp}%
\special{pa 700 270}%
\special{pa 500 470}%
\special{fp}%
\special{pa 700 240}%
\special{pa 500 440}%
\special{fp}%
\special{pa 700 210}%
\special{pa 500 410}%
\special{fp}%
\special{pa 700 180}%
\special{pa 500 380}%
\special{fp}%
\special{pa 700 150}%
\special{pa 500 350}%
\special{fp}%
\special{pa 700 120}%
\special{pa 500 320}%
\special{fp}%
\special{pa 695 95}%
\special{pa 500 290}%
\special{fp}%
\special{pa 665 95}%
\special{pa 500 260}%
\special{fp}%
\special{pa 635 95}%
\special{pa 500 230}%
\special{fp}%
\special{pa 605 95}%
\special{pa 500 200}%
\special{fp}%
\special{pa 575 95}%
\special{pa 500 170}%
\special{fp}%
\special{pa 545 95}%
\special{pa 500 140}%
\special{fp}%
\special{pa 515 95}%
\special{pa 500 110}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 86 900 880 700 1080 900 910 700 1110 900 940 700 1140 900 970 700 1170 900 1000 700 1200 900 1030 700 1230 900 1060 700 1260 900 1090 700 1290 900 1120 700 1320 900 1150 700 1350 900 1180 700 1380 900 1210 700 1410 900 1240 700 1440 900 1270 700 1470 900 1300 705 1495 900 1330 735 1495 900 1360 765 1495 900 1390 795 1495 900 1420 825 1495 900 1450 855 1495 900 1480 885 1495 900 850 700 1050 900 820 700 1020 900 790 700 990 900 760 700 960 900 730 700 930 900 700 700 900 900 670 700 870 900 640 700 840 900 610 700 810 900 580 700 780 900 550 700 750 900 520 700 720 900 490 700 690 900 460 700 660 900 430 700 630 900 400 700 600 875 395 700 570 845 395 700 540 815 395 700 510 785 395 700 480 755 395 700 450 725 395 700 420
% 
\special{pn 4}%
\special{pa 900 880}%
\special{pa 700 1080}%
\special{fp}%
\special{pa 900 910}%
\special{pa 700 1110}%
\special{fp}%
\special{pa 900 940}%
\special{pa 700 1140}%
\special{fp}%
\special{pa 900 970}%
\special{pa 700 1170}%
\special{fp}%
\special{pa 900 1000}%
\special{pa 700 1200}%
\special{fp}%
\special{pa 900 1030}%
\special{pa 700 1230}%
\special{fp}%
\special{pa 900 1060}%
\special{pa 700 1260}%
\special{fp}%
\special{pa 900 1090}%
\special{pa 700 1290}%
\special{fp}%
\special{pa 900 1120}%
\special{pa 700 1320}%
\special{fp}%
\special{pa 900 1150}%
\special{pa 700 1350}%
\special{fp}%
\special{pa 900 1180}%
\special{pa 700 1380}%
\special{fp}%
\special{pa 900 1210}%
\special{pa 700 1410}%
\special{fp}%
\special{pa 900 1240}%
\special{pa 700 1440}%
\special{fp}%
\special{pa 900 1270}%
\special{pa 700 1470}%
\special{fp}%
\special{pa 900 1300}%
\special{pa 705 1495}%
\special{fp}%
\special{pa 900 1330}%
\special{pa 735 1495}%
\special{fp}%
\special{pa 900 1360}%
\special{pa 765 1495}%
\special{fp}%
\special{pa 900 1390}%
\special{pa 795 1495}%
\special{fp}%
\special{pa 900 1420}%
\special{pa 825 1495}%
\special{fp}%
\special{pa 900 1450}%
\special{pa 855 1495}%
\special{fp}%
\special{pa 900 1480}%
\special{pa 885 1495}%
\special{fp}%
\special{pa 900 850}%
\special{pa 700 1050}%
\special{fp}%
\special{pa 900 820}%
\special{pa 700 1020}%
\special{fp}%
\special{pa 900 790}%
\special{pa 700 990}%
\special{fp}%
\special{pa 900 760}%
\special{pa 700 960}%
\special{fp}%
\special{pa 900 730}%
\special{pa 700 930}%
\special{fp}%
\special{pa 900 700}%
\special{pa 700 900}%
\special{fp}%
\special{pa 900 670}%
\special{pa 700 870}%
\special{fp}%
\special{pa 900 640}%
\special{pa 700 840}%
\special{fp}%
\special{pa 900 610}%
\special{pa 700 810}%
\special{fp}%
\special{pa 900 580}%
\special{pa 700 780}%
\special{fp}%
\special{pa 900 550}%
\special{pa 700 750}%
\special{fp}%
\special{pa 900 520}%
\special{pa 700 720}%
\special{fp}%
\special{pa 900 490}%
\special{pa 700 690}%
\special{fp}%
\special{pa 900 460}%
\special{pa 700 660}%
\special{fp}%
\special{pa 900 430}%
\special{pa 700 630}%
\special{fp}%
\special{pa 900 400}%
\special{pa 700 600}%
\special{fp}%
\special{pa 875 395}%
\special{pa 700 570}%
\special{fp}%
\special{pa 845 395}%
\special{pa 700 540}%
\special{fp}%
\special{pa 815 395}%
\special{pa 700 510}%
\special{fp}%
\special{pa 785 395}%
\special{pa 700 480}%
\special{fp}%
\special{pa 755 395}%
\special{pa 700 450}%
\special{fp}%
\special{pa 725 395}%
\special{pa 700 420}%
\special{fp}%
\end{picture}}%


==> samearrow.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 24.0000,  1.3200)( 10.0000, -8.2700)%
% STR 2 0 3 0 Black White
% 4 1200 675 1200 775 5 0 0 0
% $1$
\put(12.0000,-7.7500){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White
% 4 2800 665 2800 765 5 0 0 0
% $-1$
\put(28.0000,-7.6500){\makebox(0,0){$-1$}}%
% STR 2 0 3 0 Black White
% 4 1600 675 1600 775 5 0 0 0
% $1$
\put(16.0000,-7.7500){\makebox(0,0){$1$}}%
% VECTOR 2 0 3 0 Black White
% 2 1000 800 1800 800
% 
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 1800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 800}%
\special{pa 1733 780}%
\special{pa 1747 800}%
\special{pa 1733 820}%
\special{pa 1800 800}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 3400 800 2600 800
% 
\special{pn 8}%
\special{pa 3400 800}%
\special{pa 2600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 800}%
\special{pa 2667 820}%
\special{pa 2653 800}%
\special{pa 2667 780}%
\special{pa 2600 800}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3200 660 3200 760 5 0 0 0
% $-1$
\put(32.0000,-7.6000){\makebox(0,0){$-1$}}%
\end{picture}}%


==> thirdf.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 37.2500, 26.7500)(  6.0000,-29.3500)%
% CIRCLE 1 0 3 0 Black White
% 4 2500 1200 2500 1150 2500 1450 2500 950
% 
\special{pn 13}%
\special{ar 2500 1200 50 50  4.7123890  1.5707963}%
% CIRCLE 1 0 3 0 Black White
% 4 2300 800 2300 750 2300 1050 2300 550
% 
\special{pn 13}%
\special{ar 2300 800 50 50  4.7123890  1.5707963}%
% LINE 1 0 3 0 Black White
% 2 2310 1054 1910 1054
% 
\special{pn 13}%
\special{pa 2310 1054}%
\special{pa 1910 1054}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 2310 1354 2110 1354
% 
\special{pn 13}%
\special{pa 2310 1354}%
\special{pa 2110 1354}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 4 2300 1350 2500 1250 2500 1150 2300 1050
% 
\special{pn 13}%
\special{pa 2300 1350}%
\special{pa 2500 1250}%
\special{fp}%
\special{pa 2500 1150}%
\special{pa 2300 1050}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 4 2110 954 2310 854 2310 754 2110 654
% 
\special{pn 13}%
\special{pa 2110 954}%
\special{pa 2310 854}%
\special{fp}%
\special{pa 2310 754}%
\special{pa 2110 654}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White
% 4 1900 1000 1900 950 1900 750 1900 1250
% 
\special{pn 13}%
\special{ar 1900 1000 50 50  1.5707963  4.7123890}%
% BOX 2 0 3 0 Black White
% 2 2600 2300 2400 1100
% 
\special{pn 8}%
\special{pa 2600 2300}%
\special{pa 2400 2300}%
\special{pa 2400 1100}%
\special{pa 2600 1100}%
\special{pa 2600 2300}%
\special{pa 2400 2300}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2400 1900 2200 700
% 
\special{pn 8}%
\special{pa 2400 1900}%
\special{pa 2200 1900}%
\special{pa 2200 700}%
\special{pa 2400 700}%
\special{pa 2400 1900}%
\special{pa 2200 1900}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2200 1500 2000 300
% 
\special{pn 8}%
\special{pa 2200 1500}%
\special{pa 2000 1500}%
\special{pa 2000 300}%
\special{pa 2200 300}%
\special{pa 2200 1500}%
\special{pa 2000 1500}%
\special{fp}%
% LINE 1 0 3 0 Black White
% 2 1910 954 2110 954
% 
\special{pn 13}%
\special{pa 1910 954}%
\special{pa 2110 954}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White
% 4 1300 1000 1300 950 1300 1250 1300 750
% 
\special{pn 13}%
\special{ar 1300 1000 50 50  4.7123890  1.5707963}%
% CIRCLE 1 0 3 0 Black White
% 4 1100 700 1100 650 1100 950 1100 450
% 
\special{pn 13}%
\special{ar 1100 700 50 50  4.7123890  1.5707963}%
% LINE 1 0 3 0 Black White
% 4 1100 1150 1300 1050 1300 950 1100 850
% 
\special{pn 13}%
\special{pa 1100 1150}%
\special{pa 1300 1050}%
\special{fp}%
\special{pa 1300 950}%
\special{pa 1100 850}%
\special{fp}%
% LINE 1 2 3 0 Black White
% 2 900 850 1100 750
% 
\special{pn 13}%
\special{pa 900 850}%
\special{pa 1100 750}%
\special{dt 0.045}%
% LINE 1 0 3 0 Black White
% 2 1100 650 900 550
% 
\special{pn 13}%
\special{pa 1100 650}%
\special{pa 900 550}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1400 2100 1200 900
% 
\special{pn 8}%
\special{pa 1400 2100}%
\special{pa 1200 2100}%
\special{pa 1200 900}%
\special{pa 1400 900}%
\special{pa 1400 2100}%
\special{pa 1200 2100}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1200 1800 1000 600
% 
\special{pn 8}%
\special{pa 1200 1800}%
\special{pa 1000 1800}%
\special{pa 1000 600}%
\special{pa 1200 600}%
\special{pa 1200 1800}%
\special{pa 1000 1800}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1000 1500 800 300
% 
\special{pn 8}%
\special{pa 1000 1500}%
\special{pa 800 1500}%
\special{pa 800 300}%
\special{pa 1000 300}%
\special{pa 1000 1500}%
\special{pa 800 1500}%
\special{fp}%
% LINE 1 2 3 0 Black White
% 2 1100 850 1000 850
% 
\special{pn 13}%
\special{pa 1100 850}%
\special{pa 1000 850}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White
% 4 1100 2350 1100 2400 5 0 0 0
% $k_2=3$
\put(11.0000,-24.0000){\makebox(0,0){$k_2=3$}}%
% STR 2 0 3 0 Black White
% 4 2300 2350 2300 2400 5 0 0 0
% $k_2=4$
\put(23.0000,-24.0000){\makebox(0,0){$k_2=4$}}%
% STR 2 0 3 0 Black White
% 4 4000 2950 4000 3000 5 0 0 0
% $p-k_2<2g+1$.
\put(40.0000,-30.0000){\makebox(0,0){$p-k_2<2g+1$.}}%
% STR 2 0 3 0 Black White
% 4 1700 2950 1700 3000 5 0 0 0
% $p-k_2\ge 2g+1$.
\put(17.0000,-30.0000){\makebox(0,0){$p-k_2\ge 2g+1$.}}%
% LINE 3 0 3 0 Black White
% 92 2400 1950 2600 1750 2400 1920 2600 1720 2400 1890 2600 1690 2400 1860 2600 1660 2400 1830 2600 1630 2400 1800 2600 1600 2400 1770 2600 1570 2400 1740 2600 1540 2400 1710 2600 1510 2400 1680 2600 1480 2400 1650 2600 1450 2400 1620 2600 1420 2400 1590 2600 1390 2400 1560 2600 1360 2400 1530 2600 1330 2400 1500 2600 1300 2400 1470 2600 1270 2400 1440 2600 1240 2400 1410 2600 1210 2400 1380 2600 1180 2550 1200 2600 1150 2545 1175 2600 1120 2530 1160 2590 1100 2510 1150 2560 1100 2485 1145 2530 1100 2465 1135 2500 1100 2445 1125 2470 1100 2400 1350 2495 1255 2400 1320 2435 1285 2400 1980 2600 1780 2400 2010 2600 1810 2400 2040 2600 1840 2400 2070 2600 1870 2400 2100 2600 1900 2400 2130 2600 1930 2400 2160 2600 1960 2400 2190 2600 1990 2400 2220 2600 2020 2400 2250 2600 2050 2400 2280 2600 2080 2410 2300 2600 2110 2440 2300 2600 2140 2470 2300 2600 2170 2500 2300 2600 2200 2530 2300 2600 2230 2560 2300 2600 2260
% 
\special{pn 4}%
\special{pa 2400 1950}%
\special{pa 2600 1750}%
\special{fp}%
\special{pa 2400 1920}%
\special{pa 2600 1720}%
\special{fp}%
\special{pa 2400 1890}%
\special{pa 2600 1690}%
\special{fp}%
\special{pa 2400 1860}%
\special{pa 2600 1660}%
\special{fp}%
\special{pa 2400 1830}%
\special{pa 2600 1630}%
\special{fp}%
\special{pa 2400 1800}%
\special{pa 2600 1600}%
\special{fp}%
\special{pa 2400 1770}%
\special{pa 2600 1570}%
\special{fp}%
\special{pa 2400 1740}%
\special{pa 2600 1540}%
\special{fp}%
\special{pa 2400 1710}%
\special{pa 2600 1510}%
\special{fp}%
\special{pa 2400 1680}%
\special{pa 2600 1480}%
\special{fp}%
\special{pa 2400 1650}%
\special{pa 2600 1450}%
\special{fp}%
\special{pa 2400 1620}%
\special{pa 2600 1420}%
\special{fp}%
\special{pa 2400 1590}%
\special{pa 2600 1390}%
\special{fp}%
\special{pa 2400 1560}%
\special{pa 2600 1360}%
\special{fp}%
\special{pa 2400 1530}%
\special{pa 2600 1330}%
\special{fp}%
\special{pa 2400 1500}%
\special{pa 2600 1300}%
\special{fp}%
\special{pa 2400 1470}%
\special{pa 2600 1270}%
\special{fp}%
\special{pa 2400 1440}%
\special{pa 2600 1240}%
\special{fp}%
\special{pa 2400 1410}%
\special{pa 2600 1210}%
\special{fp}%
\special{pa 2400 1380}%
\special{pa 2600 1180}%
\special{fp}%
\special{pa 2550 1200}%
\special{pa 2600 1150}%
\special{fp}%
\special{pa 2545 1175}%
\special{pa 2600 1120}%
\special{fp}%
\special{pa 2530 1160}%
\special{pa 2590 1100}%
\special{fp}%
\special{pa 2510 1150}%
\special{pa 2560 1100}%
\special{fp}%
\special{pa 2485 1145}%
\special{pa 2530 1100}%
\special{fp}%
\special{pa 2465 1135}%
\special{pa 2500 1100}%
\special{fp}%
\special{pa 2445 1125}%
\special{pa 2470 1100}%
\special{fp}%
\special{pa 2400 1350}%
\special{pa 2495 1255}%
\special{fp}%
\special{pa 2400 1320}%
\special{pa 2435 1285}%
\special{fp}%
\special{pa 2400 1980}%
\special{pa 2600 1780}%
\special{fp}%
\special{pa 2400 2010}%
\special{pa 2600 1810}%
\special{fp}%
\special{pa 2400 2040}%
\special{pa 2600 1840}%
\special{fp}%
\special{pa 2400 2070}%
\special{pa 2600 1870}%
\special{fp}%
\special{pa 2400 2100}%
\special{pa 2600 1900}%
\special{fp}%
\special{pa 2400 2130}%
\special{pa 2600 1930}%
\special{fp}%
\special{pa 2400 2160}%
\special{pa 2600 1960}%
\special{fp}%
\special{pa 2400 2190}%
\special{pa 2600 1990}%
\special{fp}%
\special{pa 2400 2220}%
\special{pa 2600 2020}%
\special{fp}%
\special{pa 2400 2250}%
\special{pa 2600 2050}%
\special{fp}%
\special{pa 2400 2280}%
\special{pa 2600 2080}%
\special{fp}%
\special{pa 2410 2300}%
\special{pa 2600 2110}%
\special{fp}%
\special{pa 2440 2300}%
\special{pa 2600 2140}%
\special{fp}%
\special{pa 2470 2300}%
\special{pa 2600 2170}%
\special{fp}%
\special{pa 2500 2300}%
\special{pa 2600 2200}%
\special{fp}%
\special{pa 2530 2300}%
\special{pa 2600 2230}%
\special{fp}%
\special{pa 2560 2300}%
\special{pa 2600 2260}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 48 2200 1760 2400 1560 2200 1730 2400 1530 2200 1700 2400 1500 2200 1670 2400 1470 2200 1640 2400 1440 2200 1610 2400 1410 2200 1580 2400 1380 2200 1550 2400 1350 2200 1520 2400 1320 2200 1490 2375 1315 2200 1460 2315 1345 2200 1430 2280 1350 2200 1400 2250 1350 2200 1370 2220 1350 2200 1790 2400 1590 2200 1820 2400 1620 2200 1850 2400 1650 2200 1880 2400 1680 2210 1900 2400 1710 2240 1900 2400 1740 2270 1900 2400 1770 2300 1900 2400 1800 2330 1900 2400 1830 2360 1900 2400 1860
% 
\special{pn 4}%
\special{pa 2200 1760}%
\special{pa 2400 1560}%
\special{fp}%
\special{pa 2200 1730}%
\special{pa 2400 1530}%
\special{fp}%
\special{pa 2200 1700}%
\special{pa 2400 1500}%
\special{fp}%
\special{pa 2200 1670}%
\special{pa 2400 1470}%
\special{fp}%
\special{pa 2200 1640}%
\special{pa 2400 1440}%
\special{fp}%
\special{pa 2200 1610}%
\special{pa 2400 1410}%
\special{fp}%
\special{pa 2200 1580}%
\special{pa 2400 1380}%
\special{fp}%
\special{pa 2200 1550}%
\special{pa 2400 1350}%
\special{fp}%
\special{pa 2200 1520}%
\special{pa 2400 1320}%
\special{fp}%
\special{pa 2200 1490}%
\special{pa 2375 1315}%
\special{fp}%
\special{pa 2200 1460}%
\special{pa 2315 1345}%
\special{fp}%
\special{pa 2200 1430}%
\special{pa 2280 1350}%
\special{fp}%
\special{pa 2200 1400}%
\special{pa 2250 1350}%
\special{fp}%
\special{pa 2200 1370}%
\special{pa 2220 1350}%
\special{fp}%
\special{pa 2200 1790}%
\special{pa 2400 1590}%
\special{fp}%
\special{pa 2200 1820}%
\special{pa 2400 1620}%
\special{fp}%
\special{pa 2200 1850}%
\special{pa 2400 1650}%
\special{fp}%
\special{pa 2200 1880}%
\special{pa 2400 1680}%
\special{fp}%
\special{pa 2210 1900}%
\special{pa 2400 1710}%
\special{fp}%
\special{pa 2240 1900}%
\special{pa 2400 1740}%
\special{fp}%
\special{pa 2270 1900}%
\special{pa 2400 1770}%
\special{fp}%
\special{pa 2300 1900}%
\special{pa 2400 1800}%
\special{fp}%
\special{pa 2330 1900}%
\special{pa 2400 1830}%
\special{fp}%
\special{pa 2360 1900}%
\special{pa 2400 1860}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 44 2000 1330 2200 1130 2000 1300 2200 1100 2000 1270 2200 1070 2000 1240 2190 1050 2000 1210 2160 1050 2000 1180 2130 1050 2000 1150 2100 1050 2000 1120 2070 1050 2000 1090 2040 1050 2000 1360 2200 1160 2000 1390 2200 1190 2000 1420 2200 1220 2000 1450 2200 1250 2130 1350 2200 1280 2160 1350 2200 1310 2000 1480 2130 1350 2010 1500 2160 1350 2040 1500 2190 1350 2070 1500 2200 1370 2100 1500 2200 1400 2130 1500 2200 1430 2160 1500 2200 1460
% 
\special{pn 4}%
\special{pa 2000 1330}%
\special{pa 2200 1130}%
\special{fp}%
\special{pa 2000 1300}%
\special{pa 2200 1100}%
\special{fp}%
\special{pa 2000 1270}%
\special{pa 2200 1070}%
\special{fp}%
\special{pa 2000 1240}%
\special{pa 2190 1050}%
\special{fp}%
\special{pa 2000 1210}%
\special{pa 2160 1050}%
\special{fp}%
\special{pa 2000 1180}%
\special{pa 2130 1050}%
\special{fp}%
\special{pa 2000 1150}%
\special{pa 2100 1050}%
\special{fp}%
\special{pa 2000 1120}%
\special{pa 2070 1050}%
\special{fp}%
\special{pa 2000 1090}%
\special{pa 2040 1050}%
\special{fp}%
\special{pa 2000 1360}%
\special{pa 2200 1160}%
\special{fp}%
\special{pa 2000 1390}%
\special{pa 2200 1190}%
\special{fp}%
\special{pa 2000 1420}%
\special{pa 2200 1220}%
\special{fp}%
\special{pa 2000 1450}%
\special{pa 2200 1250}%
\special{fp}%
\special{pa 2130 1350}%
\special{pa 2200 1280}%
\special{fp}%
\special{pa 2160 1350}%
\special{pa 2200 1310}%
\special{fp}%
\special{pa 2000 1480}%
\special{pa 2130 1350}%
\special{fp}%
\special{pa 2010 1500}%
\special{pa 2160 1350}%
\special{fp}%
\special{pa 2040 1500}%
\special{pa 2190 1350}%
\special{fp}%
\special{pa 2070 1500}%
\special{pa 2200 1370}%
\special{fp}%
\special{pa 2100 1500}%
\special{pa 2200 1400}%
\special{fp}%
\special{pa 2130 1500}%
\special{pa 2200 1430}%
\special{fp}%
\special{pa 2160 1500}%
\special{pa 2200 1460}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 16 2400 1230 2485 1145 2400 1200 2465 1135 2400 1170 2445 1125 2400 1140 2425 1115 2400 1260 2510 1150 2400 1290 2530 1160 2440 1280 2545 1175 2500 1250 2550 1200
% 
\special{pn 4}%
\special{pa 2400 1230}%
\special{pa 2485 1145}%
\special{fp}%
\special{pa 2400 1200}%
\special{pa 2465 1135}%
\special{fp}%
\special{pa 2400 1170}%
\special{pa 2445 1125}%
\special{fp}%
\special{pa 2400 1140}%
\special{pa 2425 1115}%
\special{fp}%
\special{pa 2400 1260}%
\special{pa 2510 1150}%
\special{fp}%
\special{pa 2400 1290}%
\special{pa 2530 1160}%
\special{fp}%
\special{pa 2440 1280}%
\special{pa 2545 1175}%
\special{fp}%
\special{pa 2500 1250}%
\special{pa 2550 1200}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 30 2210 1344 2410 1144 2210 1314 2410 1114 2210 1284 2395 1099 2210 1254 2375 1089 2210 1224 2355 1079 2210 1194 2335 1069 2210 1164 2315 1059 2210 1134 2290 1054 2210 1104 2260 1054 2210 1074 2230 1054 2230 1354 2410 1174 2260 1354 2410 1204 2290 1354 2410 1234 2330 1344 2410 1264 2390 1314 2410 1294
% 
\special{pn 4}%
\special{pa 2210 1344}%
\special{pa 2410 1144}%
\special{fp}%
\special{pa 2210 1314}%
\special{pa 2410 1114}%
\special{fp}%
\special{pa 2210 1284}%
\special{pa 2395 1099}%
\special{fp}%
\special{pa 2210 1254}%
\special{pa 2375 1089}%
\special{fp}%
\special{pa 2210 1224}%
\special{pa 2355 1079}%
\special{fp}%
\special{pa 2210 1194}%
\special{pa 2335 1069}%
\special{fp}%
\special{pa 2210 1164}%
\special{pa 2315 1059}%
\special{fp}%
\special{pa 2210 1134}%
\special{pa 2290 1054}%
\special{fp}%
\special{pa 2210 1104}%
\special{pa 2260 1054}%
\special{fp}%
\special{pa 2210 1074}%
\special{pa 2230 1054}%
\special{fp}%
\special{pa 2230 1354}%
\special{pa 2410 1174}%
\special{fp}%
\special{pa 2260 1354}%
\special{pa 2410 1204}%
\special{fp}%
\special{pa 2290 1354}%
\special{pa 2410 1234}%
\special{fp}%
\special{pa 2330 1344}%
\special{pa 2410 1264}%
\special{fp}%
\special{pa 2390 1314}%
\special{pa 2410 1294}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 18 2020 1054 2125 949 2050 1054 2185 919 2080 1054 2210 924 2110 1054 2210 954 2140 1054 2210 984 2170 1054 2210 1014 2010 1034 2090 954 2010 1004 2060 954 2010 974 2030 954
% 
\special{pn 4}%
\special{pa 2020 1054}%
\special{pa 2125 949}%
\special{fp}%
\special{pa 2050 1054}%
\special{pa 2185 919}%
\special{fp}%
\special{pa 2080 1054}%
\special{pa 2210 924}%
\special{fp}%
\special{pa 2110 1054}%
\special{pa 2210 954}%
\special{fp}%
\special{pa 2140 1054}%
\special{pa 2210 984}%
\special{fp}%
\special{pa 2170 1054}%
\special{pa 2210 1014}%
\special{fp}%
\special{pa 2010 1034}%
\special{pa 2090 954}%
\special{fp}%
\special{pa 2010 1004}%
\special{pa 2060 954}%
\special{fp}%
\special{pa 2010 974}%
\special{pa 2030 954}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 16 2200 830 2285 745 2200 800 2265 735 2200 770 2245 725 2200 740 2225 715 2200 860 2310 750 2200 890 2330 760 2240 880 2345 775 2300 850 2350 800
% 
\special{pn 4}%
\special{pa 2200 830}%
\special{pa 2285 745}%
\special{fp}%
\special{pa 2200 800}%
\special{pa 2265 735}%
\special{fp}%
\special{pa 2200 770}%
\special{pa 2245 725}%
\special{fp}%
\special{pa 2200 740}%
\special{pa 2225 715}%
\special{fp}%
\special{pa 2200 860}%
\special{pa 2310 750}%
\special{fp}%
\special{pa 2200 890}%
\special{pa 2330 760}%
\special{fp}%
\special{pa 2240 880}%
\special{pa 2345 775}%
\special{fp}%
\special{pa 2300 850}%
\special{pa 2350 800}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 40 2280 1050 2400 930 2250 1050 2400 900 2220 1050 2400 870 2200 1040 2400 840 2200 1010 2400 810 2200 980 2400 780 2350 800 2400 750 2345 775 2400 720 2330 760 2390 700 2310 750 2360 700 2285 745 2330 700 2265 735 2300 700 2245 725 2270 700 2200 950 2295 855 2200 920 2235 885 2305 1055 2400 960 2325 1065 2400 990 2345 1075 2400 1020 2365 1085 2400 1050 2385 1095 2400 1080
% 
\special{pn 4}%
\special{pa 2280 1050}%
\special{pa 2400 930}%
\special{fp}%
\special{pa 2250 1050}%
\special{pa 2400 900}%
\special{fp}%
\special{pa 2220 1050}%
\special{pa 2400 870}%
\special{fp}%
\special{pa 2200 1040}%
\special{pa 2400 840}%
\special{fp}%
\special{pa 2200 1010}%
\special{pa 2400 810}%
\special{fp}%
\special{pa 2200 980}%
\special{pa 2400 780}%
\special{fp}%
\special{pa 2350 800}%
\special{pa 2400 750}%
\special{fp}%
\special{pa 2345 775}%
\special{pa 2400 720}%
\special{fp}%
\special{pa 2330 760}%
\special{pa 2390 700}%
\special{fp}%
\special{pa 2310 750}%
\special{pa 2360 700}%
\special{fp}%
\special{pa 2285 745}%
\special{pa 2330 700}%
\special{fp}%
\special{pa 2265 735}%
\special{pa 2300 700}%
\special{fp}%
\special{pa 2245 725}%
\special{pa 2270 700}%
\special{fp}%
\special{pa 2200 950}%
\special{pa 2295 855}%
\special{fp}%
\special{pa 2200 920}%
\special{pa 2235 885}%
\special{fp}%
\special{pa 2305 1055}%
\special{pa 2400 960}%
\special{fp}%
\special{pa 2325 1065}%
\special{pa 2400 990}%
\special{fp}%
\special{pa 2345 1075}%
\special{pa 2400 1020}%
\special{fp}%
\special{pa 2365 1085}%
\special{pa 2400 1050}%
\special{fp}%
\special{pa 2385 1095}%
\special{pa 2400 1080}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 38 2105 655 2200 560 2080 650 2200 530 2050 650 2200 500 2020 650 2200 470 2000 640 2200 440 2000 610 2200 410 2000 580 2200 380 2000 550 2200 350 2000 520 2200 320 2000 490 2190 300 2000 460 2160 300 2000 430 2130 300 2000 400 2100 300 2000 370 2070 300 2000 340 2040 300 2125 665 2200 590 2145 675 2200 620 2165 685 2200 650 2185 695 2200 680
% 
\special{pn 4}%
\special{pa 2105 655}%
\special{pa 2200 560}%
\special{fp}%
\special{pa 2080 650}%
\special{pa 2200 530}%
\special{fp}%
\special{pa 2050 650}%
\special{pa 2200 500}%
\special{fp}%
\special{pa 2020 650}%
\special{pa 2200 470}%
\special{fp}%
\special{pa 2000 640}%
\special{pa 2200 440}%
\special{fp}%
\special{pa 2000 610}%
\special{pa 2200 410}%
\special{fp}%
\special{pa 2000 580}%
\special{pa 2200 380}%
\special{fp}%
\special{pa 2000 550}%
\special{pa 2200 350}%
\special{fp}%
\special{pa 2000 520}%
\special{pa 2200 320}%
\special{fp}%
\special{pa 2000 490}%
\special{pa 2190 300}%
\special{fp}%
\special{pa 2000 460}%
\special{pa 2160 300}%
\special{fp}%
\special{pa 2000 430}%
\special{pa 2130 300}%
\special{fp}%
\special{pa 2000 400}%
\special{pa 2100 300}%
\special{fp}%
\special{pa 2000 370}%
\special{pa 2070 300}%
\special{fp}%
\special{pa 2000 340}%
\special{pa 2040 300}%
\special{fp}%
\special{pa 2125 665}%
\special{pa 2200 590}%
\special{fp}%
\special{pa 2145 675}%
\special{pa 2200 620}%
\special{fp}%
\special{pa 2165 685}%
\special{pa 2200 650}%
\special{fp}%
\special{pa 2185 695}%
\special{pa 2200 680}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 30 2010 764 2115 659 2010 734 2090 654 2010 704 2060 654 2010 674 2030 654 2010 794 2135 669 2010 824 2155 679 2010 854 2175 689 2010 884 2195 699 2010 914 2210 714 2010 944 2210 744 2030 954 2210 774 2060 954 2210 804 2090 954 2210 834 2130 944 2210 864 2190 914 2210 894
% 
\special{pn 4}%
\special{pa 2010 764}%
\special{pa 2115 659}%
\special{fp}%
\special{pa 2010 734}%
\special{pa 2090 654}%
\special{fp}%
\special{pa 2010 704}%
\special{pa 2060 654}%
\special{fp}%
\special{pa 2010 674}%
\special{pa 2030 654}%
\special{fp}%
\special{pa 2010 794}%
\special{pa 2135 669}%
\special{fp}%
\special{pa 2010 824}%
\special{pa 2155 679}%
\special{fp}%
\special{pa 2010 854}%
\special{pa 2175 689}%
\special{fp}%
\special{pa 2010 884}%
\special{pa 2195 699}%
\special{fp}%
\special{pa 2010 914}%
\special{pa 2210 714}%
\special{fp}%
\special{pa 2010 944}%
\special{pa 2210 744}%
\special{fp}%
\special{pa 2030 954}%
\special{pa 2210 774}%
\special{fp}%
\special{pa 2060 954}%
\special{pa 2210 804}%
\special{fp}%
\special{pa 2090 954}%
\special{pa 2210 834}%
\special{fp}%
\special{pa 2130 944}%
\special{pa 2210 864}%
\special{fp}%
\special{pa 2190 914}%
\special{pa 2210 894}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 92 1200 1570 1400 1370 1200 1540 1400 1340 1200 1510 1400 1310 1200 1480 1400 1280 1200 1450 1400 1250 1200 1420 1400 1220 1200 1390 1400 1190 1200 1360 1400 1160 1200 1330 1400 1130 1200 1300 1400 1100 1200 1270 1400 1070 1200 1240 1400 1040 1200 1210 1400 1010 1200 1180 1400 980 1350 1000 1400 950 1345 975 1400 920 1330 960 1390 900 1310 950 1360 900 1285 945 1330 900 1265 935 1300 900 1245 925 1270 900 1200 1150 1295 1055 1200 1120 1235 1085 1200 1600 1400 1400 1200 1630 1400 1430 1200 1660 1400 1460 1200 1690 1400 1490 1200 1720 1400 1520 1200 1750 1400 1550 1200 1780 1400 1580 1200 1810 1400 1610 1200 1840 1400 1640 1200 1870 1400 1670 1200 1900 1400 1700 1200 1930 1400 1730 1200 1960 1400 1760 1200 1990 1400 1790 1200 2020 1400 1820 1200 2050 1400 1850 1200 2080 1400 1880 1210 2100 1400 1910 1240 2100 1400 1940 1270 2100 1400 1970 1300 2100 1400 2000 1330 2100 1400 2030 1360 2100 1400 2060
% 
\special{pn 4}%
\special{pa 1200 1570}%
\special{pa 1400 1370}%
\special{fp}%
\special{pa 1200 1540}%
\special{pa 1400 1340}%
\special{fp}%
\special{pa 1200 1510}%
\special{pa 1400 1310}%
\special{fp}%
\special{pa 1200 1480}%
\special{pa 1400 1280}%
\special{fp}%
\special{pa 1200 1450}%
\special{pa 1400 1250}%
\special{fp}%
\special{pa 1200 1420}%
\special{pa 1400 1220}%
\special{fp}%
\special{pa 1200 1390}%
\special{pa 1400 1190}%
\special{fp}%
\special{pa 1200 1360}%
\special{pa 1400 1160}%
\special{fp}%
\special{pa 1200 1330}%
\special{pa 1400 1130}%
\special{fp}%
\special{pa 1200 1300}%
\special{pa 1400 1100}%
\special{fp}%
\special{pa 1200 1270}%
\special{pa 1400 1070}%
\special{fp}%
\special{pa 1200 1240}%
\special{pa 1400 1040}%
\special{fp}%
\special{pa 1200 1210}%
\special{pa 1400 1010}%
\special{fp}%
\special{pa 1200 1180}%
\special{pa 1400 980}%
\special{fp}%
\special{pa 1350 1000}%
\special{pa 1400 950}%
\special{fp}%
\special{pa 1345 975}%
\special{pa 1400 920}%
\special{fp}%
\special{pa 1330 960}%
\special{pa 1390 900}%
\special{fp}%
\special{pa 1310 950}%
\special{pa 1360 900}%
\special{fp}%
\special{pa 1285 945}%
\special{pa 1330 900}%
\special{fp}%
\special{pa 1265 935}%
\special{pa 1300 900}%
\special{fp}%
\special{pa 1245 925}%
\special{pa 1270 900}%
\special{fp}%
\special{pa 1200 1150}%
\special{pa 1295 1055}%
\special{fp}%
\special{pa 1200 1120}%
\special{pa 1235 1085}%
\special{fp}%
\special{pa 1200 1600}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1200 1630}%
\special{pa 1400 1430}%
\special{fp}%
\special{pa 1200 1660}%
\special{pa 1400 1460}%
\special{fp}%
\special{pa 1200 1690}%
\special{pa 1400 1490}%
\special{fp}%
\special{pa 1200 1720}%
\special{pa 1400 1520}%
\special{fp}%
\special{pa 1200 1750}%
\special{pa 1400 1550}%
\special{fp}%
\special{pa 1200 1780}%
\special{pa 1400 1580}%
\special{fp}%
\special{pa 1200 1810}%
\special{pa 1400 1610}%
\special{fp}%
\special{pa 1200 1840}%
\special{pa 1400 1640}%
\special{fp}%
\special{pa 1200 1870}%
\special{pa 1400 1670}%
\special{fp}%
\special{pa 1200 1900}%
\special{pa 1400 1700}%
\special{fp}%
\special{pa 1200 1930}%
\special{pa 1400 1730}%
\special{fp}%
\special{pa 1200 1960}%
\special{pa 1400 1760}%
\special{fp}%
\special{pa 1200 1990}%
\special{pa 1400 1790}%
\special{fp}%
\special{pa 1200 2020}%
\special{pa 1400 1820}%
\special{fp}%
\special{pa 1200 2050}%
\special{pa 1400 1850}%
\special{fp}%
\special{pa 1200 2080}%
\special{pa 1400 1880}%
\special{fp}%
\special{pa 1210 2100}%
\special{pa 1400 1910}%
\special{fp}%
\special{pa 1240 2100}%
\special{pa 1400 1940}%
\special{fp}%
\special{pa 1270 2100}%
\special{pa 1400 1970}%
\special{fp}%
\special{pa 1300 2100}%
\special{pa 1400 2000}%
\special{fp}%
\special{pa 1330 2100}%
\special{pa 1400 2030}%
\special{fp}%
\special{pa 1360 2100}%
\special{pa 1400 2060}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 56 1000 1500 1200 1300 1000 1470 1200 1270 1000 1440 1200 1240 1000 1410 1200 1210 1000 1380 1200 1180 1000 1350 1200 1150 1000 1320 1200 1120 1000 1290 1175 1115 1000 1260 1115 1145 1000 1230 1080 1150 1000 1200 1050 1150 1000 1170 1020 1150 1000 1530 1200 1330 1000 1560 1200 1360 1000 1590 1200 1390 1000 1620 1200 1420 1000 1650 1200 1450 1000 1680 1200 1480 1000 1710 1200 1510 1000 1740 1200 1540 1000 1770 1200 1570 1005 1795 1200 1600 1030 1800 1200 1630 1060 1800 1200 1660 1090 1800 1200 1690 1120 1800 1200 1720 1150 1800 1200 1750 1180 1800 1200 1780
% 
\special{pn 4}%
\special{pa 1000 1500}%
\special{pa 1200 1300}%
\special{fp}%
\special{pa 1000 1470}%
\special{pa 1200 1270}%
\special{fp}%
\special{pa 1000 1440}%
\special{pa 1200 1240}%
\special{fp}%
\special{pa 1000 1410}%
\special{pa 1200 1210}%
\special{fp}%
\special{pa 1000 1380}%
\special{pa 1200 1180}%
\special{fp}%
\special{pa 1000 1350}%
\special{pa 1200 1150}%
\special{fp}%
\special{pa 1000 1320}%
\special{pa 1200 1120}%
\special{fp}%
\special{pa 1000 1290}%
\special{pa 1175 1115}%
\special{fp}%
\special{pa 1000 1260}%
\special{pa 1115 1145}%
\special{fp}%
\special{pa 1000 1230}%
\special{pa 1080 1150}%
\special{fp}%
\special{pa 1000 1200}%
\special{pa 1050 1150}%
\special{fp}%
\special{pa 1000 1170}%
\special{pa 1020 1150}%
\special{fp}%
\special{pa 1000 1530}%
\special{pa 1200 1330}%
\special{fp}%
\special{pa 1000 1560}%
\special{pa 1200 1360}%
\special{fp}%
\special{pa 1000 1590}%
\special{pa 1200 1390}%
\special{fp}%
\special{pa 1000 1620}%
\special{pa 1200 1420}%
\special{fp}%
\special{pa 1000 1650}%
\special{pa 1200 1450}%
\special{fp}%
\special{pa 1000 1680}%
\special{pa 1200 1480}%
\special{fp}%
\special{pa 1000 1710}%
\special{pa 1200 1510}%
\special{fp}%
\special{pa 1000 1740}%
\special{pa 1200 1540}%
\special{fp}%
\special{pa 1000 1770}%
\special{pa 1200 1570}%
\special{fp}%
\special{pa 1005 1795}%
\special{pa 1200 1600}%
\special{fp}%
\special{pa 1030 1800}%
\special{pa 1200 1630}%
\special{fp}%
\special{pa 1060 1800}%
\special{pa 1200 1660}%
\special{fp}%
\special{pa 1090 1800}%
\special{pa 1200 1690}%
\special{fp}%
\special{pa 1120 1800}%
\special{pa 1200 1720}%
\special{fp}%
\special{pa 1150 1800}%
\special{pa 1200 1750}%
\special{fp}%
\special{pa 1180 1800}%
\special{pa 1200 1780}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 82 800 1280 930 1150 800 1250 1000 1050 800 1220 1000 1020 800 1190 1000 990 800 1160 1000 960 800 1130 1000 930 800 1100 1000 900 800 1070 1000 870 800 1040 1000 840 800 1010 1000 810 800 980 955 825 800 950 900 850 800 920 1000 720 800 890 1000 690 800 860 1000 660 800 830 1000 630 800 800 995 605 800 770 980 590 800 740 960 580 800 710 940 570 800 680 920 560 800 650 900 550 800 620 870 550 800 590 840 550 900 850 1000 750 960 820 1000 780 930 1150 1000 1080 960 1150 1000 1110 800 1310 960 1150 800 1340 990 1150 800 1370 1000 1170 800 1400 1000 1200 800 1430 1000 1230 800 1460 1000 1260 800 1490 1000 1290 820 1500 1000 1320 850 1500 1000 1350 880 1500 1000 1380 910 1500 1000 1410 940 1500 1000 1440 970 1500 1000 1470
% 
\special{pn 4}%
\special{pa 800 1280}%
\special{pa 930 1150}%
\special{fp}%
\special{pa 800 1250}%
\special{pa 1000 1050}%
\special{fp}%
\special{pa 800 1220}%
\special{pa 1000 1020}%
\special{fp}%
\special{pa 800 1190}%
\special{pa 1000 990}%
\special{fp}%
\special{pa 800 1160}%
\special{pa 1000 960}%
\special{fp}%
\special{pa 800 1130}%
\special{pa 1000 930}%
\special{fp}%
\special{pa 800 1100}%
\special{pa 1000 900}%
\special{fp}%
\special{pa 800 1070}%
\special{pa 1000 870}%
\special{fp}%
\special{pa 800 1040}%
\special{pa 1000 840}%
\special{fp}%
\special{pa 800 1010}%
\special{pa 1000 810}%
\special{fp}%
\special{pa 800 980}%
\special{pa 955 825}%
\special{fp}%
\special{pa 800 950}%
\special{pa 900 850}%
\special{fp}%
\special{pa 800 920}%
\special{pa 1000 720}%
\special{fp}%
\special{pa 800 890}%
\special{pa 1000 690}%
\special{fp}%
\special{pa 800 860}%
\special{pa 1000 660}%
\special{fp}%
\special{pa 800 830}%
\special{pa 1000 630}%
\special{fp}%
\special{pa 800 800}%
\special{pa 995 605}%
\special{fp}%
\special{pa 800 770}%
\special{pa 980 590}%
\special{fp}%
\special{pa 800 740}%
\special{pa 960 580}%
\special{fp}%
\special{pa 800 710}%
\special{pa 940 570}%
\special{fp}%
\special{pa 800 680}%
\special{pa 920 560}%
\special{fp}%
\special{pa 800 650}%
\special{pa 900 550}%
\special{fp}%
\special{pa 800 620}%
\special{pa 870 550}%
\special{fp}%
\special{pa 800 590}%
\special{pa 840 550}%
\special{fp}%
\special{pa 900 850}%
\special{pa 1000 750}%
\special{fp}%
\special{pa 960 820}%
\special{pa 1000 780}%
\special{fp}%
\special{pa 930 1150}%
\special{pa 1000 1080}%
\special{fp}%
\special{pa 960 1150}%
\special{pa 1000 1110}%
\special{fp}%
\special{pa 800 1310}%
\special{pa 960 1150}%
\special{fp}%
\special{pa 800 1340}%
\special{pa 990 1150}%
\special{fp}%
\special{pa 800 1370}%
\special{pa 1000 1170}%
\special{fp}%
\special{pa 800 1400}%
\special{pa 1000 1200}%
\special{fp}%
\special{pa 800 1430}%
\special{pa 1000 1230}%
\special{fp}%
\special{pa 800 1460}%
\special{pa 1000 1260}%
\special{fp}%
\special{pa 800 1490}%
\special{pa 1000 1290}%
\special{fp}%
\special{pa 820 1500}%
\special{pa 1000 1320}%
\special{fp}%
\special{pa 850 1500}%
\special{pa 1000 1350}%
\special{fp}%
\special{pa 880 1500}%
\special{pa 1000 1380}%
\special{fp}%
\special{pa 910 1500}%
\special{pa 1000 1410}%
\special{fp}%
\special{pa 940 1500}%
\special{pa 1000 1440}%
\special{fp}%
\special{pa 970 1500}%
\special{pa 1000 1470}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 16 1200 1000 1265 935 1200 970 1245 925 1200 940 1225 915 1200 1030 1285 945 1200 1060 1310 950 1200 1090 1330 960 1240 1080 1345 975 1300 1050 1350 1000
% 
\special{pn 4}%
\special{pa 1200 1000}%
\special{pa 1265 935}%
\special{fp}%
\special{pa 1200 970}%
\special{pa 1245 925}%
\special{fp}%
\special{pa 1200 940}%
\special{pa 1225 915}%
\special{fp}%
\special{pa 1200 1030}%
\special{pa 1285 945}%
\special{fp}%
\special{pa 1200 1060}%
\special{pa 1310 950}%
\special{fp}%
\special{pa 1200 1090}%
\special{pa 1330 960}%
\special{fp}%
\special{pa 1240 1080}%
\special{pa 1345 975}%
\special{fp}%
\special{pa 1300 1050}%
\special{pa 1350 1000}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 30 1000 1140 1200 940 1000 1110 1200 910 1000 1080 1185 895 1000 1050 1165 885 1000 1020 1145 875 1000 990 1125 865 1000 960 1105 855 1000 930 1080 850 1000 900 1050 850 1000 870 1020 850 1020 1150 1200 970 1050 1150 1200 1000 1080 1150 1200 1030 1120 1140 1200 1060 1180 1110 1200 1090
% 
\special{pn 4}%
\special{pa 1000 1140}%
\special{pa 1200 940}%
\special{fp}%
\special{pa 1000 1110}%
\special{pa 1200 910}%
\special{fp}%
\special{pa 1000 1080}%
\special{pa 1185 895}%
\special{fp}%
\special{pa 1000 1050}%
\special{pa 1165 885}%
\special{fp}%
\special{pa 1000 1020}%
\special{pa 1145 875}%
\special{fp}%
\special{pa 1000 990}%
\special{pa 1125 865}%
\special{fp}%
\special{pa 1000 960}%
\special{pa 1105 855}%
\special{fp}%
\special{pa 1000 930}%
\special{pa 1080 850}%
\special{fp}%
\special{pa 1000 900}%
\special{pa 1050 850}%
\special{fp}%
\special{pa 1000 870}%
\special{pa 1020 850}%
\special{fp}%
\special{pa 1020 1150}%
\special{pa 1200 970}%
\special{fp}%
\special{pa 1050 1150}%
\special{pa 1200 1000}%
\special{fp}%
\special{pa 1080 1150}%
\special{pa 1200 1030}%
\special{fp}%
\special{pa 1120 1140}%
\special{pa 1200 1060}%
\special{fp}%
\special{pa 1180 1110}%
\special{pa 1200 1090}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 34 1080 850 1200 730 1050 850 1200 700 1145 725 1200 670 1150 690 1200 640 1140 670 1200 610 1125 655 1180 600 1100 650 1150 600 1080 640 1120 600 1060 630 1090 600 1040 620 1060 600 1020 850 1130 740 1000 840 1075 765 1105 855 1200 760 1125 865 1200 790 1145 875 1200 820 1165 885 1200 850 1185 895 1200 880
% 
\special{pn 4}%
\special{pa 1080 850}%
\special{pa 1200 730}%
\special{fp}%
\special{pa 1050 850}%
\special{pa 1200 700}%
\special{fp}%
\special{pa 1145 725}%
\special{pa 1200 670}%
\special{fp}%
\special{pa 1150 690}%
\special{pa 1200 640}%
\special{fp}%
\special{pa 1140 670}%
\special{pa 1200 610}%
\special{fp}%
\special{pa 1125 655}%
\special{pa 1180 600}%
\special{fp}%
\special{pa 1100 650}%
\special{pa 1150 600}%
\special{fp}%
\special{pa 1080 640}%
\special{pa 1120 600}%
\special{fp}%
\special{pa 1060 630}%
\special{pa 1090 600}%
\special{fp}%
\special{pa 1040 620}%
\special{pa 1060 600}%
\special{fp}%
\special{pa 1020 850}%
\special{pa 1130 740}%
\special{fp}%
\special{pa 1000 840}%
\special{pa 1075 765}%
\special{fp}%
\special{pa 1105 855}%
\special{pa 1200 760}%
\special{fp}%
\special{pa 1125 865}%
\special{pa 1200 790}%
\special{fp}%
\special{pa 1145 875}%
\special{pa 1200 820}%
\special{fp}%
\special{pa 1165 885}%
\special{pa 1200 850}%
\special{fp}%
\special{pa 1185 895}%
\special{pa 1200 880}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 32 800 500 995 305 800 470 970 300 800 440 940 300 800 410 910 300 800 380 880 300 800 350 850 300 800 320 820 300 800 530 1000 330 810 550 1000 360 840 550 1000 390 870 550 1000 420 900 550 1000 450 920 560 1000 480 940 570 1000 510 960 580 1000 540 980 590 1000 570
% 
\special{pn 4}%
\special{pa 800 500}%
\special{pa 995 305}%
\special{fp}%
\special{pa 800 470}%
\special{pa 970 300}%
\special{fp}%
\special{pa 800 440}%
\special{pa 940 300}%
\special{fp}%
\special{pa 800 410}%
\special{pa 910 300}%
\special{fp}%
\special{pa 800 380}%
\special{pa 880 300}%
\special{fp}%
\special{pa 800 350}%
\special{pa 850 300}%
\special{fp}%
\special{pa 800 320}%
\special{pa 820 300}%
\special{fp}%
\special{pa 800 530}%
\special{pa 1000 330}%
\special{fp}%
\special{pa 810 550}%
\special{pa 1000 360}%
\special{fp}%
\special{pa 840 550}%
\special{pa 1000 390}%
\special{fp}%
\special{pa 870 550}%
\special{pa 1000 420}%
\special{fp}%
\special{pa 900 550}%
\special{pa 1000 450}%
\special{fp}%
\special{pa 920 560}%
\special{pa 1000 480}%
\special{fp}%
\special{pa 940 570}%
\special{pa 1000 510}%
\special{fp}%
\special{pa 960 580}%
\special{pa 1000 540}%
\special{fp}%
\special{pa 980 590}%
\special{pa 1000 570}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 16 1000 750 1100 650 1000 720 1080 640 1000 690 1060 630 1000 660 1040 620 1000 630 1020 610 1000 780 1120 660 1020 790 1140 670 1080 760 1150 690
% 
\special{pn 4}%
\special{pa 1000 750}%
\special{pa 1100 650}%
\special{fp}%
\special{pa 1000 720}%
\special{pa 1080 640}%
\special{fp}%
\special{pa 1000 690}%
\special{pa 1060 630}%
\special{fp}%
\special{pa 1000 660}%
\special{pa 1040 620}%
\special{fp}%
\special{pa 1000 630}%
\special{pa 1020 610}%
\special{fp}%
\special{pa 1000 780}%
\special{pa 1120 660}%
\special{fp}%
\special{pa 1020 790}%
\special{pa 1140 670}%
\special{fp}%
\special{pa 1080 760}%
\special{pa 1150 690}%
\special{fp}%
% VECTOR 1 2 3 0 Black White
% 2 600 550 900 550
% 
\special{pn 13}%
\special{pa 600 550}%
\special{pa 900 550}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 900 550}%
\special{pa 833 530}%
\special{pa 847 550}%
\special{pa 833 570}%
\special{pa 900 550}%
\special{fp}%
% VECTOR 1 2 3 0 Black White
% 2 1810 654 2110 654
% 
\special{pn 13}%
\special{pa 1810 654}%
\special{pa 2110 654}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 2110 654}%
\special{pa 2043 634}%
\special{pa 2057 654}%
\special{pa 2043 674}%
\special{pa 2110 654}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 900 710 900 760 5 0 0 0
% 0
\put(9.0000,-7.6000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1300 1110 1300 1160 5 0 0 0
% 0
\put(13.0000,-11.6000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 900 610 900 660 5 0 0 0
% 0
\put(9.0000,-6.6000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1100 910 1100 960 5 0 0 0
% 0
\put(11.0000,-9.6000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1100 1010 1100 1060 5 0 0 0
% 0
\put(11.0000,-10.6000){\makebox(0,0){0}}%
% VECTOR 1 0 3 0 Black White
% 2 1095 1145 895 1145
% 
\special{pn 13}%
\special{pa 1095 1145}%
\special{pa 895 1145}%
\special{fp}%
\special{sh 1}%
\special{pa 895 1145}%
\special{pa 962 1165}%
\special{pa 948 1145}%
\special{pa 962 1125}%
\special{pa 895 1145}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4175 2860 3975 1660
% 
\special{pn 8}%
\special{pa 4175 2860}%
\special{pa 3975 2860}%
\special{pa 3975 1660}%
\special{pa 4175 1660}%
\special{pa 4175 2860}%
\special{pa 3975 2860}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White
% 4 4075 1760 4075 1710 4075 2010 4075 1510
% 
\special{pn 13}%
\special{ar 4075 1760 50 50  4.7123890  1.5707963}%
% LINE 1 0 3 0 Black White
% 4 3875 1910 4075 1810 4075 1710 3875 1610
% 
\special{pn 13}%
\special{pa 3875 1910}%
\special{pa 4075 1810}%
\special{fp}%
\special{pa 4075 1710}%
\special{pa 3875 1610}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 3975 2260 3775 1060
% 
\special{pn 8}%
\special{pa 3975 2260}%
\special{pa 3775 2260}%
\special{pa 3775 1060}%
\special{pa 3975 1060}%
\special{pa 3975 2260}%
\special{pa 3775 2260}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White
% 4 4075 1360 4075 1310 4075 1110 4075 1610
% 
\special{pn 13}%
\special{ar 4075 1360 50 50  1.5707963  4.7123890}%
% CIRCLE 1 0 3 0 Black White
% 4 3875 1160 3875 1110 3875 1410 3875 910
% 
\special{pn 13}%
\special{ar 3875 1160 50 50  4.7123890  1.5707963}%
% BOX 2 0 3 0 Black White
% 2 4175 1460 3975 260
% 
\special{pn 8}%
\special{pa 4175 1460}%
\special{pa 3975 1460}%
\special{pa 3975 260}%
\special{pa 4175 260}%
\special{pa 4175 1460}%
\special{pa 3975 1460}%
\special{fp}%
% VECTOR 1 2 3 0 Black White
% 4 3870 1910 3610 1910 3610 1910 3610 1910
% 
\special{pn 13}%
\special{pa 3870 1910}%
\special{pa 3610 1910}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3610 1910}%
\special{pa 3677 1930}%
\special{pa 3663 1910}%
\special{pa 3677 1890}%
\special{pa 3610 1910}%
\special{fp}%
\special{pa 3610 1910}%
\special{pa 3610 1910}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White
% 92 3975 2360 4175 2160 3975 2330 4175 2130 3975 2300 4175 2100 3975 2270 4175 2070 3975 2240 4175 2040 3975 2210 4175 2010 3975 2180 4175 1980 3975 2150 4175 1950 3975 2120 4175 1920 3975 2090 4175 1890 3975 2060 4175 1860 3975 2030 4175 1830 3975 2000 4175 1800 3975 1970 4175 1770 3975 1940 4175 1740 4125 1760 4175 1710 4120 1735 4175 1680 4105 1720 4165 1660 4085 1710 4135 1660 4060 1705 4105 1660 4040 1695 4075 1660 4020 1685 4045 1660 3975 1910 4070 1815 3975 1880 4010 1845 3975 2390 4175 2190 3975 2420 4175 2220 3975 2450 4175 2250 3975 2480 4175 2280 3975 2510 4175 2310 3975 2540 4175 2340 3975 2570 4175 2370 3975 2600 4175 2400 3975 2630 4175 2430 3975 2660 4175 2460 3975 2690 4175 2490 3975 2720 4175 2520 3975 2750 4175 2550 3975 2780 4175 2580 3975 2810 4175 2610 3975 2840 4175 2640 3985 2860 4175 2670 4015 2860 4175 2700 4045 2860 4175 2730 4075 2860 4175 2760 4105 2860 4175 2790 4135 2860 4175 2820
% 
\special{pn 4}%
\special{pa 3975 2360}%
\special{pa 4175 2160}%
\special{fp}%
\special{pa 3975 2330}%
\special{pa 4175 2130}%
\special{fp}%
\special{pa 3975 2300}%
\special{pa 4175 2100}%
\special{fp}%
\special{pa 3975 2270}%
\special{pa 4175 2070}%
\special{fp}%
\special{pa 3975 2240}%
\special{pa 4175 2040}%
\special{fp}%
\special{pa 3975 2210}%
\special{pa 4175 2010}%
\special{fp}%
\special{pa 3975 2180}%
\special{pa 4175 1980}%
\special{fp}%
\special{pa 3975 2150}%
\special{pa 4175 1950}%
\special{fp}%
\special{pa 3975 2120}%
\special{pa 4175 1920}%
\special{fp}%
\special{pa 3975 2090}%
\special{pa 4175 1890}%
\special{fp}%
\special{pa 3975 2060}%
\special{pa 4175 1860}%
\special{fp}%
\special{pa 3975 2030}%
\special{pa 4175 1830}%
\special{fp}%
\special{pa 3975 2000}%
\special{pa 4175 1800}%
\special{fp}%
\special{pa 3975 1970}%
\special{pa 4175 1770}%
\special{fp}%
\special{pa 3975 1940}%
\special{pa 4175 1740}%
\special{fp}%
\special{pa 4125 1760}%
\special{pa 4175 1710}%
\special{fp}%
\special{pa 4120 1735}%
\special{pa 4175 1680}%
\special{fp}%
\special{pa 4105 1720}%
\special{pa 4165 1660}%
\special{fp}%
\special{pa 4085 1710}%
\special{pa 4135 1660}%
\special{fp}%
\special{pa 4060 1705}%
\special{pa 4105 1660}%
\special{fp}%
\special{pa 4040 1695}%
\special{pa 4075 1660}%
\special{fp}%
\special{pa 4020 1685}%
\special{pa 4045 1660}%
\special{fp}%
\special{pa 3975 1910}%
\special{pa 4070 1815}%
\special{fp}%
\special{pa 3975 1880}%
\special{pa 4010 1845}%
\special{fp}%
\special{pa 3975 2390}%
\special{pa 4175 2190}%
\special{fp}%
\special{pa 3975 2420}%
\special{pa 4175 2220}%
\special{fp}%
\special{pa 3975 2450}%
\special{pa 4175 2250}%
\special{fp}%
\special{pa 3975 2480}%
\special{pa 4175 2280}%
\special{fp}%
\special{pa 3975 2510}%
\special{pa 4175 2310}%
\special{fp}%
\special{pa 3975 2540}%
\special{pa 4175 2340}%
\special{fp}%
\special{pa 3975 2570}%
\special{pa 4175 2370}%
\special{fp}%
\special{pa 3975 2600}%
\special{pa 4175 2400}%
\special{fp}%
\special{pa 3975 2630}%
\special{pa 4175 2430}%
\special{fp}%
\special{pa 3975 2660}%
\special{pa 4175 2460}%
\special{fp}%
\special{pa 3975 2690}%
\special{pa 4175 2490}%
\special{fp}%
\special{pa 3975 2720}%
\special{pa 4175 2520}%
\special{fp}%
\special{pa 3975 2750}%
\special{pa 4175 2550}%
\special{fp}%
\special{pa 3975 2780}%
\special{pa 4175 2580}%
\special{fp}%
\special{pa 3975 2810}%
\special{pa 4175 2610}%
\special{fp}%
\special{pa 3975 2840}%
\special{pa 4175 2640}%
\special{fp}%
\special{pa 3985 2860}%
\special{pa 4175 2670}%
\special{fp}%
\special{pa 4015 2860}%
\special{pa 4175 2700}%
\special{fp}%
\special{pa 4045 2860}%
\special{pa 4175 2730}%
\special{fp}%
\special{pa 4075 2860}%
\special{pa 4175 2760}%
\special{fp}%
\special{pa 4105 2860}%
\special{pa 4175 2790}%
\special{fp}%
\special{pa 4135 2860}%
\special{pa 4175 2820}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 60 3775 2200 3975 2000 3775 2170 3975 1970 3775 2140 3975 1940 3775 2110 3975 1910 3775 2080 3975 1880 3775 2050 3950 1875 3775 2020 3890 1905 3775 1990 3975 1790 3775 1960 3975 1760 3775 1930 3975 1730 3775 1900 3975 1700 3775 1870 3975 1670 3775 1840 3960 1655 3775 1810 3940 1645 3775 1780 3920 1635 3775 1750 3900 1625 3775 1720 3880 1615 3775 1690 3850 1615 3775 1660 3820 1615 3775 1630 3790 1615 3895 1900 3975 1820 3955 1870 3975 1850 3775 2230 3975 2030 3780 2255 3975 2060 3805 2260 3975 2090 3835 2260 3975 2120 3865 2260 3975 2150 3895 2260 3975 2180 3925 2260 3975 2210 3955 2260 3975 2240
% 
\special{pn 4}%
\special{pa 3775 2200}%
\special{pa 3975 2000}%
\special{fp}%
\special{pa 3775 2170}%
\special{pa 3975 1970}%
\special{fp}%
\special{pa 3775 2140}%
\special{pa 3975 1940}%
\special{fp}%
\special{pa 3775 2110}%
\special{pa 3975 1910}%
\special{fp}%
\special{pa 3775 2080}%
\special{pa 3975 1880}%
\special{fp}%
\special{pa 3775 2050}%
\special{pa 3950 1875}%
\special{fp}%
\special{pa 3775 2020}%
\special{pa 3890 1905}%
\special{fp}%
\special{pa 3775 1990}%
\special{pa 3975 1790}%
\special{fp}%
\special{pa 3775 1960}%
\special{pa 3975 1760}%
\special{fp}%
\special{pa 3775 1930}%
\special{pa 3975 1730}%
\special{fp}%
\special{pa 3775 1900}%
\special{pa 3975 1700}%
\special{fp}%
\special{pa 3775 1870}%
\special{pa 3975 1670}%
\special{fp}%
\special{pa 3775 1840}%
\special{pa 3960 1655}%
\special{fp}%
\special{pa 3775 1810}%
\special{pa 3940 1645}%
\special{fp}%
\special{pa 3775 1780}%
\special{pa 3920 1635}%
\special{fp}%
\special{pa 3775 1750}%
\special{pa 3900 1625}%
\special{fp}%
\special{pa 3775 1720}%
\special{pa 3880 1615}%
\special{fp}%
\special{pa 3775 1690}%
\special{pa 3850 1615}%
\special{fp}%
\special{pa 3775 1660}%
\special{pa 3820 1615}%
\special{fp}%
\special{pa 3775 1630}%
\special{pa 3790 1615}%
\special{fp}%
\special{pa 3895 1900}%
\special{pa 3975 1820}%
\special{fp}%
\special{pa 3955 1870}%
\special{pa 3975 1850}%
\special{fp}%
\special{pa 3775 2230}%
\special{pa 3975 2030}%
\special{fp}%
\special{pa 3780 2255}%
\special{pa 3975 2060}%
\special{fp}%
\special{pa 3805 2260}%
\special{pa 3975 2090}%
\special{fp}%
\special{pa 3835 2260}%
\special{pa 3975 2120}%
\special{fp}%
\special{pa 3865 2260}%
\special{pa 3975 2150}%
\special{fp}%
\special{pa 3895 2260}%
\special{pa 3975 2180}%
\special{fp}%
\special{pa 3925 2260}%
\special{pa 3975 2210}%
\special{fp}%
\special{pa 3955 2260}%
\special{pa 3975 2240}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 16 3975 1790 4060 1705 3975 1760 4040 1695 3975 1730 4020 1685 3975 1700 4000 1675 3975 1820 4085 1710 3975 1850 4105 1720 4015 1840 4120 1735 4075 1810 4125 1760
% 
\special{pn 4}%
\special{pa 3975 1790}%
\special{pa 4060 1705}%
\special{fp}%
\special{pa 3975 1760}%
\special{pa 4040 1695}%
\special{fp}%
\special{pa 3975 1730}%
\special{pa 4020 1685}%
\special{fp}%
\special{pa 3975 1700}%
\special{pa 4000 1675}%
\special{fp}%
\special{pa 3975 1820}%
\special{pa 4085 1710}%
\special{fp}%
\special{pa 3975 1850}%
\special{pa 4105 1720}%
\special{fp}%
\special{pa 4015 1840}%
\special{pa 4120 1735}%
\special{fp}%
\special{pa 4075 1810}%
\special{pa 4125 1760}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 54 3775 1570 3975 1370 3775 1540 3975 1340 3775 1510 3975 1310 3775 1480 3975 1280 3775 1450 3975 1250 3775 1420 3975 1220 3775 1390 3975 1190 3775 1360 3975 1160 3920 1185 3975 1130 3925 1150 3975 1100 3915 1130 3975 1070 3900 1115 3955 1060 3875 1110 3925 1060 3855 1100 3895 1060 3835 1090 3865 1060 3815 1080 3835 1060 3775 1330 3905 1200 3775 1300 3850 1225 3775 1600 3975 1400 3790 1615 3975 1430 3820 1615 3975 1460 3850 1615 3975 1490 3880 1615 3975 1520 3900 1625 3975 1550 3920 1635 3975 1580 3940 1645 3975 1610 3960 1655 3975 1640
% 
\special{pn 4}%
\special{pa 3775 1570}%
\special{pa 3975 1370}%
\special{fp}%
\special{pa 3775 1540}%
\special{pa 3975 1340}%
\special{fp}%
\special{pa 3775 1510}%
\special{pa 3975 1310}%
\special{fp}%
\special{pa 3775 1480}%
\special{pa 3975 1280}%
\special{fp}%
\special{pa 3775 1450}%
\special{pa 3975 1250}%
\special{fp}%
\special{pa 3775 1420}%
\special{pa 3975 1220}%
\special{fp}%
\special{pa 3775 1390}%
\special{pa 3975 1190}%
\special{fp}%
\special{pa 3775 1360}%
\special{pa 3975 1160}%
\special{fp}%
\special{pa 3920 1185}%
\special{pa 3975 1130}%
\special{fp}%
\special{pa 3925 1150}%
\special{pa 3975 1100}%
\special{fp}%
\special{pa 3915 1130}%
\special{pa 3975 1070}%
\special{fp}%
\special{pa 3900 1115}%
\special{pa 3955 1060}%
\special{fp}%
\special{pa 3875 1110}%
\special{pa 3925 1060}%
\special{fp}%
\special{pa 3855 1100}%
\special{pa 3895 1060}%
\special{fp}%
\special{pa 3835 1090}%
\special{pa 3865 1060}%
\special{fp}%
\special{pa 3815 1080}%
\special{pa 3835 1060}%
\special{fp}%
\special{pa 3775 1330}%
\special{pa 3905 1200}%
\special{fp}%
\special{pa 3775 1300}%
\special{pa 3850 1225}%
\special{fp}%
\special{pa 3775 1600}%
\special{pa 3975 1400}%
\special{fp}%
\special{pa 3790 1615}%
\special{pa 3975 1430}%
\special{fp}%
\special{pa 3820 1615}%
\special{pa 3975 1460}%
\special{fp}%
\special{pa 3850 1615}%
\special{pa 3975 1490}%
\special{fp}%
\special{pa 3880 1615}%
\special{pa 3975 1520}%
\special{fp}%
\special{pa 3900 1625}%
\special{pa 3975 1550}%
\special{fp}%
\special{pa 3920 1635}%
\special{pa 3975 1580}%
\special{fp}%
\special{pa 3940 1645}%
\special{pa 3975 1610}%
\special{fp}%
\special{pa 3960 1655}%
\special{pa 3975 1640}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 16 3775 1240 3895 1120 3775 1210 3875 1110 3775 1180 3855 1100 3775 1150 3835 1090 3775 1120 3815 1080 3775 1090 3795 1070 3795 1250 3915 1130 3855 1220 3925 1150
% 
\special{pn 4}%
\special{pa 3775 1240}%
\special{pa 3895 1120}%
\special{fp}%
\special{pa 3775 1210}%
\special{pa 3875 1110}%
\special{fp}%
\special{pa 3775 1180}%
\special{pa 3855 1100}%
\special{fp}%
\special{pa 3775 1150}%
\special{pa 3835 1090}%
\special{fp}%
\special{pa 3775 1120}%
\special{pa 3815 1080}%
\special{fp}%
\special{pa 3775 1090}%
\special{pa 3795 1070}%
\special{fp}%
\special{pa 3795 1250}%
\special{pa 3915 1130}%
\special{fp}%
\special{pa 3855 1220}%
\special{pa 3925 1150}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 100 3975 510 4175 710 3975 540 4175 740 3975 570 4175 770 3975 600 4175 800 3975 630 4175 830 3975 660 4175 860 3975 690 4175 890 3975 720 4175 920 3975 750 4175 950 3975 780 4175 980 3975 810 4175 1010 3975 840 4175 1040 3975 870 4175 1070 3975 900 4175 1100 3975 930 4175 1130 3975 960 4175 1160 3975 990 4175 1190 3975 1020 4175 1220 3975 1050 4175 1250 3975 1080 4160 1265 3975 1110 4140 1275 3975 1140 4120 1285 3975 1170 4100 1295 3975 1200 4080 1305 3975 1230 4060 1315 3975 1260 4040 1325 3975 1290 4030 1345 3975 1320 4025 1370 3975 1350 4085 1460 4065 1410 4115 1460 4120 1435 4145 1460 4030 1345 4115 1430 4040 1325 4170 1455 4060 1315 4175 1430 4085 1310 4175 1400 4105 1300 4175 1370 4125 1290 4175 1340 4145 1280 4175 1310 4165 1270 4175 1280 4030 1375 4060 1405 3975 1380 4055 1460 3975 1410 4025 1460 3975 1440 3995 1460 3975 480 4175 680 3975 450 4175 650 3975 420 4175 620 3975 390 4175 590 3975 360 4175 560 3975 330 4175 530 3975 300 4175 500
% 
\special{pn 4}%
\special{pa 3975 510}%
\special{pa 4175 710}%
\special{fp}%
\special{pa 3975 540}%
\special{pa 4175 740}%
\special{fp}%
\special{pa 3975 570}%
\special{pa 4175 770}%
\special{fp}%
\special{pa 3975 600}%
\special{pa 4175 800}%
\special{fp}%
\special{pa 3975 630}%
\special{pa 4175 830}%
\special{fp}%
\special{pa 3975 660}%
\special{pa 4175 860}%
\special{fp}%
\special{pa 3975 690}%
\special{pa 4175 890}%
\special{fp}%
\special{pa 3975 720}%
\special{pa 4175 920}%
\special{fp}%
\special{pa 3975 750}%
\special{pa 4175 950}%
\special{fp}%
\special{pa 3975 780}%
\special{pa 4175 980}%
\special{fp}%
\special{pa 3975 810}%
\special{pa 4175 1010}%
\special{fp}%
\special{pa 3975 840}%
\special{pa 4175 1040}%
\special{fp}%
\special{pa 3975 870}%
\special{pa 4175 1070}%
\special{fp}%
\special{pa 3975 900}%
\special{pa 4175 1100}%
\special{fp}%
\special{pa 3975 930}%
\special{pa 4175 1130}%
\special{fp}%
\special{pa 3975 960}%
\special{pa 4175 1160}%
\special{fp}%
\special{pa 3975 990}%
\special{pa 4175 1190}%
\special{fp}%
\special{pa 3975 1020}%
\special{pa 4175 1220}%
\special{fp}%
\special{pa 3975 1050}%
\special{pa 4175 1250}%
\special{fp}%
\special{pa 3975 1080}%
\special{pa 4160 1265}%
\special{fp}%
\special{pa 3975 1110}%
\special{pa 4140 1275}%
\special{fp}%
\special{pa 3975 1140}%
\special{pa 4120 1285}%
\special{fp}%
\special{pa 3975 1170}%
\special{pa 4100 1295}%
\special{fp}%
\special{pa 3975 1200}%
\special{pa 4080 1305}%
\special{fp}%
\special{pa 3975 1230}%
\special{pa 4060 1315}%
\special{fp}%
\special{pa 3975 1260}%
\special{pa 4040 1325}%
\special{fp}%
\special{pa 3975 1290}%
\special{pa 4030 1345}%
\special{fp}%
\special{pa 3975 1320}%
\special{pa 4025 1370}%
\special{fp}%
\special{pa 3975 1350}%
\special{pa 4085 1460}%
\special{fp}%
\special{pa 4065 1410}%
\special{pa 4115 1460}%
\special{fp}%
\special{pa 4120 1435}%
\special{pa 4145 1460}%
\special{fp}%
\special{pa 4030 1345}%
\special{pa 4115 1430}%
\special{fp}%
\special{pa 4040 1325}%
\special{pa 4170 1455}%
\special{fp}%
\special{pa 4060 1315}%
\special{pa 4175 1430}%
\special{fp}%
\special{pa 4085 1310}%
\special{pa 4175 1400}%
\special{fp}%
\special{pa 4105 1300}%
\special{pa 4175 1370}%
\special{fp}%
\special{pa 4125 1290}%
\special{pa 4175 1340}%
\special{fp}%
\special{pa 4145 1280}%
\special{pa 4175 1310}%
\special{fp}%
\special{pa 4165 1270}%
\special{pa 4175 1280}%
\special{fp}%
\special{pa 4030 1375}%
\special{pa 4060 1405}%
\special{fp}%
\special{pa 3975 1380}%
\special{pa 4055 1460}%
\special{fp}%
\special{pa 3975 1410}%
\special{pa 4025 1460}%
\special{fp}%
\special{pa 3975 1440}%
\special{pa 3995 1460}%
\special{fp}%
\special{pa 3975 480}%
\special{pa 4175 680}%
\special{fp}%
\special{pa 3975 450}%
\special{pa 4175 650}%
\special{fp}%
\special{pa 3975 420}%
\special{pa 4175 620}%
\special{fp}%
\special{pa 3975 390}%
\special{pa 4175 590}%
\special{fp}%
\special{pa 3975 360}%
\special{pa 4175 560}%
\special{fp}%
\special{pa 3975 330}%
\special{pa 4175 530}%
\special{fp}%
\special{pa 3975 300}%
\special{pa 4175 500}%
\special{fp}%
% LINE 3 0 3 1 Black White
% 14 3975 270 4175 470 3995 260 4175 440 4025 260 4175 410 4055 260 4175 380 4085 260 4175 350 4115 260 4175 320 4145 260 4175 290
% 
\special{pn 4}%
\special{pa 3975 270}%
\special{pa 4175 470}%
\special{fp}%
\special{pa 3995 260}%
\special{pa 4175 440}%
\special{fp}%
\special{pa 4025 260}%
\special{pa 4175 410}%
\special{fp}%
\special{pa 4055 260}%
\special{pa 4175 380}%
\special{fp}%
\special{pa 4085 260}%
\special{pa 4175 350}%
\special{fp}%
\special{pa 4115 260}%
\special{pa 4175 320}%
\special{fp}%
\special{pa 4145 260}%
\special{pa 4175 290}%
\special{fp}%
% VECTOR 1 2 3 0 Black White
% 2 4275 1210 4075 1310
% 
\special{pn 13}%
\special{pa 4275 1210}%
\special{pa 4075 1310}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4075 1310}%
\special{pa 4144 1298}%
\special{pa 4123 1286}%
\special{pa 4126 1262}%
\special{pa 4075 1310}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3895 1360 3895 1410 5 0 0 0
% $0$
\put(38.9500,-14.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 3895 1260 3895 1310 5 0 0 0
% $0$
\put(38.9500,-13.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 3895 1660 3895 1710 5 0 0 0
% $0$
\put(38.9500,-17.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 3895 1760 3895 1810 5 0 0 0
% $0$
\put(38.9500,-18.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 4095 1860 4095 1910 5 0 0 0
% $0$
\put(40.9500,-19.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 4095 1960 4095 2010 5 0 0 0
% $0$
\put(40.9500,-20.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 4095 1160 4095 1210 5 0 0 0
% $0$
\put(40.9500,-12.1000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White
% 4 4095 1060 4095 1110 5 0 0 0
% $0$
\put(40.9500,-11.1000){\makebox(0,0){$0$}}%
% VECTOR 1 0 3 0 Black White
% 2 4075 1410 4325 1535
% 
\special{pn 13}%
\special{pa 4075 1410}%
\special{pa 4325 1535}%
\special{fp}%
\special{sh 1}%
\special{pa 4325 1535}%
\special{pa 4274 1487}%
\special{pa 4277 1511}%
\special{pa 4256 1523}%
\special{pa 4325 1535}%
\special{fp}%
% VECTOR 1 2 3 0 Black White
% 2 3875 1215 3650 1320
% 
\special{pn 13}%
\special{pa 3875 1215}%
\special{pa 3650 1320}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3650 1320}%
\special{pa 3719 1310}%
\special{pa 3698 1297}%
\special{pa 3702 1274}%
\special{pa 3650 1320}%
\special{fp}%
% LINE 1 2 3 0 Black White
% 2 3880 1120 3660 1005
% 
\special{pn 13}%
\special{pa 3880 1120}%
\special{pa 3660 1005}%
\special{dt 0.045}%
\end{picture}}%


==> torus1.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 27.2000, 23.8500)( 15.0000,-24.5500)%
% BOX 2 0 3 0 Black White
% 2 4020 800 3820 1400
% 
\special{pn 8}%
\special{pa 4020 800}%
\special{pa 3820 800}%
\special{pa 3820 1400}%
\special{pa 4020 1400}%
\special{pa 4020 800}%
\special{pa 3820 800}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4220 1400 4020 2000
% 
\special{pn 8}%
\special{pa 4220 1400}%
\special{pa 4020 1400}%
\special{pa 4020 2000}%
\special{pa 4220 2000}%
\special{pa 4220 1400}%
\special{pa 4020 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 3820 200 3620 800
% 
\special{pn 8}%
\special{pa 3820 200}%
\special{pa 3620 200}%
\special{pa 3620 800}%
\special{pa 3820 800}%
\special{pa 3820 200}%
\special{pa 3620 200}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3720 1380 3720 1480 5 0 0 0
% 0
\put(37.2000,-14.8000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 3920 1380 3920 1480 5 0 0 0
% -1
\put(39.2000,-14.8000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3900 2420 3900 2520 5 0 0 0
% $dA_{i,j}$
\put(39.0000,-25.2000){\makebox(0,0){$dA_{i,j}$}}%
% BOX 2 0 3 0 Black White
% 2 2000 800 1800 1400
% 
\special{pn 8}%
\special{pa 2000 800}%
\special{pa 1800 800}%
\special{pa 1800 1400}%
\special{pa 2000 1400}%
\special{pa 2000 800}%
\special{pa 1800 800}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2200 1400 2000 2000
% 
\special{pn 8}%
\special{pa 2200 1400}%
\special{pa 2000 1400}%
\special{pa 2000 2000}%
\special{pa 2200 2000}%
\special{pa 2200 1400}%
\special{pa 2000 1400}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1800 200 1600 800
% 
\special{pn 8}%
\special{pa 1800 200}%
\special{pa 1600 200}%
\special{pa 1600 800}%
\special{pa 1800 800}%
\special{pa 1800 200}%
\special{pa 1600 200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1720 320 1500 114
% 
\special{pn 8}%
\special{pa 1720 320}%
\special{pa 1500 114}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2100 1510 1900 1310
% 
\special{pn 8}%
\special{pa 2100 1510}%
\special{pa 1900 1310}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White
% 4 2100 1800 2040 1910 2100 1510 2100 1910
% 
\special{pn 8}%
\special{ar 2100 1800 60 110  1.5707963  4.7123890}%
% ELLIPSE 2 0 3 0 Black White
% 4 2090 1600 2020 1692 2090 1692 2090 1356
% 
\special{pn 8}%
\special{ar 2090 1600 70 92  4.7123890  1.5707963}%
% ELLIPSE 2 0 3 0 Black White
% 4 1900 1200 1840 1310 1900 910 1900 1310
% 
\special{pn 8}%
\special{ar 1900 1200 60 110  1.5707963  4.7123890}%
% ELLIPSE 2 0 3 0 Black White
% 4 1700 600 1640 710 1700 310 1700 710
% 
\special{pn 8}%
\special{ar 1700 600 60 110  1.5707963  4.7123890}%
% ELLIPSE 2 0 3 0 Black White
% 4 1890 1000 1820 1092 1890 1092 1890 756
% 
\special{pn 8}%
\special{ar 1890 1000 70 92  4.7123890  1.5707963}%
% ELLIPSE 2 0 3 0 Black White
% 4 1690 400 1620 492 1690 492 1690 156
% 
\special{pn 8}%
\special{ar 1690 400 70 92  4.7123890  1.5707963}%
% VECTOR 2 0 3 0 Black White
% 2 2100 1910 2300 2110
% 
\special{pn 8}%
\special{pa 2100 1910}%
\special{pa 2300 2110}%
\special{fp}%
\special{sh 1}%
\special{pa 2300 2110}%
\special{pa 2267 2049}%
\special{pa 2262 2072}%
\special{pa 2239 2077}%
\special{pa 2300 2110}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 2200 800 2000 1000
% 
\special{pn 8}%
\special{pa 2200 800}%
\special{pa 2000 1000}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2400 1230 2400 1330 2 0 0 0
% $\mathcal{N}_{l+1}^{A,m}$
\put(24.0000,-13.3000){\makebox(0,0)[lb]{$\mathcal{N}_{l+1}^{A,m}$}}%
% LINE 2 0 3 0 Black White
% 2 2400 1330 2200 1530
% 
\special{pn 8}%
\special{pa 2400 1330}%
\special{pa 2200 1530}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2000 100 2000 200 2 0 0 0
% $\mathcal{N}_{l-1}^{A,m}$
\put(20.0000,-2.0000){\makebox(0,0)[lb]{$\mathcal{N}_{l-1}^{A,m}$}}%
% LINE 2 0 3 0 Black White
% 2 2000 200 1800 400
% 
\special{pn 8}%
\special{pa 2000 200}%
\special{pa 1800 400}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2200 700 2200 800 2 0 0 0
% $\mathcal{N}_l^{A,m}$
\put(22.0000,-8.0000){\makebox(0,0)[lb]{$\mathcal{N}_l^{A,m}$}}%
% LINE 2 0 3 0 Black White
% 2 1900 910 1700 710
% 
\special{pn 8}%
\special{pa 1900 910}%
\special{pa 1700 710}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3720 170 3720 270 5 0 0 0
% 1
\put(37.2000,-2.7000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4120 1370 4120 1470 5 0 0 0
% 1
\put(41.2000,-14.7000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3520 170 3520 270 5 0 0 0
% -1
\put(35.2000,-2.7000){\makebox(0,0){-1}}%
% BOX 2 0 3 0 Black White
% 2 3820 1600 3620 2200
% 
\special{pn 8}%
\special{pa 3820 1600}%
\special{pa 3620 1600}%
\special{pa 3620 2200}%
\special{pa 3820 2200}%
\special{pa 3820 1600}%
\special{pa 3620 1600}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3720 2000 3720 2100 5 0 0 0
% 1
\put(37.2000,-21.0000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3720 370 3720 470 5 0 0 0
% -1
\put(37.2000,-4.7000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3520 570 3520 670 5 0 0 0
% -1
\put(35.2000,-6.7000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3720 570 3720 670 5 0 0 0
% 1
\put(37.2000,-6.7000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3720 770 3720 870 5 0 0 0
% -1
\put(37.2000,-8.7000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3720 1170 3720 1270 5 0 0 0
% -1
\put(37.2000,-12.7000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3720 970 3720 1070 5 0 0 0
% 1
\put(37.2000,-10.7000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3920 770 3920 870 5 0 0 0
% 1
\put(39.2000,-8.7000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3920 1170 3920 1270 5 0 0 0
% 1
\put(39.2000,-12.7000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3920 970 3920 1070 5 0 0 0
% -1
\put(39.2000,-10.7000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3520 370 3520 470 5 0 0 0
% 1
\put(35.2000,-4.7000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3920 1570 3920 1670 5 0 0 0
% 1
\put(39.2000,-16.7000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4120 1770 4120 1870 5 0 0 0
% 1
\put(41.2000,-18.7000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3720 1570 3720 1670 5 0 0 0
% 1
\put(37.2000,-16.7000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3720 1780 3720 1880 5 0 0 0
% -1
\put(37.2000,-18.8000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4120 1580 4120 1680 5 0 0 0
% -1
\put(41.2000,-16.8000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3920 1780 3920 1880 5 0 0 0
% -1
\put(39.2000,-18.8000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3520 1580 3520 1680 5 0 0 0
% -1
\put(35.2000,-16.8000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3520 1980 3520 2080 5 0 0 0
% -1
\put(35.2000,-20.8000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3520 1770 3520 1870 5 0 0 0
% 1
\put(35.2000,-18.7000){\makebox(0,0){1}}%
% BOX 2 0 3 0 Black White
% 2 3620 1000 3420 1600
% 
\special{pn 8}%
\special{pa 3620 1000}%
\special{pa 3420 1000}%
\special{pa 3420 1600}%
\special{pa 3620 1600}%
\special{pa 3620 1000}%
\special{pa 3420 1000}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3520 1370 3520 1470 5 0 0 0
% 1
\put(35.2000,-14.7000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3520 970 3520 1070 5 0 0 0
% 1
\put(35.2000,-10.7000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3520 1170 3520 1270 5 0 0 0
% -1
\put(35.2000,-12.7000){\makebox(0,0){-1}}%
\end{picture}}%


==> torus2.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 30.0000, 21.3500)( 12.0000,-23.3500)%
% STR 2 0 3 0 Black White
% 4 2600 1100 2600 1200 5 0 0 0
% $\Rightarrow$
\put(26.0000,-12.0000){\makebox(0,0){$\Rightarrow$}}%
% LINE 2 0 3 0 Black White
% 2 3800 200 3800 800
% 
\special{pn 8}%
\special{pa 3800 200}%
\special{pa 3800 800}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3600 800 3600 200
% 
\special{pn 8}%
\special{pa 3600 800}%
\special{pa 3600 200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3800 800 3600 800
% 
\special{pn 8}%
\special{pa 3800 800}%
\special{pa 3600 800}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 4000 600 3800 1600
% 
\special{pn 8}%
\special{pa 4000 600}%
\special{pa 3800 600}%
\special{pa 3800 1600}%
\special{pa 4000 1600}%
\special{pa 4000 600}%
\special{pa 3800 600}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4200 1400 4200 2000
% 
\special{pn 8}%
\special{pa 4200 1400}%
\special{pa 4200 2000}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4000 1400 4200 1400
% 
\special{pn 8}%
\special{pa 4000 1400}%
\special{pa 4200 1400}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 4000 2000 4000 1400
% 
\special{pn 8}%
\special{pa 4000 2000}%
\special{pa 4000 1400}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3800 1600 3800 2200
% 
\special{pn 8}%
\special{pa 3800 1600}%
\special{pa 3800 2200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3600 1600 3800 1600
% 
\special{pn 8}%
\special{pa 3600 1600}%
\special{pa 3800 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3600 2200 3600 1600
% 
\special{pn 8}%
\special{pa 3600 2200}%
\special{pa 3600 1600}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3700 1420 3700 1520 5 0 0 0
% 1
\put(37.0000,-15.2000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4100 620 4100 720 5 0 0 0
% -1
\put(41.0000,-7.2000){\makebox(0,0){-1}}%
% LINE 2 0 3 0 Black White
% 2 1400 200 1400 800
% 
\special{pn 8}%
\special{pa 1400 200}%
\special{pa 1400 800}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1200 800 1200 200
% 
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1200 200}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1400 800 1200 800
% 
\special{pn 8}%
\special{pa 1400 800}%
\special{pa 1200 800}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1600 600 1400 1600
% 
\special{pn 8}%
\special{pa 1600 600}%
\special{pa 1400 600}%
\special{pa 1400 1600}%
\special{pa 1600 1600}%
\special{pa 1600 600}%
\special{pa 1400 600}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1800 1400 1800 2000
% 
\special{pn 8}%
\special{pa 1800 1400}%
\special{pa 1800 2000}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1600 1400 1800 1400
% 
\special{pn 8}%
\special{pa 1600 1400}%
\special{pa 1800 1400}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1600 2000 1600 1400
% 
\special{pn 8}%
\special{pa 1600 2000}%
\special{pa 1600 1400}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1260 720 1540 720
% 
\special{pn 8}%
\special{pa 1260 720}%
\special{pa 1540 720}%
\special{fp}%
\special{sh 1}%
\special{pa 1540 720}%
\special{pa 1473 700}%
\special{pa 1487 720}%
\special{pa 1473 740}%
\special{pa 1540 720}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1460 1520 1735 1520
% 
\special{pn 8}%
\special{pa 1460 1520}%
\special{pa 1735 1520}%
\special{fp}%
\special{sh 1}%
\special{pa 1735 1520}%
\special{pa 1668 1500}%
\special{pa 1682 1520}%
\special{pa 1668 1540}%
\special{pa 1735 1520}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White
% 4 1540 1220 1490 1320 1540 1520 1540 920
% 
\special{pn 8}%
\special{ar 1540 1220 50 100  4.7123890  1.5707963}%
% ELLIPSE 2 0 3 0 Black White
% 4 1540 820 1490 920 1540 1120 1540 520
% 
\special{pn 8}%
\special{ar 1540 820 50 100  4.7123890  1.5707963}%
% LINE 2 0 3 0 Black White
% 2 1560 920 1440 920
% 
\special{pn 8}%
\special{pa 1560 920}%
\special{pa 1440 920}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1560 1120 1440 1120
% 
\special{pn 8}%
\special{pa 1560 1120}%
\special{pa 1440 1120}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1560 1320 1440 1320
% 
\special{pn 8}%
\special{pa 1560 1320}%
\special{pa 1440 1320}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White
% 4 1460 1020 1510 1120 1460 720 1460 1320
% 
\special{pn 8}%
\special{ar 1460 1020 50 100  1.5707963  4.7123890}%
% ELLIPSE 2 0 3 0 Black White
% 4 1460 1410 1510 1510 1460 1110 1460 1710
% 
\special{pn 8}%
\special{ar 1460 1410 50 100  1.5707963  4.7123890}%
% ELLIPSE 2 2 3 0 Black White
% 4 1260 620 1310 720 1260 320 1260 920
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1260 720}%
\special{pa 1253 719}%
\special{fp}%
\special{pa 1230 701}%
\special{pa 1227 695}%
\special{fp}%
\special{pa 1215 664}%
\special{pa 1214 658}%
\special{fp}%
\special{pa 1210 622}%
\special{pa 1210 614}%
\special{fp}%
\special{pa 1214 581}%
\special{pa 1216 574}%
\special{fp}%
\special{pa 1227 544}%
\special{pa 1231 539}%
\special{fp}%
\special{pa 1253 521}%
\special{pa 1260 520}%
\special{fp}%
% ELLIPSE 2 2 3 0 Black White
% 4 1740 1620 1690 1720 1740 1920 1740 1320
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1740 1520}%
\special{pa 1747 1521}%
\special{fp}%
\special{pa 1768 1538}%
\special{pa 1772 1542}%
\special{fp}%
\special{pa 1784 1574}%
\special{pa 1786 1581}%
\special{fp}%
\special{pa 1790 1614}%
\special{pa 1790 1622}%
\special{fp}%
\special{pa 1786 1657}%
\special{pa 1785 1664}%
\special{fp}%
\special{pa 1772 1696}%
\special{pa 1769 1702}%
\special{fp}%
\special{pa 1747 1719}%
\special{pa 1740 1720}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3900 1420 3900 1520 5 0 0 0
% 1
\put(39.0000,-15.2000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3900 1220 3900 1320 5 0 0 0
% -1
\put(39.0000,-13.2000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3900 1020 3900 1120 5 0 0 0
% 1
\put(39.0000,-11.2000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3900 820 3900 920 5 0 0 0
% -1
\put(39.0000,-9.2000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3900 620 3900 720 5 0 0 0
% 0
\put(39.0000,-7.2000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 3700 420 3700 520 5 0 0 0
% -1
\put(37.0000,-5.2000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4100 1420 4100 1520 5 0 0 0
% 1
\put(41.0000,-15.2000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4100 1620 4100 1720 5 0 0 0
% -1
\put(41.0000,-17.2000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3900 1620 3900 1720 5 0 0 0
% 1
\put(39.0000,-17.2000){\makebox(0,0){1}}%
% LINE 2 0 3 0 Black White
% 2 3600 1400 3600 2000
% 
\special{pn 8}%
\special{pa 3600 1400}%
\special{pa 3600 2000}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3500 1420 3500 1520 5 0 0 0
% -1
\put(35.0000,-15.2000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3700 1620 3700 1720 5 0 0 0
% 0
\put(37.0000,-17.2000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 3700 1820 3700 1920 5 0 0 0
% -1
\put(37.0000,-19.2000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3500 1620 3500 1720 5 0 0 0
% 1
\put(35.0000,-17.2000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4100 820 4100 920 5 0 0 0
% 1
\put(41.0000,-9.2000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4100 1020 4100 1120 5 0 0 0
% -1
\put(41.0000,-11.2000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4100 1220 4100 1320 5 0 0 0
% 1
\put(41.0000,-13.2000){\makebox(0,0){1}}%
% BOX 2 0 3 0 Black White
% 2 3600 800 3400 1800
% 
\special{pn 8}%
\special{pa 3600 800}%
\special{pa 3400 800}%
\special{pa 3400 1800}%
\special{pa 3600 1800}%
\special{pa 3600 800}%
\special{pa 3400 800}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3700 1220 3700 1320 5 0 0 0
% -1
\put(37.0000,-13.2000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3700 1020 3700 1120 5 0 0 0
% 1
\put(37.0000,-11.2000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3700 820 3700 920 5 0 0 0
% -1
\put(37.0000,-9.2000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3700 620 3700 720 5 0 0 0
% 1
\put(37.0000,-7.2000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3500 820 3500 920 5 0 0 0
% 0
\put(35.0000,-9.2000){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 3500 1020 3500 1120 5 0 0 0
% -1
\put(35.0000,-11.2000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3500 1220 3500 1320 5 0 0 0
% 1
\put(35.0000,-13.2000){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3800 2300 3800 2400 5 0 0 0
% $dA_{i,j}$
\put(38.0000,-24.0000){\makebox(0,0){$dA_{i,j}$}}%
% STR 2 0 3 0 Black White
% 4 1500 2300 1500 2400 5 0 0 0
% $A_{i,j}$
\put(15.0000,-24.0000){\makebox(0,0){$A_{i,j}$}}%
\end{picture}}%


==> torus3.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 36.5000, 31.3500)( 15.7000,-34.6500)%
% BOX 2 0 3 0 Black White
% 2 1800 2700 2000 1700
% 
\special{pn 8}%
\special{pa 1800 2700}%
\special{pa 2000 2700}%
\special{pa 2000 1700}%
\special{pa 1800 1700}%
\special{pa 1800 2700}%
\special{pa 2000 2700}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White
% 4 1705 1915 1770 1860 1705 1860 1705 2135
% 
\special{pn 8}%
\special{ar 1705 1915 65 55  1.5707963  4.7123890}%
% LINE 2 0 3 0 Black White
% 2 1700 1862 1910 1862
% 
\special{pn 8}%
\special{pa 1700 1862}%
\special{pa 1910 1862}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 1600 2000 1800 1000
% 
\special{pn 8}%
\special{pa 1600 2000}%
\special{pa 1800 2000}%
\special{pa 1800 1000}%
\special{pa 1600 1000}%
\special{pa 1600 2000}%
\special{pa 1800 2000}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White
% 4 1905 1810 1840 1755 1905 2030 1905 1755
% 
\special{pn 8}%
\special{ar 1905 1810 65 55  4.7123890  1.5707963}%
% LINE 2 0 3 0 Black White
% 2 1900 1755 1700 1655
% 
\special{pn 8}%
\special{pa 1900 1755}%
\special{pa 1700 1655}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White
% 4 1705 1601 1770 1546 1705 1546 1705 1821
% 
\special{pn 8}%
\special{ar 1705 1601 65 55  1.5707963  4.7123890}%
% BOX 2 0 3 0 Black White
% 2 2000 3400 2200 2400
% 
\special{pn 8}%
\special{pa 2000 3400}%
\special{pa 2200 3400}%
\special{pa 2200 2400}%
\special{pa 2000 2400}%
\special{pa 2000 3400}%
\special{pa 2200 3400}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1900 2565 2110 2565
% 
\special{pn 8}%
\special{pa 1900 2565}%
\special{pa 2110 2565}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White
% 4 2105 2510 2040 2455 2105 2730 2105 2455
% 
\special{pn 8}%
\special{ar 2105 2510 65 55  4.7123890  1.5707963}%
% LINE 2 0 3 0 Black White
% 2 2100 2455 1900 2355
% 
\special{pn 8}%
\special{pa 2100 2455}%
\special{pa 1900 2355}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1900 2515 1900 2465 5 0 0 0
% 0
\put(19.0000,-24.6500){\rotatebox{180.0000}{\makebox(0,0){0}}}%
% BOX 2 0 3 0 Black White
% 2 3828 2110 3628 3110
% 
\special{pn 8}%
\special{pa 3828 2110}%
\special{pa 3628 2110}%
\special{pa 3628 3110}%
\special{pa 3828 3110}%
\special{pa 3828 2110}%
\special{pa 3628 2110}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3528 2095 3528 2145 5 0 0 0
% 0
\put(35.2800,-21.4500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 3728 2295 3728 2345 5 0 0 0
% -1
\put(37.2800,-23.4500){\makebox(0,0){-1}}%
% BOX 2 0 3 0 Black White
% 2 3428 710 3228 1710
% 
\special{pn 8}%
\special{pa 3428 710}%
\special{pa 3228 710}%
\special{pa 3228 1710}%
\special{pa 3428 1710}%
\special{pa 3428 710}%
\special{pa 3228 710}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3528 1595 3528 1645 5 0 0 0
% -1
\put(35.2800,-16.4500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3328 1395 3328 1445 5 0 0 0
% 0
\put(33.2800,-14.4500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1900 345 1900 395 5 0 0 0
% $A$-function.
\put(19.0000,-3.9500){\makebox(0,0){$A$-function.}}%
% STR 2 0 3 0 Black White
% 4 3300 345 3300 395 5 0 0 0
% $dA$-function.
\put(33.0000,-3.9500){\makebox(0,0){$dA$-function.}}%
% STR 2 0 3 0 Black White
% 4 3528 1395 3528 1445 5 0 0 0
% 1
\put(35.2800,-14.4500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3728 2195 3728 2245 5 0 0 0
% 0
\put(37.2800,-22.4500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 3728 2095 3728 2145 5 0 0 0
% 1
\put(37.2800,-21.4500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3528 1495 3528 1545 5 0 0 0
% 0
\put(35.2800,-15.4500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 3528 1695 3528 1745 5 0 0 0
% 1
\put(35.2800,-17.4500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3728 2395 3728 2445 5 0 0 0
% 1
\put(37.2800,-24.4500){\makebox(0,0){1}}%
% BOX 2 0 3 0 Black White
% 2 2000 1700 2200 700
% 
\special{pn 8}%
\special{pa 2000 1700}%
\special{pa 2200 1700}%
\special{pa 2200 700}%
\special{pa 2000 700}%
\special{pa 2000 1700}%
\special{pa 2200 1700}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3528 1995 3528 2045 5 0 0 0
% 1
\put(35.2800,-20.4500){\makebox(0,0){1}}%
% BOX 2 0 3 0 Black White
% 2 3628 1410 3428 2410
% 
\special{pn 8}%
\special{pa 3628 1410}%
\special{pa 3428 1410}%
\special{pa 3428 2410}%
\special{pa 3628 2410}%
\special{pa 3628 1410}%
\special{pa 3428 1410}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3525 1830 3525 1880 5 0 0 0
% $\vdots$
\put(35.2500,-18.8000){\makebox(0,0){$\vdots$}}%
% BOX 2 0 3 0 Black White
% 2 3428 2410 3228 3410
% 
\special{pn 8}%
\special{pa 3428 2410}%
\special{pa 3228 2410}%
\special{pa 3228 3410}%
\special{pa 3428 3410}%
\special{pa 3428 2410}%
\special{pa 3228 2410}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3328 2395 3328 2445 5 0 0 0
% 1
\put(33.2800,-24.4500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3328 2495 3328 2545 5 0 0 0
% 0
\put(33.2800,-25.4500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 3328 2295 3328 2345 5 0 0 0
% -1
\put(33.2800,-23.4500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3528 1295 3528 1345 5 0 0 0
% -1
\put(35.2800,-13.4500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3528 2295 3528 2345 5 0 0 0
% 1
\put(35.2800,-23.4500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3528 2195 3528 2245 5 0 0 0
% -1
\put(35.2800,-22.4500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3328 1595 3328 1645 5 0 0 0
% 1
\put(33.2800,-16.4500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3328 1495 3328 1545 5 0 0 0
% -1
\put(33.2800,-15.4500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3328 1695 3328 1745 5 0 0 0
% -1
\put(33.2800,-17.4500){\makebox(0,0){-1}}%
% BOX 2 0 3 0 Black White
% 2 3228 1710 3028 2710
% 
\special{pn 8}%
\special{pa 3228 1710}%
\special{pa 3028 1710}%
\special{pa 3028 2710}%
\special{pa 3228 2710}%
\special{pa 3228 1710}%
\special{pa 3028 1710}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3328 1795 3328 1845 5 0 0 0
% 1
\put(33.2800,-18.4500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3328 1895 3328 1945 5 0 0 0
% 0
\put(33.2800,-19.4500){\makebox(0,0){0}}%
% LINE 2 0 3 0 Black White
% 2 3188 1450 3148 1450
% 
\special{pn 8}%
\special{pa 3188 1450}%
\special{pa 3148 1450}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3188 2536 3148 2536
% 
\special{pn 8}%
\special{pa 3188 2536}%
\special{pa 3148 2536}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3148 1948 3148 2536
% 
\special{pn 8}%
\special{pa 3148 1948}%
\special{pa 3148 2536}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3188 1948 3148 1948
% 
\special{pn 8}%
\special{pa 3188 1948}%
\special{pa 3148 1948}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3188 1930 3148 1930
% 
\special{pn 8}%
\special{pa 3188 1930}%
\special{pa 3148 1930}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 3148 1450 3148 1930
% 
\special{pn 8}%
\special{pa 3148 1450}%
\special{pa 3148 1930}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2810 1548 2810 1568 5 0 0 0
% 5
\put(28.1000,-15.6800){\makebox(0,0){5}}%
% STR 2 0 3 0 Black White
% 4 2784 2228 2784 2248 5 0 0 0
% $2g-3$
\put(27.8400,-22.4800){\makebox(0,0){$2g-3$}}%
% LINE 3 0 3 0 Black White
% 2 3150 2258 3000 2258
% 
\special{pn 4}%
\special{pa 3150 2258}%
\special{pa 3000 2258}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3328 3314 3328 3364 5 0 0 0
% 1
\put(33.2800,-33.6400){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 3328 3234 3328 3284 5 0 0 0
% -1
\put(33.2800,-32.8400){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3328 3154 3328 3204 5 0 0 0
% 0
\put(33.2800,-32.0400){\makebox(0,0){0}}%
% LINE 2 0 3 0 Black White
% 6 3188 2560 3148 2560 3148 2560 3148 3212 3148 3212 3188 3212
% 
\special{pn 8}%
\special{pa 3188 2560}%
\special{pa 3148 2560}%
\special{fp}%
\special{pa 3148 2560}%
\special{pa 3148 3212}%
\special{fp}%
\special{pa 3148 3212}%
\special{pa 3188 3212}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2784 3028 2784 3048 5 0 0 0
% $2g-3$
\put(27.8400,-30.4800){\makebox(0,0){$2g-3$}}%
% LINE 3 0 3 0 Black White
% 2 3150 3058 3000 3058
% 
\special{pn 4}%
\special{pa 3150 3058}%
\special{pa 3000 3058}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 2 2928 1610 3148 1610
% 
\special{pn 4}%
\special{pa 2928 1610}%
\special{pa 3148 1610}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 92 3028 1970 3228 2170 3028 2000 3228 2200 3028 2030 3228 2230 3028 2060 3228 2260 3028 2090 3228 2290 3028 2120 3228 2320 3133 2255 3228 2350 3103 2255 3228 2380 3073 2255 3228 2410 3043 2255 3228 2440 3028 2270 3228 2470 3028 2300 3228 2500 3028 2330 3228 2530 3028 2360 3228 2560 3173 2535 3228 2590 3028 2420 3228 2620 3028 2450 3228 2650 3028 2480 3228 2680 3028 2510 3223 2705 3028 2540 3198 2710 3028 2570 3168 2710 3028 2600 3138 2710 3028 2630 3108 2710 3028 2660 3078 2710 3028 2690 3048 2710 3028 2390 3173 2535 3028 2150 3133 2255 3028 2180 3103 2255 3028 2210 3073 2255 3028 2240 3043 2255 3028 1940 3228 2140 3028 1910 3228 2110 3028 1880 3228 2080 3028 1850 3228 2050 3153 1945 3228 2020 3183 1945 3228 1990 3028 1760 3228 1960 3028 1730 3228 1930 3038 1710 3228 1900 3068 1710 3228 1870 3098 1710 3228 1840 3128 1710 3228 1810 3158 1710 3228 1780 3188 1710 3228 1750 3028 1790 3183 1945 3028 1820 3153 1945
% 
\special{pn 4}%
\special{pa 3028 1970}%
\special{pa 3228 2170}%
\special{fp}%
\special{pa 3028 2000}%
\special{pa 3228 2200}%
\special{fp}%
\special{pa 3028 2030}%
\special{pa 3228 2230}%
\special{fp}%
\special{pa 3028 2060}%
\special{pa 3228 2260}%
\special{fp}%
\special{pa 3028 2090}%
\special{pa 3228 2290}%
\special{fp}%
\special{pa 3028 2120}%
\special{pa 3228 2320}%
\special{fp}%
\special{pa 3133 2255}%
\special{pa 3228 2350}%
\special{fp}%
\special{pa 3103 2255}%
\special{pa 3228 2380}%
\special{fp}%
\special{pa 3073 2255}%
\special{pa 3228 2410}%
\special{fp}%
\special{pa 3043 2255}%
\special{pa 3228 2440}%
\special{fp}%
\special{pa 3028 2270}%
\special{pa 3228 2470}%
\special{fp}%
\special{pa 3028 2300}%
\special{pa 3228 2500}%
\special{fp}%
\special{pa 3028 2330}%
\special{pa 3228 2530}%
\special{fp}%
\special{pa 3028 2360}%
\special{pa 3228 2560}%
\special{fp}%
\special{pa 3173 2535}%
\special{pa 3228 2590}%
\special{fp}%
\special{pa 3028 2420}%
\special{pa 3228 2620}%
\special{fp}%
\special{pa 3028 2450}%
\special{pa 3228 2650}%
\special{fp}%
\special{pa 3028 2480}%
\special{pa 3228 2680}%
\special{fp}%
\special{pa 3028 2510}%
\special{pa 3223 2705}%
\special{fp}%
\special{pa 3028 2540}%
\special{pa 3198 2710}%
\special{fp}%
\special{pa 3028 2570}%
\special{pa 3168 2710}%
\special{fp}%
\special{pa 3028 2600}%
\special{pa 3138 2710}%
\special{fp}%
\special{pa 3028 2630}%
\special{pa 3108 2710}%
\special{fp}%
\special{pa 3028 2660}%
\special{pa 3078 2710}%
\special{fp}%
\special{pa 3028 2690}%
\special{pa 3048 2710}%
\special{fp}%
\special{pa 3028 2390}%
\special{pa 3173 2535}%
\special{fp}%
\special{pa 3028 2150}%
\special{pa 3133 2255}%
\special{fp}%
\special{pa 3028 2180}%
\special{pa 3103 2255}%
\special{fp}%
\special{pa 3028 2210}%
\special{pa 3073 2255}%
\special{fp}%
\special{pa 3028 2240}%
\special{pa 3043 2255}%
\special{fp}%
\special{pa 3028 1940}%
\special{pa 3228 2140}%
\special{fp}%
\special{pa 3028 1910}%
\special{pa 3228 2110}%
\special{fp}%
\special{pa 3028 1880}%
\special{pa 3228 2080}%
\special{fp}%
\special{pa 3028 1850}%
\special{pa 3228 2050}%
\special{fp}%
\special{pa 3153 1945}%
\special{pa 3228 2020}%
\special{fp}%
\special{pa 3183 1945}%
\special{pa 3228 1990}%
\special{fp}%
\special{pa 3028 1760}%
\special{pa 3228 1960}%
\special{fp}%
\special{pa 3028 1730}%
\special{pa 3228 1930}%
\special{fp}%
\special{pa 3038 1710}%
\special{pa 3228 1900}%
\special{fp}%
\special{pa 3068 1710}%
\special{pa 3228 1870}%
\special{fp}%
\special{pa 3098 1710}%
\special{pa 3228 1840}%
\special{fp}%
\special{pa 3128 1710}%
\special{pa 3228 1810}%
\special{fp}%
\special{pa 3158 1710}%
\special{pa 3228 1780}%
\special{fp}%
\special{pa 3188 1710}%
\special{pa 3228 1750}%
\special{fp}%
\special{pa 3028 1790}%
\special{pa 3183 1945}%
\special{fp}%
\special{pa 3028 1820}%
\special{pa 3153 1945}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 78 3228 2710 3428 2910 3228 2740 3428 2940 3228 2770 3428 2970 3228 2800 3428 3000 3228 2830 3428 3030 3228 2860 3428 3060 3228 2890 3428 3090 3228 2920 3428 3120 3228 2950 3428 3150 3228 2980 3428 3180 3228 3010 3428 3210 3228 3040 3428 3240 3228 3070 3428 3270 3228 3100 3428 3300 3228 3130 3428 3330 3228 3160 3428 3360 3228 3190 3428 3390 3228 3220 3418 3410 3228 3250 3388 3410 3228 3280 3358 3410 3228 3310 3328 3410 3228 3340 3298 3410 3228 3370 3268 3410 3228 2680 3428 2880 3228 2650 3428 2850 3228 2620 3428 2820 3228 2590 3428 2790 3228 2560 3428 2760 3228 2530 3428 2730 3228 2500 3428 2700 3228 2470 3428 2670 3228 2440 3428 2640 3233 2415 3428 2610 3258 2410 3428 2580 3288 2410 3428 2550 3318 2410 3428 2520 3348 2410 3428 2490 3378 2410 3428 2460 3408 2410 3428 2430
% 
\special{pn 4}%
\special{pa 3228 2710}%
\special{pa 3428 2910}%
\special{fp}%
\special{pa 3228 2740}%
\special{pa 3428 2940}%
\special{fp}%
\special{pa 3228 2770}%
\special{pa 3428 2970}%
\special{fp}%
\special{pa 3228 2800}%
\special{pa 3428 3000}%
\special{fp}%
\special{pa 3228 2830}%
\special{pa 3428 3030}%
\special{fp}%
\special{pa 3228 2860}%
\special{pa 3428 3060}%
\special{fp}%
\special{pa 3228 2890}%
\special{pa 3428 3090}%
\special{fp}%
\special{pa 3228 2920}%
\special{pa 3428 3120}%
\special{fp}%
\special{pa 3228 2950}%
\special{pa 3428 3150}%
\special{fp}%
\special{pa 3228 2980}%
\special{pa 3428 3180}%
\special{fp}%
\special{pa 3228 3010}%
\special{pa 3428 3210}%
\special{fp}%
\special{pa 3228 3040}%
\special{pa 3428 3240}%
\special{fp}%
\special{pa 3228 3070}%
\special{pa 3428 3270}%
\special{fp}%
\special{pa 3228 3100}%
\special{pa 3428 3300}%
\special{fp}%
\special{pa 3228 3130}%
\special{pa 3428 3330}%
\special{fp}%
\special{pa 3228 3160}%
\special{pa 3428 3360}%
\special{fp}%
\special{pa 3228 3190}%
\special{pa 3428 3390}%
\special{fp}%
\special{pa 3228 3220}%
\special{pa 3418 3410}%
\special{fp}%
\special{pa 3228 3250}%
\special{pa 3388 3410}%
\special{fp}%
\special{pa 3228 3280}%
\special{pa 3358 3410}%
\special{fp}%
\special{pa 3228 3310}%
\special{pa 3328 3410}%
\special{fp}%
\special{pa 3228 3340}%
\special{pa 3298 3410}%
\special{fp}%
\special{pa 3228 3370}%
\special{pa 3268 3410}%
\special{fp}%
\special{pa 3228 2680}%
\special{pa 3428 2880}%
\special{fp}%
\special{pa 3228 2650}%
\special{pa 3428 2850}%
\special{fp}%
\special{pa 3228 2620}%
\special{pa 3428 2820}%
\special{fp}%
\special{pa 3228 2590}%
\special{pa 3428 2790}%
\special{fp}%
\special{pa 3228 2560}%
\special{pa 3428 2760}%
\special{fp}%
\special{pa 3228 2530}%
\special{pa 3428 2730}%
\special{fp}%
\special{pa 3228 2500}%
\special{pa 3428 2700}%
\special{fp}%
\special{pa 3228 2470}%
\special{pa 3428 2670}%
\special{fp}%
\special{pa 3228 2440}%
\special{pa 3428 2640}%
\special{fp}%
\special{pa 3233 2415}%
\special{pa 3428 2610}%
\special{fp}%
\special{pa 3258 2410}%
\special{pa 3428 2580}%
\special{fp}%
\special{pa 3288 2410}%
\special{pa 3428 2550}%
\special{fp}%
\special{pa 3318 2410}%
\special{pa 3428 2520}%
\special{fp}%
\special{pa 3348 2410}%
\special{pa 3428 2490}%
\special{fp}%
\special{pa 3378 2410}%
\special{pa 3428 2460}%
\special{fp}%
\special{pa 3408 2410}%
\special{pa 3428 2430}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 78 3228 1030 3428 830 3228 1000 3428 800 3228 970 3428 770 3228 940 3428 740 3228 910 3423 715 3228 880 3398 710 3228 850 3368 710 3228 820 3338 710 3228 790 3308 710 3228 760 3278 710 3228 730 3248 710 3228 1060 3428 860 3228 1090 3428 890 3228 1120 3428 920 3228 1150 3428 950 3228 1180 3428 980 3228 1210 3428 1010 3228 1240 3428 1040 3228 1270 3428 1070 3228 1300 3428 1100 3228 1330 3428 1130 3228 1360 3428 1160 3228 1390 3428 1190 3228 1420 3428 1220 3228 1450 3428 1250 3228 1480 3428 1280 3228 1510 3428 1310 3228 1540 3428 1340 3228 1570 3428 1370 3228 1600 3428 1400 3228 1630 3428 1430 3228 1660 3428 1460 3228 1690 3428 1490 3238 1710 3428 1520 3268 1710 3428 1550 3298 1710 3428 1580 3328 1710 3428 1610 3358 1710 3428 1640 3388 1710 3428 1670
% 
\special{pn 4}%
\special{pa 3228 1030}%
\special{pa 3428 830}%
\special{fp}%
\special{pa 3228 1000}%
\special{pa 3428 800}%
\special{fp}%
\special{pa 3228 970}%
\special{pa 3428 770}%
\special{fp}%
\special{pa 3228 940}%
\special{pa 3428 740}%
\special{fp}%
\special{pa 3228 910}%
\special{pa 3423 715}%
\special{fp}%
\special{pa 3228 880}%
\special{pa 3398 710}%
\special{fp}%
\special{pa 3228 850}%
\special{pa 3368 710}%
\special{fp}%
\special{pa 3228 820}%
\special{pa 3338 710}%
\special{fp}%
\special{pa 3228 790}%
\special{pa 3308 710}%
\special{fp}%
\special{pa 3228 760}%
\special{pa 3278 710}%
\special{fp}%
\special{pa 3228 730}%
\special{pa 3248 710}%
\special{fp}%
\special{pa 3228 1060}%
\special{pa 3428 860}%
\special{fp}%
\special{pa 3228 1090}%
\special{pa 3428 890}%
\special{fp}%
\special{pa 3228 1120}%
\special{pa 3428 920}%
\special{fp}%
\special{pa 3228 1150}%
\special{pa 3428 950}%
\special{fp}%
\special{pa 3228 1180}%
\special{pa 3428 980}%
\special{fp}%
\special{pa 3228 1210}%
\special{pa 3428 1010}%
\special{fp}%
\special{pa 3228 1240}%
\special{pa 3428 1040}%
\special{fp}%
\special{pa 3228 1270}%
\special{pa 3428 1070}%
\special{fp}%
\special{pa 3228 1300}%
\special{pa 3428 1100}%
\special{fp}%
\special{pa 3228 1330}%
\special{pa 3428 1130}%
\special{fp}%
\special{pa 3228 1360}%
\special{pa 3428 1160}%
\special{fp}%
\special{pa 3228 1390}%
\special{pa 3428 1190}%
\special{fp}%
\special{pa 3228 1420}%
\special{pa 3428 1220}%
\special{fp}%
\special{pa 3228 1450}%
\special{pa 3428 1250}%
\special{fp}%
\special{pa 3228 1480}%
\special{pa 3428 1280}%
\special{fp}%
\special{pa 3228 1510}%
\special{pa 3428 1310}%
\special{fp}%
\special{pa 3228 1540}%
\special{pa 3428 1340}%
\special{fp}%
\special{pa 3228 1570}%
\special{pa 3428 1370}%
\special{fp}%
\special{pa 3228 1600}%
\special{pa 3428 1400}%
\special{fp}%
\special{pa 3228 1630}%
\special{pa 3428 1430}%
\special{fp}%
\special{pa 3228 1660}%
\special{pa 3428 1460}%
\special{fp}%
\special{pa 3228 1690}%
\special{pa 3428 1490}%
\special{fp}%
\special{pa 3238 1710}%
\special{pa 3428 1520}%
\special{fp}%
\special{pa 3268 1710}%
\special{pa 3428 1550}%
\special{fp}%
\special{pa 3298 1710}%
\special{pa 3428 1580}%
\special{fp}%
\special{pa 3328 1710}%
\special{pa 3428 1610}%
\special{fp}%
\special{pa 3358 1710}%
\special{pa 3428 1640}%
\special{fp}%
\special{pa 3388 1710}%
\special{pa 3428 1670}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 78 3428 2030 3628 1830 3428 2000 3628 1800 3428 1970 3628 1770 3428 1940 3628 1740 3428 1910 3628 1710 3428 1880 3628 1680 3428 1850 3628 1650 3428 1820 3628 1620 3428 1790 3628 1590 3428 1760 3628 1560 3428 1730 3628 1530 3428 1700 3628 1500 3428 1670 3628 1470 3428 1640 3628 1440 3428 1610 3623 1415 3428 1580 3598 1410 3428 1550 3568 1410 3428 1520 3538 1410 3428 1490 3508 1410 3428 1460 3478 1410 3428 1430 3448 1410 3428 2060 3628 1860 3428 2090 3628 1890 3428 2120 3628 1920 3428 2150 3628 1950 3428 2180 3628 1980 3428 2210 3628 2010 3428 2240 3628 2040 3428 2270 3628 2070 3428 2300 3628 2100 3428 2330 3628 2130 3428 2360 3628 2160 3428 2390 3628 2190 3438 2410 3628 2220 3468 2410 3628 2250 3498 2410 3628 2280 3528 2410 3628 2310 3558 2410 3628 2340 3588 2410 3628 2370
% 
\special{pn 4}%
\special{pa 3428 2030}%
\special{pa 3628 1830}%
\special{fp}%
\special{pa 3428 2000}%
\special{pa 3628 1800}%
\special{fp}%
\special{pa 3428 1970}%
\special{pa 3628 1770}%
\special{fp}%
\special{pa 3428 1940}%
\special{pa 3628 1740}%
\special{fp}%
\special{pa 3428 1910}%
\special{pa 3628 1710}%
\special{fp}%
\special{pa 3428 1880}%
\special{pa 3628 1680}%
\special{fp}%
\special{pa 3428 1850}%
\special{pa 3628 1650}%
\special{fp}%
\special{pa 3428 1820}%
\special{pa 3628 1620}%
\special{fp}%
\special{pa 3428 1790}%
\special{pa 3628 1590}%
\special{fp}%
\special{pa 3428 1760}%
\special{pa 3628 1560}%
\special{fp}%
\special{pa 3428 1730}%
\special{pa 3628 1530}%
\special{fp}%
\special{pa 3428 1700}%
\special{pa 3628 1500}%
\special{fp}%
\special{pa 3428 1670}%
\special{pa 3628 1470}%
\special{fp}%
\special{pa 3428 1640}%
\special{pa 3628 1440}%
\special{fp}%
\special{pa 3428 1610}%
\special{pa 3623 1415}%
\special{fp}%
\special{pa 3428 1580}%
\special{pa 3598 1410}%
\special{fp}%
\special{pa 3428 1550}%
\special{pa 3568 1410}%
\special{fp}%
\special{pa 3428 1520}%
\special{pa 3538 1410}%
\special{fp}%
\special{pa 3428 1490}%
\special{pa 3508 1410}%
\special{fp}%
\special{pa 3428 1460}%
\special{pa 3478 1410}%
\special{fp}%
\special{pa 3428 1430}%
\special{pa 3448 1410}%
\special{fp}%
\special{pa 3428 2060}%
\special{pa 3628 1860}%
\special{fp}%
\special{pa 3428 2090}%
\special{pa 3628 1890}%
\special{fp}%
\special{pa 3428 2120}%
\special{pa 3628 1920}%
\special{fp}%
\special{pa 3428 2150}%
\special{pa 3628 1950}%
\special{fp}%
\special{pa 3428 2180}%
\special{pa 3628 1980}%
\special{fp}%
\special{pa 3428 2210}%
\special{pa 3628 2010}%
\special{fp}%
\special{pa 3428 2240}%
\special{pa 3628 2040}%
\special{fp}%
\special{pa 3428 2270}%
\special{pa 3628 2070}%
\special{fp}%
\special{pa 3428 2300}%
\special{pa 3628 2100}%
\special{fp}%
\special{pa 3428 2330}%
\special{pa 3628 2130}%
\special{fp}%
\special{pa 3428 2360}%
\special{pa 3628 2160}%
\special{fp}%
\special{pa 3428 2390}%
\special{pa 3628 2190}%
\special{fp}%
\special{pa 3438 2410}%
\special{pa 3628 2220}%
\special{fp}%
\special{pa 3468 2410}%
\special{pa 3628 2250}%
\special{fp}%
\special{pa 3498 2410}%
\special{pa 3628 2280}%
\special{fp}%
\special{pa 3528 2410}%
\special{pa 3628 2310}%
\special{fp}%
\special{pa 3558 2410}%
\special{pa 3628 2340}%
\special{fp}%
\special{pa 3588 2410}%
\special{pa 3628 2370}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 78 3638 3110 3828 2920 3628 3090 3828 2890 3628 3060 3828 2860 3628 3030 3828 2830 3628 3000 3828 2800 3628 2970 3828 2770 3628 2940 3828 2740 3628 2910 3828 2710 3628 2880 3828 2680 3628 2850 3828 2650 3628 2820 3828 2620 3628 2790 3828 2590 3628 2760 3828 2560 3628 2730 3828 2530 3628 2700 3828 2500 3628 2670 3828 2470 3628 2640 3828 2440 3628 2610 3828 2410 3628 2580 3828 2380 3628 2550 3828 2350 3628 2520 3828 2320 3628 2490 3828 2290 3628 2460 3828 2260 3628 2430 3828 2230 3628 2400 3828 2200 3628 2370 3828 2170 3628 2340 3828 2140 3628 2310 3823 2115 3628 2280 3798 2110 3628 2250 3768 2110 3628 2220 3738 2110 3628 2190 3708 2110 3628 2160 3678 2110 3628 2130 3648 2110 3668 3110 3828 2950 3698 3110 3828 2980 3728 3110 3828 3010 3758 3110 3828 3040 3788 3110 3828 3070
% 
\special{pn 4}%
\special{pa 3638 3110}%
\special{pa 3828 2920}%
\special{fp}%
\special{pa 3628 3090}%
\special{pa 3828 2890}%
\special{fp}%
\special{pa 3628 3060}%
\special{pa 3828 2860}%
\special{fp}%
\special{pa 3628 3030}%
\special{pa 3828 2830}%
\special{fp}%
\special{pa 3628 3000}%
\special{pa 3828 2800}%
\special{fp}%
\special{pa 3628 2970}%
\special{pa 3828 2770}%
\special{fp}%
\special{pa 3628 2940}%
\special{pa 3828 2740}%
\special{fp}%
\special{pa 3628 2910}%
\special{pa 3828 2710}%
\special{fp}%
\special{pa 3628 2880}%
\special{pa 3828 2680}%
\special{fp}%
\special{pa 3628 2850}%
\special{pa 3828 2650}%
\special{fp}%
\special{pa 3628 2820}%
\special{pa 3828 2620}%
\special{fp}%
\special{pa 3628 2790}%
\special{pa 3828 2590}%
\special{fp}%
\special{pa 3628 2760}%
\special{pa 3828 2560}%
\special{fp}%
\special{pa 3628 2730}%
\special{pa 3828 2530}%
\special{fp}%
\special{pa 3628 2700}%
\special{pa 3828 2500}%
\special{fp}%
\special{pa 3628 2670}%
\special{pa 3828 2470}%
\special{fp}%
\special{pa 3628 2640}%
\special{pa 3828 2440}%
\special{fp}%
\special{pa 3628 2610}%
\special{pa 3828 2410}%
\special{fp}%
\special{pa 3628 2580}%
\special{pa 3828 2380}%
\special{fp}%
\special{pa 3628 2550}%
\special{pa 3828 2350}%
\special{fp}%
\special{pa 3628 2520}%
\special{pa 3828 2320}%
\special{fp}%
\special{pa 3628 2490}%
\special{pa 3828 2290}%
\special{fp}%
\special{pa 3628 2460}%
\special{pa 3828 2260}%
\special{fp}%
\special{pa 3628 2430}%
\special{pa 3828 2230}%
\special{fp}%
\special{pa 3628 2400}%
\special{pa 3828 2200}%
\special{fp}%
\special{pa 3628 2370}%
\special{pa 3828 2170}%
\special{fp}%
\special{pa 3628 2340}%
\special{pa 3828 2140}%
\special{fp}%
\special{pa 3628 2310}%
\special{pa 3823 2115}%
\special{fp}%
\special{pa 3628 2280}%
\special{pa 3798 2110}%
\special{fp}%
\special{pa 3628 2250}%
\special{pa 3768 2110}%
\special{fp}%
\special{pa 3628 2220}%
\special{pa 3738 2110}%
\special{fp}%
\special{pa 3628 2190}%
\special{pa 3708 2110}%
\special{fp}%
\special{pa 3628 2160}%
\special{pa 3678 2110}%
\special{fp}%
\special{pa 3628 2130}%
\special{pa 3648 2110}%
\special{fp}%
\special{pa 3668 3110}%
\special{pa 3828 2950}%
\special{fp}%
\special{pa 3698 3110}%
\special{pa 3828 2980}%
\special{fp}%
\special{pa 3728 3110}%
\special{pa 3828 3010}%
\special{fp}%
\special{pa 3758 3110}%
\special{pa 3828 3040}%
\special{fp}%
\special{pa 3788 3110}%
\special{pa 3828 3070}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 94 2200 2980 2000 3180 2200 3010 2000 3210 2200 3040 2000 3240 2200 3070 2000 3270 2200 3100 2000 3300 2200 3130 2000 3330 2200 3160 2000 3360 2200 3190 2000 3390 2200 3220 2020 3400 2200 3250 2050 3400 2200 3280 2080 3400 2200 3310 2110 3400 2200 3340 2140 3400 2200 3370 2170 3400 2200 2950 2000 3150 2200 2920 2000 3120 2200 2890 2000 3090 2200 2860 2000 3060 2200 2830 2000 3030 2200 2800 2000 3000 2200 2770 2000 2970 2200 2740 2000 2940 2200 2710 2000 2910 2200 2680 2000 2880 2095 2755 2000 2850 2075 2745 2000 2820 2055 2735 2000 2790 2035 2725 2000 2760 2015 2715 2000 2730 2200 2650 2095 2755 2200 2620 2075 2745 2200 2590 2055 2735 2200 2560 2035 2725 2200 2530 2015 2715 2200 2500 2000 2700 2105 2565 2000 2670 2075 2565 2000 2640 2045 2565 2000 2610 2015 2565 2000 2580 2200 2470 2165 2505 2200 2440 2160 2480 2200 2410 2145 2465 2180 2400 2120 2460 2150 2400 2095 2455 2120 2400 2075 2445 2090 2400 2055 2435 2060 2400 2035 2425
% 
\special{pn 4}%
\special{pa 2200 2980}%
\special{pa 2000 3180}%
\special{fp}%
\special{pa 2200 3010}%
\special{pa 2000 3210}%
\special{fp}%
\special{pa 2200 3040}%
\special{pa 2000 3240}%
\special{fp}%
\special{pa 2200 3070}%
\special{pa 2000 3270}%
\special{fp}%
\special{pa 2200 3100}%
\special{pa 2000 3300}%
\special{fp}%
\special{pa 2200 3130}%
\special{pa 2000 3330}%
\special{fp}%
\special{pa 2200 3160}%
\special{pa 2000 3360}%
\special{fp}%
\special{pa 2200 3190}%
\special{pa 2000 3390}%
\special{fp}%
\special{pa 2200 3220}%
\special{pa 2020 3400}%
\special{fp}%
\special{pa 2200 3250}%
\special{pa 2050 3400}%
\special{fp}%
\special{pa 2200 3280}%
\special{pa 2080 3400}%
\special{fp}%
\special{pa 2200 3310}%
\special{pa 2110 3400}%
\special{fp}%
\special{pa 2200 3340}%
\special{pa 2140 3400}%
\special{fp}%
\special{pa 2200 3370}%
\special{pa 2170 3400}%
\special{fp}%
\special{pa 2200 2950}%
\special{pa 2000 3150}%
\special{fp}%
\special{pa 2200 2920}%
\special{pa 2000 3120}%
\special{fp}%
\special{pa 2200 2890}%
\special{pa 2000 3090}%
\special{fp}%
\special{pa 2200 2860}%
\special{pa 2000 3060}%
\special{fp}%
\special{pa 2200 2830}%
\special{pa 2000 3030}%
\special{fp}%
\special{pa 2200 2800}%
\special{pa 2000 3000}%
\special{fp}%
\special{pa 2200 2770}%
\special{pa 2000 2970}%
\special{fp}%
\special{pa 2200 2740}%
\special{pa 2000 2940}%
\special{fp}%
\special{pa 2200 2710}%
\special{pa 2000 2910}%
\special{fp}%
\special{pa 2200 2680}%
\special{pa 2000 2880}%
\special{fp}%
\special{pa 2095 2755}%
\special{pa 2000 2850}%
\special{fp}%
\special{pa 2075 2745}%
\special{pa 2000 2820}%
\special{fp}%
\special{pa 2055 2735}%
\special{pa 2000 2790}%
\special{fp}%
\special{pa 2035 2725}%
\special{pa 2000 2760}%
\special{fp}%
\special{pa 2015 2715}%
\special{pa 2000 2730}%
\special{fp}%
\special{pa 2200 2650}%
\special{pa 2095 2755}%
\special{fp}%
\special{pa 2200 2620}%
\special{pa 2075 2745}%
\special{fp}%
\special{pa 2200 2590}%
\special{pa 2055 2735}%
\special{fp}%
\special{pa 2200 2560}%
\special{pa 2035 2725}%
\special{fp}%
\special{pa 2200 2530}%
\special{pa 2015 2715}%
\special{fp}%
\special{pa 2200 2500}%
\special{pa 2000 2700}%
\special{fp}%
\special{pa 2105 2565}%
\special{pa 2000 2670}%
\special{fp}%
\special{pa 2075 2565}%
\special{pa 2000 2640}%
\special{fp}%
\special{pa 2045 2565}%
\special{pa 2000 2610}%
\special{fp}%
\special{pa 2015 2565}%
\special{pa 2000 2580}%
\special{fp}%
\special{pa 2200 2470}%
\special{pa 2165 2505}%
\special{fp}%
\special{pa 2200 2440}%
\special{pa 2160 2480}%
\special{fp}%
\special{pa 2200 2410}%
\special{pa 2145 2465}%
\special{fp}%
\special{pa 2180 2400}%
\special{pa 2120 2460}%
\special{fp}%
\special{pa 2150 2400}%
\special{pa 2095 2455}%
\special{fp}%
\special{pa 2120 2400}%
\special{pa 2075 2445}%
\special{fp}%
\special{pa 2090 2400}%
\special{pa 2055 2435}%
\special{fp}%
\special{pa 2060 2400}%
\special{pa 2035 2425}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 100 1850 2640 1800 2690 1865 2655 1820 2700 1890 2660 1850 2700 1915 2665 1880 2700 1935 2675 1910 2700 1955 2685 1940 2700 1840 2620 1800 2660 2000 2430 1800 2630 1995 2405 1800 2600 1975 2395 1800 2570 1955 2385 1800 2540 1935 2375 1800 2510 1915 2365 1800 2480 2000 2250 1800 2450 2000 2220 1800 2420 2000 2190 1800 2390 2000 2160 1800 2360 2000 2130 1800 2330 2000 2100 1960 2140 2000 2070 1965 2105 2000 2040 1955 2085 2000 2010 1940 2070 2000 1980 1920 2060 2000 1950 1895 2055 2000 1920 1875 2045 2000 1890 1855 2035 2000 1860 1835 2025 2000 1830 1815 2015 2000 1800 1800 2000 1905 1865 1800 1970 1875 1865 1800 1940 1845 1865 1800 1910 1815 1865 1800 1880 2000 1770 1965 1805 2000 1740 1960 1780 2000 1710 1945 1765 1980 1700 1920 1760 1950 1700 1895 1755 1920 1700 1875 1745 1890 1700 1855 1735 1860 1700 1835 1725 1940 2160 1800 2300 1965 2105 1800 2270 1955 2085 1800 2240 1940 2070 1800 2210 1915 2065 1800 2180 1895 2055 1800 2150 1875 2045 1800 2120 1855 2035 1800 2090 1835 2025 1800 2060
% 
\special{pn 4}%
\special{pa 1850 2640}%
\special{pa 1800 2690}%
\special{fp}%
\special{pa 1865 2655}%
\special{pa 1820 2700}%
\special{fp}%
\special{pa 1890 2660}%
\special{pa 1850 2700}%
\special{fp}%
\special{pa 1915 2665}%
\special{pa 1880 2700}%
\special{fp}%
\special{pa 1935 2675}%
\special{pa 1910 2700}%
\special{fp}%
\special{pa 1955 2685}%
\special{pa 1940 2700}%
\special{fp}%
\special{pa 1840 2620}%
\special{pa 1800 2660}%
\special{fp}%
\special{pa 2000 2430}%
\special{pa 1800 2630}%
\special{fp}%
\special{pa 1995 2405}%
\special{pa 1800 2600}%
\special{fp}%
\special{pa 1975 2395}%
\special{pa 1800 2570}%
\special{fp}%
\special{pa 1955 2385}%
\special{pa 1800 2540}%
\special{fp}%
\special{pa 1935 2375}%
\special{pa 1800 2510}%
\special{fp}%
\special{pa 1915 2365}%
\special{pa 1800 2480}%
\special{fp}%
\special{pa 2000 2250}%
\special{pa 1800 2450}%
\special{fp}%
\special{pa 2000 2220}%
\special{pa 1800 2420}%
\special{fp}%
\special{pa 2000 2190}%
\special{pa 1800 2390}%
\special{fp}%
\special{pa 2000 2160}%
\special{pa 1800 2360}%
\special{fp}%
\special{pa 2000 2130}%
\special{pa 1800 2330}%
\special{fp}%
\special{pa 2000 2100}%
\special{pa 1960 2140}%
\special{fp}%
\special{pa 2000 2070}%
\special{pa 1965 2105}%
\special{fp}%
\special{pa 2000 2040}%
\special{pa 1955 2085}%
\special{fp}%
\special{pa 2000 2010}%
\special{pa 1940 2070}%
\special{fp}%
\special{pa 2000 1980}%
\special{pa 1920 2060}%
\special{fp}%
\special{pa 2000 1950}%
\special{pa 1895 2055}%
\special{fp}%
\special{pa 2000 1920}%
\special{pa 1875 2045}%
\special{fp}%
\special{pa 2000 1890}%
\special{pa 1855 2035}%
\special{fp}%
\special{pa 2000 1860}%
\special{pa 1835 2025}%
\special{fp}%
\special{pa 2000 1830}%
\special{pa 1815 2015}%
\special{fp}%
\special{pa 2000 1800}%
\special{pa 1800 2000}%
\special{fp}%
\special{pa 1905 1865}%
\special{pa 1800 1970}%
\special{fp}%
\special{pa 1875 1865}%
\special{pa 1800 1940}%
\special{fp}%
\special{pa 1845 1865}%
\special{pa 1800 1910}%
\special{fp}%
\special{pa 1815 1865}%
\special{pa 1800 1880}%
\special{fp}%
\special{pa 2000 1770}%
\special{pa 1965 1805}%
\special{fp}%
\special{pa 2000 1740}%
\special{pa 1960 1780}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 1945 1765}%
\special{fp}%
\special{pa 1980 1700}%
\special{pa 1920 1760}%
\special{fp}%
\special{pa 1950 1700}%
\special{pa 1895 1755}%
\special{fp}%
\special{pa 1920 1700}%
\special{pa 1875 1745}%
\special{fp}%
\special{pa 1890 1700}%
\special{pa 1855 1735}%
\special{fp}%
\special{pa 1860 1700}%
\special{pa 1835 1725}%
\special{fp}%
\special{pa 1940 2160}%
\special{pa 1800 2300}%
\special{fp}%
\special{pa 1965 2105}%
\special{pa 1800 2270}%
\special{fp}%
\special{pa 1955 2085}%
\special{pa 1800 2240}%
\special{fp}%
\special{pa 1940 2070}%
\special{pa 1800 2210}%
\special{fp}%
\special{pa 1915 2065}%
\special{pa 1800 2180}%
\special{fp}%
\special{pa 1895 2055}%
\special{pa 1800 2150}%
\special{fp}%
\special{pa 1875 2045}%
\special{pa 1800 2120}%
\special{fp}%
\special{pa 1855 2035}%
\special{pa 1800 2090}%
\special{fp}%
\special{pa 1835 2025}%
\special{pa 1800 2060}%
\special{fp}%
% LINE 3 0 3 1 Black White
% 18 1815 2015 1800 2030 2000 2280 1915 2365 2000 2310 1935 2375 2000 2340 1955 2385 2000 2370 1975 2395 2000 2460 1890 2570 2000 2490 1925 2565 2000 2520 1955 2565 2000 2550 1985 2565
% 
\special{pn 4}%
\special{pa 1815 2015}%
\special{pa 1800 2030}%
\special{fp}%
\special{pa 2000 2280}%
\special{pa 1915 2365}%
\special{fp}%
\special{pa 2000 2310}%
\special{pa 1935 2375}%
\special{fp}%
\special{pa 2000 2340}%
\special{pa 1955 2385}%
\special{fp}%
\special{pa 2000 2370}%
\special{pa 1975 2395}%
\special{fp}%
\special{pa 2000 2460}%
\special{pa 1890 2570}%
\special{fp}%
\special{pa 2000 2490}%
\special{pa 1925 2565}%
\special{fp}%
\special{pa 2000 2520}%
\special{pa 1955 2565}%
\special{fp}%
\special{pa 2000 2550}%
\special{pa 1985 2565}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 16 1955 2565 1870 2650 1985 2565 1890 2660 2000 2580 1915 2665 2000 2610 1935 2675 2000 2640 1955 2685 2000 2670 1975 2695 1925 2565 1850 2640 1890 2570 1840 2620
% 
\special{pn 4}%
\special{pa 1955 2565}%
\special{pa 1870 2650}%
\special{fp}%
\special{pa 1985 2565}%
\special{pa 1890 2660}%
\special{fp}%
\special{pa 2000 2580}%
\special{pa 1915 2665}%
\special{fp}%
\special{pa 2000 2610}%
\special{pa 1935 2675}%
\special{fp}%
\special{pa 2000 2640}%
\special{pa 1955 2685}%
\special{fp}%
\special{pa 2000 2670}%
\special{pa 1975 2695}%
\special{fp}%
\special{pa 1925 2565}%
\special{pa 1850 2640}%
\special{fp}%
\special{pa 1890 2570}%
\special{pa 1840 2620}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 18 2075 2445 2000 2520 2095 2455 2000 2550 2120 2460 2015 2565 2140 2470 2045 2565 2155 2485 2075 2565 2165 2505 2105 2565 2055 2435 2000 2490 2035 2425 2000 2460 2015 2415 2000 2430
% 
\special{pn 4}%
\special{pa 2075 2445}%
\special{pa 2000 2520}%
\special{fp}%
\special{pa 2095 2455}%
\special{pa 2000 2550}%
\special{fp}%
\special{pa 2120 2460}%
\special{pa 2015 2565}%
\special{fp}%
\special{pa 2140 2470}%
\special{pa 2045 2565}%
\special{fp}%
\special{pa 2155 2485}%
\special{pa 2075 2565}%
\special{fp}%
\special{pa 2165 2505}%
\special{pa 2105 2565}%
\special{fp}%
\special{pa 2055 2435}%
\special{pa 2000 2490}%
\special{fp}%
\special{pa 2035 2425}%
\special{pa 2000 2460}%
\special{fp}%
\special{pa 2015 2415}%
\special{pa 2000 2430}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 18 1895 1755 1800 1850 1920 1760 1815 1865 1940 1770 1845 1865 1955 1785 1875 1865 1965 1805 1905 1865 1875 1745 1800 1820 1855 1735 1800 1790 1835 1725 1800 1760 1815 1715 1800 1730
% 
\special{pn 4}%
\special{pa 1895 1755}%
\special{pa 1800 1850}%
\special{fp}%
\special{pa 1920 1760}%
\special{pa 1815 1865}%
\special{fp}%
\special{pa 1940 1770}%
\special{pa 1845 1865}%
\special{fp}%
\special{pa 1955 1785}%
\special{pa 1875 1865}%
\special{fp}%
\special{pa 1965 1805}%
\special{pa 1905 1865}%
\special{fp}%
\special{pa 1875 1745}%
\special{pa 1800 1820}%
\special{fp}%
\special{pa 1855 1735}%
\special{pa 1800 1790}%
\special{fp}%
\special{pa 1835 1725}%
\special{pa 1800 1760}%
\special{fp}%
\special{pa 1815 1715}%
\special{pa 1800 1730}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 100 1800 1070 1600 1270 1800 1100 1600 1300 1800 1130 1600 1330 1800 1160 1600 1360 1800 1190 1600 1390 1800 1220 1600 1420 1800 1250 1600 1450 1800 1280 1600 1480 1800 1310 1600 1510 1800 1340 1600 1540 1720 1450 1600 1570 1740 1460 1600 1600 1645 1585 1600 1630 1640 1620 1600 1660 1650 1640 1600 1690 1670 1650 1600 1720 1690 1660 1600 1750 1715 1665 1600 1780 1735 1675 1600 1810 1755 1685 1600 1840 1775 1695 1600 1870 1795 1705 1600 1900 1800 1730 1600 1930 1640 1920 1600 1960 1650 1940 1600 1990 1665 1955 1620 2000 1685 1965 1650 2000 1710 1970 1680 2000 1730 1980 1710 2000 1800 1760 1700 1860 1800 1790 1725 1865 1800 1820 1755 1865 1800 1850 1785 1865 1755 1475 1675 1555 1765 1495 1645 1615 1800 1490 1655 1635 1800 1520 1670 1650 1800 1550 1695 1655 1800 1580 1715 1665 1800 1610 1735 1675 1800 1640 1755 1685 1800 1670 1775 1695 1800 1460 1765 1495 1800 1430 1760 1470 1800 1400 1745 1455 1800 1370 1720 1450 1800 1040 1600 1240 1800 1010 1600 1210 1780 1000 1600 1180 1750 1000 1600 1150
% 
\special{pn 4}%
\special{pa 1800 1070}%
\special{pa 1600 1270}%
\special{fp}%
\special{pa 1800 1100}%
\special{pa 1600 1300}%
\special{fp}%
\special{pa 1800 1130}%
\special{pa 1600 1330}%
\special{fp}%
\special{pa 1800 1160}%
\special{pa 1600 1360}%
\special{fp}%
\special{pa 1800 1190}%
\special{pa 1600 1390}%
\special{fp}%
\special{pa 1800 1220}%
\special{pa 1600 1420}%
\special{fp}%
\special{pa 1800 1250}%
\special{pa 1600 1450}%
\special{fp}%
\special{pa 1800 1280}%
\special{pa 1600 1480}%
\special{fp}%
\special{pa 1800 1310}%
\special{pa 1600 1510}%
\special{fp}%
\special{pa 1800 1340}%
\special{pa 1600 1540}%
\special{fp}%
\special{pa 1720 1450}%
\special{pa 1600 1570}%
\special{fp}%
\special{pa 1740 1460}%
\special{pa 1600 1600}%
\special{fp}%
\special{pa 1645 1585}%
\special{pa 1600 1630}%
\special{fp}%
\special{pa 1640 1620}%
\special{pa 1600 1660}%
\special{fp}%
\special{pa 1650 1640}%
\special{pa 1600 1690}%
\special{fp}%
\special{pa 1670 1650}%
\special{pa 1600 1720}%
\special{fp}%
\special{pa 1690 1660}%
\special{pa 1600 1750}%
\special{fp}%
\special{pa 1715 1665}%
\special{pa 1600 1780}%
\special{fp}%
\special{pa 1735 1675}%
\special{pa 1600 1810}%
\special{fp}%
\special{pa 1755 1685}%
\special{pa 1600 1840}%
\special{fp}%
\special{pa 1775 1695}%
\special{pa 1600 1870}%
\special{fp}%
\special{pa 1795 1705}%
\special{pa 1600 1900}%
\special{fp}%
\special{pa 1800 1730}%
\special{pa 1600 1930}%
\special{fp}%
\special{pa 1640 1920}%
\special{pa 1600 1960}%
\special{fp}%
\special{pa 1650 1940}%
\special{pa 1600 1990}%
\special{fp}%
\special{pa 1665 1955}%
\special{pa 1620 2000}%
\special{fp}%
\special{pa 1685 1965}%
\special{pa 1650 2000}%
\special{fp}%
\special{pa 1710 1970}%
\special{pa 1680 2000}%
\special{fp}%
\special{pa 1730 1980}%
\special{pa 1710 2000}%
\special{fp}%
\special{pa 1800 1760}%
\special{pa 1700 1860}%
\special{fp}%
\special{pa 1800 1790}%
\special{pa 1725 1865}%
\special{fp}%
\special{pa 1800 1820}%
\special{pa 1755 1865}%
\special{fp}%
\special{pa 1800 1850}%
\special{pa 1785 1865}%
\special{fp}%
\special{pa 1755 1475}%
\special{pa 1675 1555}%
\special{fp}%
\special{pa 1765 1495}%
\special{pa 1645 1615}%
\special{fp}%
\special{pa 1800 1490}%
\special{pa 1655 1635}%
\special{fp}%
\special{pa 1800 1520}%
\special{pa 1670 1650}%
\special{fp}%
\special{pa 1800 1550}%
\special{pa 1695 1655}%
\special{fp}%
\special{pa 1800 1580}%
\special{pa 1715 1665}%
\special{fp}%
\special{pa 1800 1610}%
\special{pa 1735 1675}%
\special{fp}%
\special{pa 1800 1640}%
\special{pa 1755 1685}%
\special{fp}%
\special{pa 1800 1670}%
\special{pa 1775 1695}%
\special{fp}%
\special{pa 1800 1460}%
\special{pa 1765 1495}%
\special{fp}%
\special{pa 1800 1430}%
\special{pa 1760 1470}%
\special{fp}%
\special{pa 1800 1400}%
\special{pa 1745 1455}%
\special{fp}%
\special{pa 1800 1370}%
\special{pa 1720 1450}%
\special{fp}%
\special{pa 1800 1040}%
\special{pa 1600 1240}%
\special{fp}%
\special{pa 1800 1010}%
\special{pa 1600 1210}%
\special{fp}%
\special{pa 1780 1000}%
\special{pa 1600 1180}%
\special{fp}%
\special{pa 1750 1000}%
\special{pa 1600 1150}%
\special{fp}%
% LINE 3 0 3 1 Black White
% 8 1720 1000 1600 1120 1690 1000 1600 1090 1660 1000 1600 1060 1630 1000 1600 1030
% 
\special{pn 4}%
\special{pa 1720 1000}%
\special{pa 1600 1120}%
\special{fp}%
\special{pa 1690 1000}%
\special{pa 1600 1090}%
\special{fp}%
\special{pa 1660 1000}%
\special{pa 1600 1060}%
\special{fp}%
\special{pa 1630 1000}%
\special{pa 1600 1030}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 16 1785 1865 1685 1965 1800 1880 1710 1970 1800 1910 1730 1980 1800 1940 1750 1990 1800 1970 1775 1995 1755 1865 1665 1955 1725 1865 1650 1940 1695 1865 1640 1920
% 
\special{pn 4}%
\special{pa 1785 1865}%
\special{pa 1685 1965}%
\special{fp}%
\special{pa 1800 1880}%
\special{pa 1710 1970}%
\special{fp}%
\special{pa 1800 1910}%
\special{pa 1730 1980}%
\special{fp}%
\special{pa 1800 1940}%
\special{pa 1750 1990}%
\special{fp}%
\special{pa 1800 1970}%
\special{pa 1775 1995}%
\special{fp}%
\special{pa 1755 1865}%
\special{pa 1665 1955}%
\special{fp}%
\special{pa 1725 1865}%
\special{pa 1650 1940}%
\special{fp}%
\special{pa 1695 1865}%
\special{pa 1640 1920}%
\special{fp}%
% BOX 2 0 3 0 Black White
% 2 2200 2400 2400 1400
% 
\special{pn 8}%
\special{pa 2200 2400}%
\special{pa 2400 2400}%
\special{pa 2400 1400}%
\special{pa 2200 1400}%
\special{pa 2200 2400}%
\special{pa 2400 2400}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 78 2400 1940 2200 1740 2400 1910 2200 1710 2400 1880 2200 1680 2400 1850 2200 1650 2400 1820 2200 1620 2400 1790 2200 1590 2400 1760 2200 1560 2400 1730 2200 1530 2400 1700 2200 1500 2400 1670 2200 1470 2400 1640 2200 1440 2400 1610 2200 1410 2400 1580 2220 1400 2400 1550 2250 1400 2400 1520 2280 1400 2400 1490 2310 1400 2400 1460 2340 1400 2400 1430 2370 1400 2400 1970 2200 1770 2400 2000 2200 1800 2400 2030 2200 1830 2400 2060 2200 1860 2400 2090 2200 1890 2400 2120 2200 1920 2400 2150 2200 1950 2400 2180 2200 1980 2400 2210 2200 2010 2400 2240 2200 2040 2400 2270 2200 2070 2400 2300 2200 2100 2400 2330 2200 2130 2400 2360 2200 2160 2400 2390 2200 2190 2380 2400 2200 2220 2350 2400 2200 2250 2320 2400 2200 2280 2290 2400 2200 2310 2260 2400 2200 2340 2230 2400 2200 2370
% 
\special{pn 4}%
\special{pa 2400 1940}%
\special{pa 2200 1740}%
\special{fp}%
\special{pa 2400 1910}%
\special{pa 2200 1710}%
\special{fp}%
\special{pa 2400 1880}%
\special{pa 2200 1680}%
\special{fp}%
\special{pa 2400 1850}%
\special{pa 2200 1650}%
\special{fp}%
\special{pa 2400 1820}%
\special{pa 2200 1620}%
\special{fp}%
\special{pa 2400 1790}%
\special{pa 2200 1590}%
\special{fp}%
\special{pa 2400 1760}%
\special{pa 2200 1560}%
\special{fp}%
\special{pa 2400 1730}%
\special{pa 2200 1530}%
\special{fp}%
\special{pa 2400 1700}%
\special{pa 2200 1500}%
\special{fp}%
\special{pa 2400 1670}%
\special{pa 2200 1470}%
\special{fp}%
\special{pa 2400 1640}%
\special{pa 2200 1440}%
\special{fp}%
\special{pa 2400 1610}%
\special{pa 2200 1410}%
\special{fp}%
\special{pa 2400 1580}%
\special{pa 2220 1400}%
\special{fp}%
\special{pa 2400 1550}%
\special{pa 2250 1400}%
\special{fp}%
\special{pa 2400 1520}%
\special{pa 2280 1400}%
\special{fp}%
\special{pa 2400 1490}%
\special{pa 2310 1400}%
\special{fp}%
\special{pa 2400 1460}%
\special{pa 2340 1400}%
\special{fp}%
\special{pa 2400 1430}%
\special{pa 2370 1400}%
\special{fp}%
\special{pa 2400 1970}%
\special{pa 2200 1770}%
\special{fp}%
\special{pa 2400 2000}%
\special{pa 2200 1800}%
\special{fp}%
\special{pa 2400 2030}%
\special{pa 2200 1830}%
\special{fp}%
\special{pa 2400 2060}%
\special{pa 2200 1860}%
\special{fp}%
\special{pa 2400 2090}%
\special{pa 2200 1890}%
\special{fp}%
\special{pa 2400 2120}%
\special{pa 2200 1920}%
\special{fp}%
\special{pa 2400 2150}%
\special{pa 2200 1950}%
\special{fp}%
\special{pa 2400 2180}%
\special{pa 2200 1980}%
\special{fp}%
\special{pa 2400 2210}%
\special{pa 2200 2010}%
\special{fp}%
\special{pa 2400 2240}%
\special{pa 2200 2040}%
\special{fp}%
\special{pa 2400 2270}%
\special{pa 2200 2070}%
\special{fp}%
\special{pa 2400 2300}%
\special{pa 2200 2100}%
\special{fp}%
\special{pa 2400 2330}%
\special{pa 2200 2130}%
\special{fp}%
\special{pa 2400 2360}%
\special{pa 2200 2160}%
\special{fp}%
\special{pa 2400 2390}%
\special{pa 2200 2190}%
\special{fp}%
\special{pa 2380 2400}%
\special{pa 2200 2220}%
\special{fp}%
\special{pa 2350 2400}%
\special{pa 2200 2250}%
\special{fp}%
\special{pa 2320 2400}%
\special{pa 2200 2280}%
\special{fp}%
\special{pa 2290 2400}%
\special{pa 2200 2310}%
\special{fp}%
\special{pa 2260 2400}%
\special{pa 2200 2340}%
\special{fp}%
\special{pa 2230 2400}%
\special{pa 2200 2370}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 78 2200 1560 2000 1360 2200 1530 2000 1330 2200 1500 2000 1300 2200 1470 2000 1270 2200 1440 2000 1240 2200 1410 2000 1210 2200 1380 2000 1180 2200 1350 2000 1150 2200 1320 2000 1120 2200 1290 2000 1090 2200 1260 2000 1060 2200 1230 2000 1030 2200 1200 2000 1000 2200 1170 2000 970 2200 1140 2000 940 2200 1110 2000 910 2200 1080 2000 880 2200 1050 2000 850 2200 1020 2000 820 2200 990 2000 790 2200 960 2000 760 2200 930 2000 730 2200 900 2005 705 2200 870 2030 700 2200 840 2060 700 2200 810 2090 700 2200 780 2120 700 2200 750 2150 700 2200 720 2180 700 2200 1590 2000 1390 2200 1620 2000 1420 2200 1650 2000 1450 2200 1680 2000 1480 2190 1700 2000 1510 2160 1700 2000 1540 2130 1700 2000 1570 2100 1700 2000 1600 2070 1700 2000 1630 2040 1700 2000 1660
% 
\special{pn 4}%
\special{pa 2200 1560}%
\special{pa 2000 1360}%
\special{fp}%
\special{pa 2200 1530}%
\special{pa 2000 1330}%
\special{fp}%
\special{pa 2200 1500}%
\special{pa 2000 1300}%
\special{fp}%
\special{pa 2200 1470}%
\special{pa 2000 1270}%
\special{fp}%
\special{pa 2200 1440}%
\special{pa 2000 1240}%
\special{fp}%
\special{pa 2200 1410}%
\special{pa 2000 1210}%
\special{fp}%
\special{pa 2200 1380}%
\special{pa 2000 1180}%
\special{fp}%
\special{pa 2200 1350}%
\special{pa 2000 1150}%
\special{fp}%
\special{pa 2200 1320}%
\special{pa 2000 1120}%
\special{fp}%
\special{pa 2200 1290}%
\special{pa 2000 1090}%
\special{fp}%
\special{pa 2200 1260}%
\special{pa 2000 1060}%
\special{fp}%
\special{pa 2200 1230}%
\special{pa 2000 1030}%
\special{fp}%
\special{pa 2200 1200}%
\special{pa 2000 1000}%
\special{fp}%
\special{pa 2200 1170}%
\special{pa 2000 970}%
\special{fp}%
\special{pa 2200 1140}%
\special{pa 2000 940}%
\special{fp}%
\special{pa 2200 1110}%
\special{pa 2000 910}%
\special{fp}%
\special{pa 2200 1080}%
\special{pa 2000 880}%
\special{fp}%
\special{pa 2200 1050}%
\special{pa 2000 850}%
\special{fp}%
\special{pa 2200 1020}%
\special{pa 2000 820}%
\special{fp}%
\special{pa 2200 990}%
\special{pa 2000 790}%
\special{fp}%
\special{pa 2200 960}%
\special{pa 2000 760}%
\special{fp}%
\special{pa 2200 930}%
\special{pa 2000 730}%
\special{fp}%
\special{pa 2200 900}%
\special{pa 2005 705}%
\special{fp}%
\special{pa 2200 870}%
\special{pa 2030 700}%
\special{fp}%
\special{pa 2200 840}%
\special{pa 2060 700}%
\special{fp}%
\special{pa 2200 810}%
\special{pa 2090 700}%
\special{fp}%
\special{pa 2200 780}%
\special{pa 2120 700}%
\special{fp}%
\special{pa 2200 750}%
\special{pa 2150 700}%
\special{fp}%
\special{pa 2200 720}%
\special{pa 2180 700}%
\special{fp}%
\special{pa 2200 1590}%
\special{pa 2000 1390}%
\special{fp}%
\special{pa 2200 1620}%
\special{pa 2000 1420}%
\special{fp}%
\special{pa 2200 1650}%
\special{pa 2000 1450}%
\special{fp}%
\special{pa 2200 1680}%
\special{pa 2000 1480}%
\special{fp}%
\special{pa 2190 1700}%
\special{pa 2000 1510}%
\special{fp}%
\special{pa 2160 1700}%
\special{pa 2000 1540}%
\special{fp}%
\special{pa 2130 1700}%
\special{pa 2000 1570}%
\special{fp}%
\special{pa 2100 1700}%
\special{pa 2000 1600}%
\special{fp}%
\special{pa 2070 1700}%
\special{pa 2000 1630}%
\special{fp}%
\special{pa 2040 1700}%
\special{pa 2000 1660}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1900 1895 1900 1945 5 0 0 0
% 0
\put(19.0000,-19.4500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 1700 1695 1700 1745 5 0 0 0
% 0
\put(17.0000,-17.4500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 2100 2595 2100 2645 5 0 0 0
% 0
\put(21.0000,-26.4500){\makebox(0,0){0}}%
% ELLIPSE 2 0 3 0 Black White
% 4 1905 2615 1970 2560 1905 2560 1905 2835
% 
\special{pn 8}%
\special{ar 1905 2615 65 55  1.5707963  4.7123890}%
% VECTOR 2 0 3 0 Black White
% 2 1895 2665 2100 2730
% 
\special{pn 8}%
\special{pa 1895 2665}%
\special{pa 2100 2730}%
\special{fp}%
\special{sh 1}%
\special{pa 2100 2730}%
\special{pa 2042 2691}%
\special{pa 2049 2714}%
\special{pa 2030 2729}%
\special{pa 2100 2730}%
\special{fp}%
% VECTOR 2 0 3 0 Black White
% 2 1700 1970 1900 2035
% 
\special{pn 8}%
\special{pa 1700 1970}%
\special{pa 1900 2035}%
\special{fp}%
\special{sh 1}%
\special{pa 1900 2035}%
\special{pa 1843 1995}%
\special{pa 1849 2019}%
\special{pa 1830 2033}%
\special{pa 1900 2035}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 3320 2590 3320 2640 5 0 0 0
% -1
\put(33.2000,-26.4000){\makebox(0,0){-1}}%
% BOX 2 0 3 0 Black White
% 2 5220 2010 5020 3010
% 
\special{pn 8}%
\special{pa 5220 2010}%
\special{pa 5020 2010}%
\special{pa 5020 3010}%
\special{pa 5220 3010}%
\special{pa 5220 2010}%
\special{pa 5020 2010}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4920 2005 4920 2055 5 0 0 0
% 0
\put(49.2000,-20.5500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 5120 2195 5120 2245 5 0 0 0
% -1
\put(51.2000,-22.4500){\makebox(0,0){-1}}%
% BOX 2 0 3 0 Black White
% 2 4820 620 4620 1620
% 
\special{pn 8}%
\special{pa 4820 620}%
\special{pa 4620 620}%
\special{pa 4620 1620}%
\special{pa 4820 1620}%
\special{pa 4820 620}%
\special{pa 4620 620}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4920 1515 4920 1565 5 0 0 0
% -1
\put(49.2000,-15.6500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4720 1305 4720 1355 5 0 0 0
% 0
\put(47.2000,-13.5500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4920 1315 4920 1365 5 0 0 0
% 1
\put(49.2000,-13.6500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 5120 2095 5120 2145 5 0 0 0
% 0
\put(51.2000,-21.4500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 5120 1995 5120 2045 5 0 0 0
% 1
\put(51.2000,-20.4500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4920 1415 4920 1465 5 0 0 0
% 0
\put(49.2000,-14.6500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4920 1645 4920 1695 5 0 0 0
% 1
\put(49.2000,-16.9500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 5120 2295 5120 2345 5 0 0 0
% 1
\put(51.2000,-23.4500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4920 1915 4920 1965 5 0 0 0
% 1
\put(49.2000,-19.6500){\makebox(0,0){1}}%
% BOX 2 0 3 0 Black White
% 2 5020 1320 4820 2320
% 
\special{pn 8}%
\special{pa 5020 1320}%
\special{pa 4820 1320}%
\special{pa 4820 2320}%
\special{pa 5020 2320}%
\special{pa 5020 1320}%
\special{pa 4820 1320}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4917 1830 4917 1880 5 0 0 0
% $\vdots$
\put(49.1700,-18.8000){\makebox(0,0){$\vdots$}}%
% BOX 2 0 3 0 Black White
% 2 4820 2410 4620 3410
% 
\special{pn 8}%
\special{pa 4820 2410}%
\special{pa 4620 2410}%
\special{pa 4620 3410}%
\special{pa 4820 3410}%
\special{pa 4820 2410}%
\special{pa 4620 2410}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4720 2395 4720 2445 5 0 0 0
% 1
\put(47.2000,-24.4500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4720 2495 4720 2545 5 0 0 0
% 0
\put(47.2000,-25.4500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4720 2295 4720 2345 5 0 0 0
% -1
\put(47.2000,-23.4500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4920 1205 4920 1255 5 0 0 0
% -1
\put(49.2000,-12.5500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4920 2095 4920 2145 5 0 0 0
% 1
\put(49.2000,-21.4500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4920 2195 4920 2245 5 0 0 0
% -1
\put(49.2000,-22.4500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4720 1505 4720 1555 5 0 0 0
% 1
\put(47.2000,-15.5500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4720 1405 4720 1455 5 0 0 0
% -1
\put(47.2000,-14.5500){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4720 1630 4720 1680 5 0 0 0
% 0
\put(47.2000,-16.8000){\makebox(0,0){0}}%
% BOX 2 0 3 0 Black White
% 2 4620 1710 4420 2710
% 
\special{pn 8}%
\special{pa 4620 1710}%
\special{pa 4420 1710}%
\special{pa 4420 2710}%
\special{pa 4620 2710}%
\special{pa 4620 1710}%
\special{pa 4420 1710}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4720 1795 4720 1845 5 0 0 0
% 1
\put(47.2000,-18.4500){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4720 1895 4720 1945 5 0 0 0
% 0
\put(47.2000,-19.4500){\makebox(0,0){0}}%
% STR 2 0 3 0 Black White
% 4 4720 3314 4720 3364 5 0 0 0
% 1
\put(47.2000,-33.6400){\makebox(0,0){1}}%
% STR 2 0 3 0 Black White
% 4 4720 3234 4720 3284 5 0 0 0
% -1
\put(47.2000,-32.8400){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4720 3154 4720 3204 5 0 0 0
% 0
\put(47.2000,-32.0400){\makebox(0,0){0}}%
% LINE 3 0 3 0 Black White
% 92 4420 1970 4620 2170 4420 2000 4620 2200 4420 2030 4620 2230 4420 2060 4620 2260 4420 2090 4620 2290 4420 2120 4620 2320 4525 2255 4620 2350 4495 2255 4620 2380 4465 2255 4620 2410 4435 2255 4620 2440 4420 2270 4620 2470 4420 2300 4620 2500 4420 2330 4620 2530 4420 2360 4620 2560 4565 2535 4620 2590 4420 2420 4620 2620 4420 2450 4620 2650 4420 2480 4620 2680 4420 2510 4615 2705 4420 2540 4590 2710 4420 2570 4560 2710 4420 2600 4530 2710 4420 2630 4500 2710 4420 2660 4470 2710 4420 2690 4440 2710 4420 2390 4565 2535 4420 2150 4525 2255 4420 2180 4495 2255 4420 2210 4465 2255 4420 2240 4435 2255 4420 1940 4620 2140 4420 1910 4620 2110 4420 1880 4620 2080 4420 1850 4620 2050 4545 1945 4620 2020 4575 1945 4620 1990 4420 1760 4620 1960 4420 1730 4620 1930 4430 1710 4620 1900 4460 1710 4620 1870 4490 1710 4620 1840 4520 1710 4620 1810 4550 1710 4620 1780 4580 1710 4620 1750 4420 1790 4575 1945 4420 1820 4545 1945
% 
\special{pn 4}%
\special{pa 4420 1970}%
\special{pa 4620 2170}%
\special{fp}%
\special{pa 4420 2000}%
\special{pa 4620 2200}%
\special{fp}%
\special{pa 4420 2030}%
\special{pa 4620 2230}%
\special{fp}%
\special{pa 4420 2060}%
\special{pa 4620 2260}%
\special{fp}%
\special{pa 4420 2090}%
\special{pa 4620 2290}%
\special{fp}%
\special{pa 4420 2120}%
\special{pa 4620 2320}%
\special{fp}%
\special{pa 4525 2255}%
\special{pa 4620 2350}%
\special{fp}%
\special{pa 4495 2255}%
\special{pa 4620 2380}%
\special{fp}%
\special{pa 4465 2255}%
\special{pa 4620 2410}%
\special{fp}%
\special{pa 4435 2255}%
\special{pa 4620 2440}%
\special{fp}%
\special{pa 4420 2270}%
\special{pa 4620 2470}%
\special{fp}%
\special{pa 4420 2300}%
\special{pa 4620 2500}%
\special{fp}%
\special{pa 4420 2330}%
\special{pa 4620 2530}%
\special{fp}%
\special{pa 4420 2360}%
\special{pa 4620 2560}%
\special{fp}%
\special{pa 4565 2535}%
\special{pa 4620 2590}%
\special{fp}%
\special{pa 4420 2420}%
\special{pa 4620 2620}%
\special{fp}%
\special{pa 4420 2450}%
\special{pa 4620 2650}%
\special{fp}%
\special{pa 4420 2480}%
\special{pa 4620 2680}%
\special{fp}%
\special{pa 4420 2510}%
\special{pa 4615 2705}%
\special{fp}%
\special{pa 4420 2540}%
\special{pa 4590 2710}%
\special{fp}%
\special{pa 4420 2570}%
\special{pa 4560 2710}%
\special{fp}%
\special{pa 4420 2600}%
\special{pa 4530 2710}%
\special{fp}%
\special{pa 4420 2630}%
\special{pa 4500 2710}%
\special{fp}%
\special{pa 4420 2660}%
\special{pa 4470 2710}%
\special{fp}%
\special{pa 4420 2690}%
\special{pa 4440 2710}%
\special{fp}%
\special{pa 4420 2390}%
\special{pa 4565 2535}%
\special{fp}%
\special{pa 4420 2150}%
\special{pa 4525 2255}%
\special{fp}%
\special{pa 4420 2180}%
\special{pa 4495 2255}%
\special{fp}%
\special{pa 4420 2210}%
\special{pa 4465 2255}%
\special{fp}%
\special{pa 4420 2240}%
\special{pa 4435 2255}%
\special{fp}%
\special{pa 4420 1940}%
\special{pa 4620 2140}%
\special{fp}%
\special{pa 4420 1910}%
\special{pa 4620 2110}%
\special{fp}%
\special{pa 4420 1880}%
\special{pa 4620 2080}%
\special{fp}%
\special{pa 4420 1850}%
\special{pa 4620 2050}%
\special{fp}%
\special{pa 4545 1945}%
\special{pa 4620 2020}%
\special{fp}%
\special{pa 4575 1945}%
\special{pa 4620 1990}%
\special{fp}%
\special{pa 4420 1760}%
\special{pa 4620 1960}%
\special{fp}%
\special{pa 4420 1730}%
\special{pa 4620 1930}%
\special{fp}%
\special{pa 4430 1710}%
\special{pa 4620 1900}%
\special{fp}%
\special{pa 4460 1710}%
\special{pa 4620 1870}%
\special{fp}%
\special{pa 4490 1710}%
\special{pa 4620 1840}%
\special{fp}%
\special{pa 4520 1710}%
\special{pa 4620 1810}%
\special{fp}%
\special{pa 4550 1710}%
\special{pa 4620 1780}%
\special{fp}%
\special{pa 4580 1710}%
\special{pa 4620 1750}%
\special{fp}%
\special{pa 4420 1790}%
\special{pa 4575 1945}%
\special{fp}%
\special{pa 4420 1820}%
\special{pa 4545 1945}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 78 4620 2710 4820 2910 4620 2740 4820 2940 4620 2770 4820 2970 4620 2800 4820 3000 4620 2830 4820 3030 4620 2860 4820 3060 4620 2890 4820 3090 4620 2920 4820 3120 4620 2950 4820 3150 4620 2980 4820 3180 4620 3010 4820 3210 4620 3040 4820 3240 4620 3070 4820 3270 4620 3100 4820 3300 4620 3130 4820 3330 4620 3160 4820 3360 4620 3190 4820 3390 4620 3220 4810 3410 4620 3250 4780 3410 4620 3280 4750 3410 4620 3310 4720 3410 4620 3340 4690 3410 4620 3370 4660 3410 4620 2680 4820 2880 4620 2650 4820 2850 4620 2620 4820 2820 4620 2590 4820 2790 4620 2560 4820 2760 4620 2530 4820 2730 4620 2500 4820 2700 4620 2470 4820 2670 4620 2440 4820 2640 4625 2415 4820 2610 4650 2410 4820 2580 4680 2410 4820 2550 4710 2410 4820 2520 4740 2410 4820 2490 4770 2410 4820 2460 4800 2410 4820 2430
% 
\special{pn 4}%
\special{pa 4620 2710}%
\special{pa 4820 2910}%
\special{fp}%
\special{pa 4620 2740}%
\special{pa 4820 2940}%
\special{fp}%
\special{pa 4620 2770}%
\special{pa 4820 2970}%
\special{fp}%
\special{pa 4620 2800}%
\special{pa 4820 3000}%
\special{fp}%
\special{pa 4620 2830}%
\special{pa 4820 3030}%
\special{fp}%
\special{pa 4620 2860}%
\special{pa 4820 3060}%
\special{fp}%
\special{pa 4620 2890}%
\special{pa 4820 3090}%
\special{fp}%
\special{pa 4620 2920}%
\special{pa 4820 3120}%
\special{fp}%
\special{pa 4620 2950}%
\special{pa 4820 3150}%
\special{fp}%
\special{pa 4620 2980}%
\special{pa 4820 3180}%
\special{fp}%
\special{pa 4620 3010}%
\special{pa 4820 3210}%
\special{fp}%
\special{pa 4620 3040}%
\special{pa 4820 3240}%
\special{fp}%
\special{pa 4620 3070}%
\special{pa 4820 3270}%
\special{fp}%
\special{pa 4620 3100}%
\special{pa 4820 3300}%
\special{fp}%
\special{pa 4620 3130}%
\special{pa 4820 3330}%
\special{fp}%
\special{pa 4620 3160}%
\special{pa 4820 3360}%
\special{fp}%
\special{pa 4620 3190}%
\special{pa 4820 3390}%
\special{fp}%
\special{pa 4620 3220}%
\special{pa 4810 3410}%
\special{fp}%
\special{pa 4620 3250}%
\special{pa 4780 3410}%
\special{fp}%
\special{pa 4620 3280}%
\special{pa 4750 3410}%
\special{fp}%
\special{pa 4620 3310}%
\special{pa 4720 3410}%
\special{fp}%
\special{pa 4620 3340}%
\special{pa 4690 3410}%
\special{fp}%
\special{pa 4620 3370}%
\special{pa 4660 3410}%
\special{fp}%
\special{pa 4620 2680}%
\special{pa 4820 2880}%
\special{fp}%
\special{pa 4620 2650}%
\special{pa 4820 2850}%
\special{fp}%
\special{pa 4620 2620}%
\special{pa 4820 2820}%
\special{fp}%
\special{pa 4620 2590}%
\special{pa 4820 2790}%
\special{fp}%
\special{pa 4620 2560}%
\special{pa 4820 2760}%
\special{fp}%
\special{pa 4620 2530}%
\special{pa 4820 2730}%
\special{fp}%
\special{pa 4620 2500}%
\special{pa 4820 2700}%
\special{fp}%
\special{pa 4620 2470}%
\special{pa 4820 2670}%
\special{fp}%
\special{pa 4620 2440}%
\special{pa 4820 2640}%
\special{fp}%
\special{pa 4625 2415}%
\special{pa 4820 2610}%
\special{fp}%
\special{pa 4650 2410}%
\special{pa 4820 2580}%
\special{fp}%
\special{pa 4680 2410}%
\special{pa 4820 2550}%
\special{fp}%
\special{pa 4710 2410}%
\special{pa 4820 2520}%
\special{fp}%
\special{pa 4740 2410}%
\special{pa 4820 2490}%
\special{fp}%
\special{pa 4770 2410}%
\special{pa 4820 2460}%
\special{fp}%
\special{pa 4800 2410}%
\special{pa 4820 2430}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 78 4620 940 4820 740 4620 910 4820 710 4620 880 4820 680 4620 850 4820 650 4620 820 4815 625 4620 790 4790 620 4620 760 4760 620 4620 730 4730 620 4620 700 4700 620 4620 670 4670 620 4620 640 4640 620 4620 970 4820 770 4620 1000 4820 800 4620 1030 4820 830 4620 1060 4820 860 4620 1090 4820 890 4620 1120 4820 920 4620 1150 4820 950 4620 1180 4820 980 4620 1210 4820 1010 4620 1240 4820 1040 4620 1270 4820 1070 4620 1300 4820 1100 4620 1330 4820 1130 4620 1360 4820 1160 4620 1390 4820 1190 4620 1420 4820 1220 4620 1450 4820 1250 4620 1480 4820 1280 4620 1510 4820 1310 4620 1540 4820 1340 4620 1570 4820 1370 4620 1600 4820 1400 4630 1620 4820 1430 4660 1620 4820 1460 4690 1620 4820 1490 4720 1620 4820 1520 4750 1620 4820 1550 4780 1620 4820 1580
% 
\special{pn 4}%
\special{pa 4620 940}%
\special{pa 4820 740}%
\special{fp}%
\special{pa 4620 910}%
\special{pa 4820 710}%
\special{fp}%
\special{pa 4620 880}%
\special{pa 4820 680}%
\special{fp}%
\special{pa 4620 850}%
\special{pa 4820 650}%
\special{fp}%
\special{pa 4620 820}%
\special{pa 4815 625}%
\special{fp}%
\special{pa 4620 790}%
\special{pa 4790 620}%
\special{fp}%
\special{pa 4620 760}%
\special{pa 4760 620}%
\special{fp}%
\special{pa 4620 730}%
\special{pa 4730 620}%
\special{fp}%
\special{pa 4620 700}%
\special{pa 4700 620}%
\special{fp}%
\special{pa 4620 670}%
\special{pa 4670 620}%
\special{fp}%
\special{pa 4620 640}%
\special{pa 4640 620}%
\special{fp}%
\special{pa 4620 970}%
\special{pa 4820 770}%
\special{fp}%
\special{pa 4620 1000}%
\special{pa 4820 800}%
\special{fp}%
\special{pa 4620 1030}%
\special{pa 4820 830}%
\special{fp}%
\special{pa 4620 1060}%
\special{pa 4820 860}%
\special{fp}%
\special{pa 4620 1090}%
\special{pa 4820 890}%
\special{fp}%
\special{pa 4620 1120}%
\special{pa 4820 920}%
\special{fp}%
\special{pa 4620 1150}%
\special{pa 4820 950}%
\special{fp}%
\special{pa 4620 1180}%
\special{pa 4820 980}%
\special{fp}%
\special{pa 4620 1210}%
\special{pa 4820 1010}%
\special{fp}%
\special{pa 4620 1240}%
\special{pa 4820 1040}%
\special{fp}%
\special{pa 4620 1270}%
\special{pa 4820 1070}%
\special{fp}%
\special{pa 4620 1300}%
\special{pa 4820 1100}%
\special{fp}%
\special{pa 4620 1330}%
\special{pa 4820 1130}%
\special{fp}%
\special{pa 4620 1360}%
\special{pa 4820 1160}%
\special{fp}%
\special{pa 4620 1390}%
\special{pa 4820 1190}%
\special{fp}%
\special{pa 4620 1420}%
\special{pa 4820 1220}%
\special{fp}%
\special{pa 4620 1450}%
\special{pa 4820 1250}%
\special{fp}%
\special{pa 4620 1480}%
\special{pa 4820 1280}%
\special{fp}%
\special{pa 4620 1510}%
\special{pa 4820 1310}%
\special{fp}%
\special{pa 4620 1540}%
\special{pa 4820 1340}%
\special{fp}%
\special{pa 4620 1570}%
\special{pa 4820 1370}%
\special{fp}%
\special{pa 4620 1600}%
\special{pa 4820 1400}%
\special{fp}%
\special{pa 4630 1620}%
\special{pa 4820 1430}%
\special{fp}%
\special{pa 4660 1620}%
\special{pa 4820 1460}%
\special{fp}%
\special{pa 4690 1620}%
\special{pa 4820 1490}%
\special{fp}%
\special{pa 4720 1620}%
\special{pa 4820 1520}%
\special{fp}%
\special{pa 4750 1620}%
\special{pa 4820 1550}%
\special{fp}%
\special{pa 4780 1620}%
\special{pa 4820 1580}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 78 4820 1940 5020 1740 4820 1910 5020 1710 4820 1880 5020 1680 4820 1850 5020 1650 4820 1820 5020 1620 4820 1790 5020 1590 4820 1760 5020 1560 4820 1730 5020 1530 4820 1700 5020 1500 4820 1670 5020 1470 4820 1640 5020 1440 4820 1610 5020 1410 4820 1580 5020 1380 4820 1550 5020 1350 4820 1520 5015 1325 4820 1490 4990 1320 4820 1460 4960 1320 4820 1430 4930 1320 4820 1400 4900 1320 4820 1370 4870 1320 4820 1340 4840 1320 4820 1970 5020 1770 4820 2000 5020 1800 4820 2030 5020 1830 4820 2060 5020 1860 4820 2090 5020 1890 4820 2120 5020 1920 4820 2150 5020 1950 4820 2180 5020 1980 4820 2210 5020 2010 4820 2240 5020 2040 4820 2270 5020 2070 4820 2300 5020 2100 4830 2320 5020 2130 4860 2320 5020 2160 4890 2320 5020 2190 4920 2320 5020 2220 4950 2320 5020 2250 4980 2320 5020 2280
% 
\special{pn 4}%
\special{pa 4820 1940}%
\special{pa 5020 1740}%
\special{fp}%
\special{pa 4820 1910}%
\special{pa 5020 1710}%
\special{fp}%
\special{pa 4820 1880}%
\special{pa 5020 1680}%
\special{fp}%
\special{pa 4820 1850}%
\special{pa 5020 1650}%
\special{fp}%
\special{pa 4820 1820}%
\special{pa 5020 1620}%
\special{fp}%
\special{pa 4820 1790}%
\special{pa 5020 1590}%
\special{fp}%
\special{pa 4820 1760}%
\special{pa 5020 1560}%
\special{fp}%
\special{pa 4820 1730}%
\special{pa 5020 1530}%
\special{fp}%
\special{pa 4820 1700}%
\special{pa 5020 1500}%
\special{fp}%
\special{pa 4820 1670}%
\special{pa 5020 1470}%
\special{fp}%
\special{pa 4820 1640}%
\special{pa 5020 1440}%
\special{fp}%
\special{pa 4820 1610}%
\special{pa 5020 1410}%
\special{fp}%
\special{pa 4820 1580}%
\special{pa 5020 1380}%
\special{fp}%
\special{pa 4820 1550}%
\special{pa 5020 1350}%
\special{fp}%
\special{pa 4820 1520}%
\special{pa 5015 1325}%
\special{fp}%
\special{pa 4820 1490}%
\special{pa 4990 1320}%
\special{fp}%
\special{pa 4820 1460}%
\special{pa 4960 1320}%
\special{fp}%
\special{pa 4820 1430}%
\special{pa 4930 1320}%
\special{fp}%
\special{pa 4820 1400}%
\special{pa 4900 1320}%
\special{fp}%
\special{pa 4820 1370}%
\special{pa 4870 1320}%
\special{fp}%
\special{pa 4820 1340}%
\special{pa 4840 1320}%
\special{fp}%
\special{pa 4820 1970}%
\special{pa 5020 1770}%
\special{fp}%
\special{pa 4820 2000}%
\special{pa 5020 1800}%
\special{fp}%
\special{pa 4820 2030}%
\special{pa 5020 1830}%
\special{fp}%
\special{pa 4820 2060}%
\special{pa 5020 1860}%
\special{fp}%
\special{pa 4820 2090}%
\special{pa 5020 1890}%
\special{fp}%
\special{pa 4820 2120}%
\special{pa 5020 1920}%
\special{fp}%
\special{pa 4820 2150}%
\special{pa 5020 1950}%
\special{fp}%
\special{pa 4820 2180}%
\special{pa 5020 1980}%
\special{fp}%
\special{pa 4820 2210}%
\special{pa 5020 2010}%
\special{fp}%
\special{pa 4820 2240}%
\special{pa 5020 2040}%
\special{fp}%
\special{pa 4820 2270}%
\special{pa 5020 2070}%
\special{fp}%
\special{pa 4820 2300}%
\special{pa 5020 2100}%
\special{fp}%
\special{pa 4830 2320}%
\special{pa 5020 2130}%
\special{fp}%
\special{pa 4860 2320}%
\special{pa 5020 2160}%
\special{fp}%
\special{pa 4890 2320}%
\special{pa 5020 2190}%
\special{fp}%
\special{pa 4920 2320}%
\special{pa 5020 2220}%
\special{fp}%
\special{pa 4950 2320}%
\special{pa 5020 2250}%
\special{fp}%
\special{pa 4980 2320}%
\special{pa 5020 2280}%
\special{fp}%
% LINE 3 0 3 0 Black White
% 78 5030 3010 5220 2820 5020 2990 5220 2790 5020 2960 5220 2760 5020 2930 5220 2730 5020 2900 5220 2700 5020 2870 5220 2670 5020 2840 5220 2640 5020 2810 5220 2610 5020 2780 5220 2580 5020 2750 5220 2550 5020 2720 5220 2520 5020 2690 5220 2490 5020 2660 5220 2460 5020 2630 5220 2430 5020 2600 5220 2400 5020 2570 5220 2370 5020 2540 5220 2340 5020 2510 5220 2310 5020 2480 5220 2280 5020 2450 5220 2250 5020 2420 5220 2220 5020 2390 5220 2190 5020 2360 5220 2160 5020 2330 5220 2130 5020 2300 5220 2100 5020 2270 5220 2070 5020 2240 5220 2040 5020 2210 5215 2015 5020 2180 5190 2010 5020 2150 5160 2010 5020 2120 5130 2010 5020 2090 5100 2010 5020 2060 5070 2010 5020 2030 5040 2010 5060 3010 5220 2850 5090 3010 5220 2880 5120 3010 5220 2910 5150 3010 5220 2940 5180 3010 5220 2970
% 
\special{pn 4}%
\special{pa 5030 3010}%
\special{pa 5220 2820}%
\special{fp}%
\special{pa 5020 2990}%
\special{pa 5220 2790}%
\special{fp}%
\special{pa 5020 2960}%
\special{pa 5220 2760}%
\special{fp}%
\special{pa 5020 2930}%
\special{pa 5220 2730}%
\special{fp}%
\special{pa 5020 2900}%
\special{pa 5220 2700}%
\special{fp}%
\special{pa 5020 2870}%
\special{pa 5220 2670}%
\special{fp}%
\special{pa 5020 2840}%
\special{pa 5220 2640}%
\special{fp}%
\special{pa 5020 2810}%
\special{pa 5220 2610}%
\special{fp}%
\special{pa 5020 2780}%
\special{pa 5220 2580}%
\special{fp}%
\special{pa 5020 2750}%
\special{pa 5220 2550}%
\special{fp}%
\special{pa 5020 2720}%
\special{pa 5220 2520}%
\special{fp}%
\special{pa 5020 2690}%
\special{pa 5220 2490}%
\special{fp}%
\special{pa 5020 2660}%
\special{pa 5220 2460}%
\special{fp}%
\special{pa 5020 2630}%
\special{pa 5220 2430}%
\special{fp}%
\special{pa 5020 2600}%
\special{pa 5220 2400}%
\special{fp}%
\special{pa 5020 2570}%
\special{pa 5220 2370}%
\special{fp}%
\special{pa 5020 2540}%
\special{pa 5220 2340}%
\special{fp}%
\special{pa 5020 2510}%
\special{pa 5220 2310}%
\special{fp}%
\special{pa 5020 2480}%
\special{pa 5220 2280}%
\special{fp}%
\special{pa 5020 2450}%
\special{pa 5220 2250}%
\special{fp}%
\special{pa 5020 2420}%
\special{pa 5220 2220}%
\special{fp}%
\special{pa 5020 2390}%
\special{pa 5220 2190}%
\special{fp}%
\special{pa 5020 2360}%
\special{pa 5220 2160}%
\special{fp}%
\special{pa 5020 2330}%
\special{pa 5220 2130}%
\special{fp}%
\special{pa 5020 2300}%
\special{pa 5220 2100}%
\special{fp}%
\special{pa 5020 2270}%
\special{pa 5220 2070}%
\special{fp}%
\special{pa 5020 2240}%
\special{pa 5220 2040}%
\special{fp}%
\special{pa 5020 2210}%
\special{pa 5215 2015}%
\special{fp}%
\special{pa 5020 2180}%
\special{pa 5190 2010}%
\special{fp}%
\special{pa 5020 2150}%
\special{pa 5160 2010}%
\special{fp}%
\special{pa 5020 2120}%
\special{pa 5130 2010}%
\special{fp}%
\special{pa 5020 2090}%
\special{pa 5100 2010}%
\special{fp}%
\special{pa 5020 2060}%
\special{pa 5070 2010}%
\special{fp}%
\special{pa 5020 2030}%
\special{pa 5040 2010}%
\special{fp}%
\special{pa 5060 3010}%
\special{pa 5220 2850}%
\special{fp}%
\special{pa 5090 3010}%
\special{pa 5220 2880}%
\special{fp}%
\special{pa 5120 3010}%
\special{pa 5220 2910}%
\special{fp}%
\special{pa 5150 3010}%
\special{pa 5220 2940}%
\special{fp}%
\special{pa 5180 3010}%
\special{pa 5220 2970}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 4712 2590 4712 2640 5 0 0 0
% -1
\put(47.1200,-26.4000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 4720 1710 4720 1760 5 0 0 0
% -1
\put(47.2000,-17.6000){\makebox(0,0){-1}}%
% STR 2 0 3 0 Black White
% 4 3370 3430 3370 3530 5 0 0 0
% $p-k_2=2g+1$
\put(33.7000,-35.3000){\makebox(0,0){$p-k_2=2g+1$}}%
% STR 2 0 3 0 Black White
% 4 4970 3430 4970 3530 5 0 0 0
% $p-k_2=2g+2$
\put(49.7000,-35.3000){\makebox(0,0){$p-k_2=2g+2$}}%
\end{picture}}%


==> torusheegaard1.tex <==
%WinTpicVersion4.30d
{\unitlength 0.1in%
\begin{picture}( 16.7000, 13.5500)(  2.3000,-16.5500)%
% BOX 1 0 3 0 Black White
% 2 700 300 1900 1500
% 
\special{pn 13}%
\special{pa 700 300}%
\special{pa 1900 300}%
\special{pa 1900 1500}%
\special{pa 700 1500}%
\special{pa 700 300}%
\special{pa 1900 300}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White
% 4 1145 1400 1145 1455 1145 1455 1145 1455
% 
\special{pn 13}%
\special{ar 1145 1400 55 55  0.0000000  6.2831853}%
% CIRCLE 1 0 3 0 Black White
% 4 1530 1400 1530 1455 1530 1455 1530 1455
% 
\special{pn 13}%
\special{ar 1530 1400 55 55  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White
% 2 700 1400 1900 1400
% 
\special{pn 8}%
\special{pa 700 1400}%
\special{pa 1900 1400}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1700 1400 1800 1640
% 
\special{pn 8}%
\special{pa 1700 1400}%
\special{pa 1800 1640}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 790 1205 420 1080
% 
\special{pn 8}%
\special{pa 790 1205}%
\special{pa 420 1080}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 430 970 430 1020 5 0 0 0
% $\beta$
\put(4.3000,-10.2000){\makebox(0,0){$\beta$}}%
% STR 2 0 3 0 Black White
% 4 1825 1670 1825 1720 5 0 0 0
% $\alpha$
\put(18.2500,-17.2000){\makebox(0,0){$\alpha$}}%
% LINE 2 0 3 0 Black White
% 2 700 1500 1100 300
% 
\special{pn 8}%
\special{pa 700 1500}%
\special{pa 1100 300}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1100 1500 1500 300
% 
\special{pn 8}%
\special{pa 1100 1500}%
\special{pa 1500 300}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1500 1500 1900 300
% 
\special{pn 8}%
\special{pa 1500 1500}%
\special{pa 1900 300}%
\special{fp}%
% LINE 2 2 3 0 Black White
% 2 1120 1345 1460 300
% 
\special{pn 8}%
\special{pa 1120 1345}%
\special{pa 1460 300}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White
% 2 1460 1500 1490 1445
% 
\special{pn 8}%
\special{pa 1460 1500}%
\special{pa 1490 1445}%
\special{dt 0.045}%
\end{picture}}%

